Polynomial-time computation of $\ell_p$-contraction fixed points for even $p$

We give a $\text{poly}(d, p, \log(1/\epsilon))$-time algorithm that computes an $\epsilon$-approximate fixed point of any $\ell_p$-nonexpansive map $f : \mathcal{X} \to \mathcal{X}$, where $\mathcal{X} \subset \mathbb R^d$ is a convex compact set and $p$ is an even integer. This is the first algorithm with $\text{poly}(d, \log(1/\epsilon))$ runtime for any fixed $p \ne 2$. Our techniques are based on a computationally efficient version of Sion's theorem for non-compact minmax problems, and extend to more general total search problems that admit low-degree polynomial potentials.

==> 3d_v3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{contour}
%%   \contourlength{0.85pt}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/gfarina/micromamba/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/gfarina/micromamba/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/gfarina/micromamba/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.422033in}{5.468727in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.422033in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.422033in}{5.468727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.468727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145905in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145905in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887655in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775030in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775030in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516780in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516780in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167778in, y=3.811491in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.598088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259600in, y=4.553241in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{5.339838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259600in, y=5.294991in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.227213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{4.227213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.968963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{4.968963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153889in,y=4.598088in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.460757in}{3.881153in}}%
\pgfpathlineto{\pgfqpoint{0.517083in}{3.906571in}}%
\pgfpathlineto{\pgfqpoint{0.573093in}{3.932677in}}%
\pgfpathlineto{\pgfqpoint{0.628731in}{3.959560in}}%
\pgfpathlineto{\pgfqpoint{0.683939in}{3.987317in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{4.016035in}}%
\pgfpathlineto{\pgfqpoint{0.792786in}{4.045798in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{4.076694in}}%
\pgfpathlineto{\pgfqpoint{0.899084in}{4.108790in}}%
\pgfpathlineto{\pgfqpoint{0.951066in}{4.142137in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{4.176789in}}%
\pgfpathlineto{\pgfqpoint{1.052358in}{4.212793in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{4.250191in}}%
\pgfpathlineto{\pgfqpoint{1.149614in}{4.288999in}}%
\pgfpathlineto{\pgfqpoint{1.196467in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{1.241979in}{4.370931in}}%
\pgfpathlineto{\pgfqpoint{1.285999in}{4.414159in}}%
\pgfpathlineto{\pgfqpoint{1.328307in}{4.459023in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{4.505707in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{4.554598in}}%
\pgfpathlineto{\pgfqpoint{1.439497in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{1.439497in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{1.455520in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{1.455520in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{1.467347in}{4.664651in}}%
\pgfpathlineto{\pgfqpoint{1.468963in}{4.673602in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{4.678052in}}%
\pgfpathlineto{\pgfqpoint{1.468418in}{4.680010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.587518in}{3.885733in}}%
\pgfpathlineto{\pgfqpoint{0.641500in}{3.915798in}}%
\pgfpathlineto{\pgfqpoint{0.695061in}{3.946611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.775738in}{3.893882in}}%
\pgfpathlineto{\pgfqpoint{0.824355in}{3.932016in}}%
\pgfpathlineto{\pgfqpoint{0.872463in}{3.970783in}}%
\pgfpathlineto{\pgfqpoint{0.920018in}{4.010226in}}%
\pgfpathlineto{\pgfqpoint{0.966970in}{4.050385in}}%
\pgfpathlineto{\pgfqpoint{1.013272in}{4.091298in}}%
\pgfpathlineto{\pgfqpoint{1.058867in}{4.133000in}}%
\pgfpathlineto{\pgfqpoint{1.103692in}{4.175527in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{4.218914in}}%
\pgfpathlineto{\pgfqpoint{1.190746in}{4.263210in}}%
\pgfpathlineto{\pgfqpoint{1.232797in}{4.308471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.899808in}{3.899575in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{3.943239in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{3.987359in}}%
\pgfpathlineto{\pgfqpoint{1.029560in}{4.031967in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{4.077094in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{4.122779in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{4.169060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.961480in}{3.902291in}}%
\pgfpathlineto{\pgfqpoint{1.002422in}{3.948577in}}%
\pgfpathlineto{\pgfqpoint{1.042944in}{3.995225in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{4.042264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.049155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{3.907145in}}%
\pgfpathlineto{\pgfqpoint{1.119239in}{3.958135in}}%
\pgfpathlineto{\pgfqpoint{1.153821in}{4.009345in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{4.060815in}}%
\pgfpathlineto{\pgfqpoint{1.221780in}{4.112578in}}%
\pgfpathlineto{\pgfqpoint{1.254989in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{1.287546in}{4.217180in}}%
\pgfpathlineto{\pgfqpoint{1.319320in}{4.270173in}}%
\pgfpathlineto{\pgfqpoint{1.350116in}{4.323724in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{4.377925in}}%
\pgfpathlineto{\pgfqpoint{1.407683in}{4.432970in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{4.488996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.178155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.206923in}{3.911034in}}%
\pgfpathlineto{\pgfqpoint{1.235477in}{3.965844in}}%
\pgfpathlineto{\pgfqpoint{1.263749in}{4.020798in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{4.075931in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{4.131302in}}%
\pgfpathlineto{\pgfqpoint{1.345949in}{4.186959in}}%
\pgfpathlineto{\pgfqpoint{1.372038in}{4.242963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.307155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{3.913941in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{3.971635in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{4.029453in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{4.087433in}}%
\pgfpathlineto{\pgfqpoint{1.415723in}{4.145621in}}%
\pgfpathlineto{\pgfqpoint{1.435772in}{4.204069in}}%
\pgfpathlineto{\pgfqpoint{1.454842in}{4.262844in}}%
\pgfpathlineto{\pgfqpoint{1.472625in}{4.322008in}}%
\pgfpathlineto{\pgfqpoint{1.488719in}{4.381642in}}%
\pgfpathlineto{\pgfqpoint{1.502520in}{4.441830in}}%
\pgfpathlineto{\pgfqpoint{1.513060in}{4.502599in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{1.513593in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{1.513593in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{4.658726in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{4.658726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.371655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.390920in}{3.915062in}}%
\pgfpathlineto{\pgfqpoint{1.409905in}{3.973880in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{4.032817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.513766in}{3.916736in}}%
\pgfpathlineto{\pgfqpoint{1.526473in}{3.977218in}}%
\pgfpathlineto{\pgfqpoint{1.538661in}{4.037812in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{4.098536in}}%
\pgfpathlineto{\pgfqpoint{1.560797in}{4.159409in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{1.578382in}{4.281724in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{4.343201in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{4.404856in}}%
\pgfpathlineto{\pgfqpoint{1.588860in}{4.466594in}}%
\pgfpathlineto{\pgfqpoint{1.584733in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{1.584733in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{1.576402in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{1.576402in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{1.565191in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{1.565191in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{1.551884in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{1.551884in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{4.666819in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{4.666819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.629655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{3.917742in}}%
\pgfpathlineto{\pgfqpoint{1.643210in}{3.979201in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{4.040724in}}%
\pgfpathlineto{\pgfqpoint{1.654024in}{4.102320in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{4.163991in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{4.225730in}}%
\pgfpathlineto{\pgfqpoint{1.661386in}{4.287512in}}%
\pgfpathlineto{\pgfqpoint{1.660108in}{4.349275in}}%
\pgfpathlineto{\pgfqpoint{1.656061in}{4.410893in}}%
\pgfpathlineto{\pgfqpoint{1.648391in}{4.472124in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{1.620464in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{1.620464in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{4.619619in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{4.619619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.694155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.698182in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{1.701614in}{3.979718in}}%
\pgfpathlineto{\pgfqpoint{1.704306in}{4.041462in}}%
\pgfpathlineto{\pgfqpoint{1.706075in}{4.103238in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{4.165035in}}%
\pgfpathlineto{\pgfqpoint{1.705892in}{4.226825in}}%
\pgfpathlineto{\pgfqpoint{1.703300in}{4.288558in}}%
\pgfpathlineto{\pgfqpoint{1.698467in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{1.690791in}{4.411402in}}%
\pgfpathlineto{\pgfqpoint{1.679464in}{4.472068in}}%
\pgfpathlineto{\pgfqpoint{1.663340in}{4.531576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.758655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{3.918139in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{3.979946in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{4.041752in}}%
\pgfpathlineto{\pgfqpoint{1.758229in}{4.103542in}}%
\pgfpathlineto{\pgfqpoint{1.755621in}{4.165293in}}%
\pgfpathlineto{\pgfqpoint{1.751521in}{4.226956in}}%
\pgfpathlineto{\pgfqpoint{1.745578in}{4.288457in}}%
\pgfpathlineto{\pgfqpoint{1.737351in}{4.349673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.821174in}{3.918109in}}%
\pgfpathlineto{\pgfqpoint{1.818506in}{3.979852in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{4.041552in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{4.103183in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{4.164712in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{4.226078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.882697in}{3.917948in}}%
\pgfpathlineto{\pgfqpoint{1.877021in}{3.979492in}}%
\pgfpathlineto{\pgfqpoint{1.870480in}{4.040945in}}%
\pgfpathlineto{\pgfqpoint{1.862891in}{4.102272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{1.874583in}{4.239232in}}%
\pgfpathlineto{\pgfqpoint{1.859594in}{4.299164in}}%
\pgfpathlineto{\pgfqpoint{1.842306in}{4.358469in}}%
\pgfpathlineto{\pgfqpoint{1.822248in}{4.416877in}}%
\pgfpathlineto{\pgfqpoint{1.798854in}{4.474012in}}%
\pgfpathlineto{\pgfqpoint{1.771421in}{4.529250in}}%
\pgfpathlineto{\pgfqpoint{1.739080in}{4.581637in}}%
\pgfpathlineto{\pgfqpoint{1.702175in}{4.628152in}}%
\pgfpathlineto{\pgfqpoint{1.665218in}{4.663304in}}%
\pgfpathlineto{\pgfqpoint{1.629132in}{4.688023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{1.851167in}{4.551130in}}%
\pgfpathlineto{\pgfqpoint{1.810828in}{4.597820in}}%
\pgfpathlineto{\pgfqpoint{1.766093in}{4.640269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{1.843899in}{4.609265in}}%
\pgfpathlineto{\pgfqpoint{1.796510in}{4.648592in}}%
\pgfpathlineto{\pgfqpoint{1.745830in}{4.682038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{1.830546in}{4.717984in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{4.736114in}}%
\pgfpathlineto{\pgfqpoint{1.712080in}{4.747868in}}%
\pgfpathlineto{\pgfqpoint{1.658448in}{4.751954in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{4.749496in}}%
\pgfpathlineto{\pgfqpoint{1.569060in}{4.741543in}}%
\pgfpathlineto{\pgfqpoint{1.532516in}{4.728866in}}%
\pgfpathlineto{\pgfqpoint{1.532516in}{4.728866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{1.826008in}{4.821506in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{4.815791in}}%
\pgfpathlineto{\pgfqpoint{1.703778in}{4.805902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{1.830208in}{4.930243in}}%
\pgfpathlineto{\pgfqpoint{1.773483in}{4.905965in}}%
\pgfpathlineto{\pgfqpoint{1.717714in}{4.879640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{4.987618in}}%
\pgfpathlineto{\pgfqpoint{1.780074in}{4.956706in}}%
\pgfpathlineto{\pgfqpoint{1.727553in}{4.924374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{1.840111in}{5.106884in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{5.066785in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{5.025925in}}%
\pgfpathlineto{\pgfqpoint{1.701350in}{4.984167in}}%
\pgfpathlineto{\pgfqpoint{1.656918in}{4.941345in}}%
\pgfpathlineto{\pgfqpoint{1.613813in}{4.897255in}}%
\pgfpathlineto{\pgfqpoint{1.572457in}{4.851629in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{4.804068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{1.843054in}{5.168050in}}%
\pgfpathlineto{\pgfqpoint{1.798932in}{5.124774in}}%
\pgfpathlineto{\pgfqpoint{1.755387in}{5.080922in}}%
\pgfpathlineto{\pgfqpoint{1.712536in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{1.670535in}{4.991056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{1.845753in}{5.229915in}}%
\pgfpathlineto{\pgfqpoint{1.804261in}{5.184126in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{5.137908in}}%
\pgfpathlineto{\pgfqpoint{1.722848in}{5.091189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.848181in}{5.292278in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{5.244447in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{5.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.758655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.726443in}{5.287098in}}%
\pgfpathlineto{\pgfqpoint{1.694603in}{5.234151in}}%
\pgfpathlineto{\pgfqpoint{1.663210in}{5.180937in}}%
\pgfpathlineto{\pgfqpoint{1.632368in}{5.127397in}}%
\pgfpathlineto{\pgfqpoint{1.602226in}{5.073479in}}%
\pgfpathlineto{\pgfqpoint{1.572977in}{5.019091in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{4.964101in}}%
\pgfpathlineto{\pgfqpoint{1.518329in}{4.908402in}}%
\pgfpathlineto{\pgfqpoint{1.493954in}{4.851726in}}%
\pgfpathlineto{\pgfqpoint{1.473048in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{1.473048in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{1.460851in}{4.748745in}}%
\pgfpathlineto{\pgfqpoint{1.460851in}{4.748745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.629655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{5.282890in}}%
\pgfpathlineto{\pgfqpoint{1.582048in}{5.225780in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{5.168470in}}%
\pgfpathlineto{\pgfqpoint{1.536482in}{5.110905in}}%
\pgfpathlineto{\pgfqpoint{1.514889in}{5.053022in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{4.994729in}}%
\pgfpathlineto{\pgfqpoint{1.475540in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{4.876519in}}%
\pgfpathlineto{\pgfqpoint{1.445616in}{4.816310in}}%
\pgfpathlineto{\pgfqpoint{1.445616in}{4.816310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.565155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.545337in}{5.281304in}}%
\pgfpathlineto{\pgfqpoint{1.525935in}{5.222633in}}%
\pgfpathlineto{\pgfqpoint{1.507080in}{5.163791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.436155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{5.279197in}}%
\pgfpathlineto{\pgfqpoint{1.412866in}{5.218453in}}%
\pgfpathlineto{\pgfqpoint{1.402179in}{5.157582in}}%
\pgfpathlineto{\pgfqpoint{1.392423in}{5.096564in}}%
\pgfpathlineto{\pgfqpoint{1.383912in}{5.035373in}}%
\pgfpathlineto{\pgfqpoint{1.377099in}{4.973982in}}%
\pgfpathlineto{\pgfqpoint{1.372657in}{4.912387in}}%
\pgfpathlineto{\pgfqpoint{1.371665in}{4.850675in}}%
\pgfpathlineto{\pgfqpoint{1.376109in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{1.376109in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{1.383703in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{1.383703in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{1.393775in}{4.718565in}}%
\pgfpathlineto{\pgfqpoint{1.393775in}{4.718565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.307155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{5.278243in}}%
\pgfpathlineto{\pgfqpoint{1.297681in}{5.216600in}}%
\pgfpathlineto{\pgfqpoint{1.294158in}{5.154903in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{5.093155in}}%
\pgfpathlineto{\pgfqpoint{1.290924in}{5.031373in}}%
\pgfpathlineto{\pgfqpoint{1.292085in}{4.969609in}}%
\pgfpathlineto{\pgfqpoint{1.295996in}{4.907978in}}%
\pgfpathlineto{\pgfqpoint{1.303784in}{4.846767in}}%
\pgfpathlineto{\pgfqpoint{1.317342in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{1.317342in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{4.745850in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{4.745850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.242655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.240540in}{5.278067in}}%
\pgfpathlineto{\pgfqpoint{1.239174in}{5.216276in}}%
\pgfpathlineto{\pgfqpoint{1.238770in}{5.154473in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{5.092678in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{5.030932in}}%
\pgfpathlineto{\pgfqpoint{1.246648in}{4.969322in}}%
\pgfpathlineto{\pgfqpoint{1.254077in}{4.908010in}}%
\pgfpathlineto{\pgfqpoint{1.265425in}{4.847346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.178155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.178718in}{5.278034in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{5.216244in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{5.154488in}}%
\pgfpathlineto{\pgfqpoint{1.186249in}{5.092800in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{5.031238in}}%
\pgfpathlineto{\pgfqpoint{1.199290in}{4.969923in}}%
\pgfpathlineto{\pgfqpoint{1.209785in}{4.909056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.113655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.116656in}{5.278104in}}%
\pgfpathlineto{\pgfqpoint{1.120532in}{5.216422in}}%
\pgfpathlineto{\pgfqpoint{1.125499in}{5.154821in}}%
\pgfpathlineto{\pgfqpoint{1.131842in}{5.093350in}}%
\pgfpathlineto{\pgfqpoint{1.139918in}{5.032084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.049155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.054400in}{5.278253in}}%
\pgfpathlineto{\pgfqpoint{1.060564in}{5.216753in}}%
\pgfpathlineto{\pgfqpoint{1.067860in}{5.155380in}}%
\pgfpathlineto{\pgfqpoint{1.076565in}{5.094197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.984655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.991997in}{5.278469in}}%
\pgfpathlineto{\pgfqpoint{1.000289in}{5.217223in}}%
\pgfpathlineto{\pgfqpoint{1.009737in}{5.156146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{5.278737in}}%
\pgfpathlineto{\pgfqpoint{0.939779in}{5.217794in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{5.157063in}}%
\pgfpathlineto{\pgfqpoint{0.964123in}{5.096621in}}%
\pgfpathlineto{\pgfqpoint{0.978726in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{0.995442in}{4.977087in}}%
\pgfpathlineto{\pgfqpoint{1.014759in}{4.918409in}}%
\pgfpathlineto{\pgfqpoint{1.037292in}{4.860896in}}%
\pgfpathlineto{\pgfqpoint{1.063827in}{4.805158in}}%
\pgfpathlineto{\pgfqpoint{1.095338in}{4.752171in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{4.704476in}}%
\pgfpathlineto{\pgfqpoint{1.169310in}{4.668322in}}%
\pgfpathlineto{\pgfqpoint{1.206304in}{4.642291in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{4.624990in}}%
\pgfpathlineto{\pgfqpoint{1.277580in}{4.615118in}}%
\pgfpathlineto{\pgfqpoint{1.311901in}{4.611496in}}%
\pgfpathlineto{\pgfqpoint{1.345109in}{4.613478in}}%
\pgfpathlineto{\pgfqpoint{1.376855in}{4.620512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.791155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.804272in}{5.279438in}}%
\pgfpathlineto{\pgfqpoint{0.818354in}{5.219258in}}%
\pgfpathlineto{\pgfqpoint{0.833578in}{5.159358in}}%
\pgfpathlineto{\pgfqpoint{0.850165in}{5.099825in}}%
\pgfpathlineto{\pgfqpoint{0.868383in}{5.040774in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{4.982364in}}%
\pgfpathlineto{\pgfqpoint{0.911056in}{4.924828in}}%
\pgfpathlineto{\pgfqpoint{0.936376in}{4.868487in}}%
\pgfpathlineto{\pgfqpoint{0.965080in}{4.813804in}}%
\pgfpathlineto{\pgfqpoint{0.997843in}{4.761499in}}%
\pgfpathlineto{\pgfqpoint{1.035423in}{4.712643in}}%
\pgfpathlineto{\pgfqpoint{1.076951in}{4.670209in}}%
\pgfpathlineto{\pgfqpoint{1.118410in}{4.638015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{5.279870in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{5.220146in}}%
\pgfpathlineto{\pgfqpoint{0.774550in}{5.160732in}}%
\pgfpathlineto{\pgfqpoint{0.792892in}{5.101715in}}%
\pgfpathlineto{\pgfqpoint{0.812798in}{5.043211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.597655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.616273in}{5.280901in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{5.222254in}}%
\pgfpathlineto{\pgfqpoint{0.656311in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{0.678051in}{5.106107in}}%
\pgfpathlineto{\pgfqpoint{0.701201in}{5.048809in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{4.992203in}}%
\pgfpathlineto{\pgfqpoint{0.752702in}{4.936480in}}%
\pgfpathlineto{\pgfqpoint{0.781643in}{4.881898in}}%
\pgfpathlineto{\pgfqpoint{0.813180in}{4.828790in}}%
\pgfpathlineto{\pgfqpoint{0.847719in}{4.777589in}}%
\pgfpathlineto{\pgfqpoint{0.885709in}{4.728904in}}%
\pgfpathlineto{\pgfqpoint{0.927615in}{4.683581in}}%
\pgfpathlineto{\pgfqpoint{0.973858in}{4.642747in}}%
\pgfpathlineto{\pgfqpoint{1.021707in}{4.609601in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{4.585242in}}%
\pgfpathlineto{\pgfqpoint{1.114758in}{4.568625in}}%
\pgfpathlineto{\pgfqpoint{1.159985in}{4.558934in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{4.557938in}}%
\pgfpathlineto{\pgfqpoint{1.290130in}{4.565749in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{4.578688in}}%
\pgfpathlineto{\pgfqpoint{1.370588in}{4.596661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.553590in}{5.281506in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{5.223479in}}%
\pgfpathlineto{\pgfqpoint{0.597129in}{5.165821in}}%
\pgfpathlineto{\pgfqpoint{0.620528in}{5.108618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.468655in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.490897in}{5.282170in}}%
\pgfpathlineto{\pgfqpoint{0.513940in}{5.224821in}}%
\pgfpathlineto{\pgfqpoint{0.537906in}{5.167851in}}%
\pgfpathlineto{\pgfqpoint{0.562942in}{5.111345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{0.428191in}{5.282894in}}%
\pgfpathlineto{\pgfqpoint{0.452978in}{5.226278in}}%
\pgfpathlineto{\pgfqpoint{0.478631in}{5.170047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{0.431627in}{5.155473in}}%
\pgfpathlineto{\pgfqpoint{0.460070in}{5.100605in}}%
\pgfpathlineto{\pgfqpoint{0.489620in}{5.046327in}}%
\pgfpathlineto{\pgfqpoint{0.520436in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{0.552695in}{4.940047in}}%
\pgfpathlineto{\pgfqpoint{0.586587in}{4.888382in}}%
\pgfpathlineto{\pgfqpoint{0.622318in}{4.837981in}}%
\pgfpathlineto{\pgfqpoint{0.660121in}{4.789126in}}%
\pgfpathlineto{\pgfqpoint{0.700243in}{4.742169in}}%
\pgfpathlineto{\pgfqpoint{0.742933in}{4.697552in}}%
\pgfpathlineto{\pgfqpoint{0.788431in}{4.655835in}}%
\pgfpathlineto{\pgfqpoint{0.836941in}{4.617721in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{4.584074in}}%
\pgfpathlineto{\pgfqpoint{0.943426in}{4.555905in}}%
\pgfpathlineto{\pgfqpoint{0.997674in}{4.535376in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{4.522208in}}%
\pgfpathlineto{\pgfqpoint{1.101964in}{4.515687in}}%
\pgfpathlineto{\pgfqpoint{1.152283in}{4.515318in}}%
\pgfpathlineto{\pgfqpoint{1.201345in}{4.520675in}}%
\pgfpathlineto{\pgfqpoint{1.249241in}{4.531458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{4.965896in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{4.915351in}}%
\pgfpathlineto{\pgfqpoint{0.510954in}{4.865866in}}%
\pgfpathlineto{\pgfqpoint{0.549594in}{4.817642in}}%
\pgfpathlineto{\pgfqpoint{0.590044in}{4.770929in}}%
\pgfpathlineto{\pgfqpoint{0.632492in}{4.726034in}}%
\pgfpathlineto{\pgfqpoint{0.677132in}{4.683328in}}%
\pgfpathlineto{\pgfqpoint{0.724159in}{4.643268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{0.444017in}{4.841125in}}%
\pgfpathlineto{\pgfqpoint{0.485312in}{4.795168in}}%
\pgfpathlineto{\pgfqpoint{0.528180in}{4.750685in}}%
\pgfpathlineto{\pgfqpoint{0.572770in}{4.707940in}}%
\pgfpathlineto{\pgfqpoint{0.619230in}{4.667251in}}%
\pgfpathlineto{\pgfqpoint{0.667706in}{4.629003in}}%
\pgfpathlineto{\pgfqpoint{0.718340in}{4.593667in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{4.561816in}}%
\pgfpathlineto{\pgfqpoint{0.826363in}{4.534141in}}%
\pgfpathlineto{\pgfqpoint{0.883685in}{4.511368in}}%
\pgfpathlineto{\pgfqpoint{0.942917in}{4.494325in}}%
\pgfpathlineto{\pgfqpoint{1.001449in}{4.483996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{0.447082in}{4.779387in}}%
\pgfpathlineto{\pgfqpoint{0.491447in}{4.736376in}}%
\pgfpathlineto{\pgfqpoint{0.537375in}{4.695051in}}%
\pgfpathlineto{\pgfqpoint{0.584994in}{4.655706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{0.450220in}{4.718162in}}%
\pgfpathlineto{\pgfqpoint{0.497676in}{4.678601in}}%
\pgfpathlineto{\pgfqpoint{0.546640in}{4.640916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{0.456343in}{4.597256in}}%
\pgfpathlineto{\pgfqpoint{0.509666in}{4.566044in}}%
\pgfpathlineto{\pgfqpoint{0.564170in}{4.536995in}}%
\pgfpathlineto{\pgfqpoint{0.619933in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{4.486758in}}%
\pgfpathlineto{\pgfqpoint{0.735281in}{4.466459in}}%
\pgfpathlineto{\pgfqpoint{0.794780in}{4.450034in}}%
\pgfpathlineto{\pgfqpoint{0.855276in}{4.438039in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{4.431003in}}%
\pgfpathlineto{\pgfqpoint{0.978187in}{4.429370in}}%
\pgfpathlineto{\pgfqpoint{1.039671in}{4.433451in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{4.443322in}}%
\pgfpathlineto{\pgfqpoint{1.159023in}{4.458676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{4.478185in}}%
\pgfpathlineto{\pgfqpoint{0.519438in}{4.456936in}}%
\pgfpathlineto{\pgfqpoint{0.578187in}{4.437873in}}%
\pgfpathlineto{\pgfqpoint{0.637699in}{4.421341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{0.463338in}{4.419098in}}%
\pgfpathlineto{\pgfqpoint{0.523032in}{4.403193in}}%
\pgfpathlineto{\pgfqpoint{0.583239in}{4.389402in}}%
\pgfpathlineto{\pgfqpoint{0.643960in}{4.378059in}}%
\pgfpathlineto{\pgfqpoint{0.705129in}{4.369528in}}%
\pgfpathlineto{\pgfqpoint{0.766624in}{4.364196in}}%
\pgfpathlineto{\pgfqpoint{0.828298in}{4.362452in}}%
\pgfpathlineto{\pgfqpoint{0.889940in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{4.371064in}}%
\pgfpathlineto{\pgfqpoint{1.012016in}{4.381911in}}%
\pgfpathlineto{\pgfqpoint{1.071738in}{4.397243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{0.465578in}{4.301167in}}%
\pgfpathlineto{\pgfqpoint{0.527159in}{4.296074in}}%
\pgfpathlineto{\pgfqpoint{0.588868in}{4.292815in}}%
\pgfpathlineto{\pgfqpoint{0.650650in}{4.291680in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{4.292964in}}%
\pgfpathlineto{\pgfqpoint{0.774072in}{4.296977in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{4.304003in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{0.956401in}{4.328022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{0.465935in}{4.242063in}}%
\pgfpathlineto{\pgfqpoint{0.527723in}{4.242211in}}%
\pgfpathlineto{\pgfqpoint{0.589482in}{4.244013in}}%
\pgfpathlineto{\pgfqpoint{0.651157in}{4.247730in}}%
\pgfpathlineto{\pgfqpoint{0.712662in}{4.253621in}}%
\pgfpathlineto{\pgfqpoint{0.773855in}{4.261951in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{4.272962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{0.465816in}{4.182729in}}%
\pgfpathlineto{\pgfqpoint{0.527378in}{4.187884in}}%
\pgfpathlineto{\pgfqpoint{0.588798in}{4.194507in}}%
\pgfpathlineto{\pgfqpoint{0.650016in}{4.202827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{4.123104in}}%
\pgfpathlineto{\pgfqpoint{0.526326in}{4.132978in}}%
\pgfpathlineto{\pgfqpoint{0.587088in}{4.144137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{0.463428in}{4.002825in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{4.021143in}}%
\pgfpathlineto{\pgfqpoint{0.581150in}{4.040418in}}%
\pgfpathlineto{\pgfqpoint{0.639482in}{4.060785in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{4.082381in}}%
\pgfpathlineto{\pgfqpoint{0.754722in}{4.105337in}}%
\pgfpathlineto{\pgfqpoint{0.811453in}{4.129778in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{4.155815in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{4.183538in}}%
\pgfpathlineto{\pgfqpoint{0.976918in}{4.213017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{0.626742in}{4.962819in}}%
\pgfpathlineto{\pgfqpoint{0.657604in}{4.909286in}}%
\pgfpathlineto{\pgfqpoint{0.690500in}{4.856981in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{4.806218in}}%
\pgfpathlineto{\pgfqpoint{0.763525in}{4.757395in}}%
\pgfpathlineto{\pgfqpoint{0.804273in}{4.711021in}}%
\pgfpathlineto{\pgfqpoint{0.848272in}{4.667764in}}%
\pgfpathlineto{\pgfqpoint{0.895803in}{4.628483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{0.652016in}{4.536557in}}%
\pgfpathlineto{\pgfqpoint{0.707944in}{4.510384in}}%
\pgfpathlineto{\pgfqpoint{0.765418in}{4.487856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485935in}{4.054314in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{1.514544in}{4.174552in}}%
\pgfpathlineto{\pgfqpoint{1.527358in}{4.234997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449632in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{1.436155in}{5.081838in}}%
\pgfpathlineto{\pgfqpoint{1.423895in}{5.021294in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{4.960438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{4.957413in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{4.898312in}}%
\pgfpathlineto{\pgfqpoint{1.103829in}{4.840499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855655in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{0.880825in}{4.896415in}}%
\pgfpathlineto{\pgfqpoint{0.908907in}{4.841406in}}%
\pgfpathlineto{\pgfqpoint{0.940447in}{4.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{1.103739in}{4.336678in}}%
\pgfpathlineto{\pgfqpoint{1.156873in}{4.368084in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{4.401985in}}%
\pgfpathlineto{\pgfqpoint{1.258024in}{4.438376in}}%
\pgfpathlineto{\pgfqpoint{1.305707in}{4.477284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{1.203632in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{1.203632in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{1.227994in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{1.227994in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{1.253353in}{4.696038in}}%
\pgfpathlineto{\pgfqpoint{1.284013in}{4.669002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024744in}{4.192980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.026006in}{4.193886in}}{\pgfqpoint{1.020959in}{4.190265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985387in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{1.020959in}{4.190265in}}%
\pgfpathlineto{\pgfqpoint{1.004171in}{4.158390in}}%
\pgfpathlineto{\pgfqpoint{0.985387in}{4.184571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611794in}{3.899254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.613152in}{3.900010in}}{\pgfqpoint{0.607726in}{3.896988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571736in}{3.895385in}}%
\pgfpathlineto{\pgfqpoint{0.607726in}{3.896988in}}%
\pgfpathlineto{\pgfqpoint{0.587414in}{3.867234in}}%
\pgfpathlineto{\pgfqpoint{0.571736in}{3.895385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987793in}{4.068784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.988957in}{4.069813in}}{\pgfqpoint{0.984303in}{4.065701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949489in}{4.056438in}}%
\pgfpathlineto{\pgfqpoint{0.984303in}{4.065701in}}%
\pgfpathlineto{\pgfqpoint{0.970825in}{4.032291in}}%
\pgfpathlineto{\pgfqpoint{0.949489in}{4.056438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006030in}{4.007419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007105in}{4.008541in}}{\pgfqpoint{1.002808in}{4.004058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968879in}{3.991945in}}%
\pgfpathlineto{\pgfqpoint{1.002808in}{4.004058in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.969648in}}%
\pgfpathlineto{\pgfqpoint{0.968879in}{3.991945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979892in}{3.923106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980921in}{3.924270in}}{\pgfqpoint{0.976807in}{3.919619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943391in}{3.906158in}}%
\pgfpathlineto{\pgfqpoint{0.976807in}{3.919619in}}%
\pgfpathlineto{\pgfqpoint{0.967526in}{3.884809in}}%
\pgfpathlineto{\pgfqpoint{0.943391in}{3.906158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236715in}{4.136007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.237550in}{4.137318in}}{\pgfqpoint{1.234211in}{4.132081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203306in}{4.113569in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{4.132081in}}%
\pgfpathlineto{\pgfqpoint{1.230477in}{4.096249in}}%
\pgfpathlineto{\pgfqpoint{1.203306in}{4.113569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276300in}{4.045592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.277001in}{4.046978in}}{\pgfqpoint{1.274197in}{4.041437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245270in}{4.019965in}}%
\pgfpathlineto{\pgfqpoint{1.274197in}{4.041437in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{4.005412in}}%
\pgfpathlineto{\pgfqpoint{1.245270in}{4.019965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444348in}{4.230501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.444828in}{4.231979in}}{\pgfqpoint{1.442911in}{4.226071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417642in}{4.200394in}}%
\pgfpathlineto{\pgfqpoint{1.442911in}{4.226071in}}%
\pgfpathlineto{\pgfqpoint{1.448291in}{4.190450in}}%
\pgfpathlineto{\pgfqpoint{1.417642in}{4.200394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399458in}{3.941513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399935in}{3.942992in}}{\pgfqpoint{1.398028in}{3.937082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372798in}{3.911366in}}%
\pgfpathlineto{\pgfqpoint{1.398028in}{3.937082in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{3.901469in}}%
\pgfpathlineto{\pgfqpoint{1.372798in}{3.911366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573938in}{4.248012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574141in}{4.249553in}}{\pgfqpoint{1.573330in}{4.243396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553146in}{4.213555in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{4.243396in}}%
\pgfpathlineto{\pgfqpoint{1.585092in}{4.209344in}}%
\pgfpathlineto{\pgfqpoint{1.553146in}{4.213555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660904in}{4.253514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660926in}{4.255068in}}{\pgfqpoint{1.660838in}{4.248858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644272in}{4.216867in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{4.248858in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{4.216411in}}%
\pgfpathlineto{\pgfqpoint{1.644272in}{4.216867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706336in}{4.192823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.706316in}{4.194376in}}{\pgfqpoint{1.706397in}{4.188167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690707in}{4.155737in}}%
\pgfpathlineto{\pgfqpoint{1.706397in}{4.188167in}}%
\pgfpathlineto{\pgfqpoint{1.722927in}{4.156158in}}%
\pgfpathlineto{\pgfqpoint{1.690707in}{4.155737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759001in}{4.069539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758965in}{4.071093in}}{\pgfqpoint{1.759106in}{4.064885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743731in}{4.032305in}}%
\pgfpathlineto{\pgfqpoint{1.759106in}{4.064885in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{4.033036in}}%
\pgfpathlineto{\pgfqpoint{1.743731in}{4.032305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816929in}{4.007599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816841in}{4.009150in}}{\pgfqpoint{1.817194in}{4.002950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802936in}{3.969866in}}%
\pgfpathlineto{\pgfqpoint{1.817194in}{4.002950in}}%
\pgfpathlineto{\pgfqpoint{1.835107in}{3.971694in}}%
\pgfpathlineto{\pgfqpoint{1.802936in}{3.969866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880145in}{3.945625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.880002in}{3.947172in}}{\pgfqpoint{1.880572in}{3.940989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867488in}{3.907423in}}%
\pgfpathlineto{\pgfqpoint{1.880572in}{3.940989in}}%
\pgfpathlineto{\pgfqpoint{1.899574in}{3.910382in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{3.907423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811727in}{4.442571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.811139in}{4.444008in}}{\pgfqpoint{1.813493in}{4.438260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810793in}{4.402335in}}%
\pgfpathlineto{\pgfqpoint{1.813493in}{4.438260in}}%
\pgfpathlineto{\pgfqpoint{1.840612in}{4.414545in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{4.402335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833026in}{4.572127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.832012in}{4.573301in}}{\pgfqpoint{1.836074in}{4.568600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844948in}{4.533684in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{4.568600in}}%
\pgfpathlineto{\pgfqpoint{1.869330in}{4.554750in}}%
\pgfpathlineto{\pgfqpoint{1.844948in}{4.533684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822542in}{4.626990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.821373in}{4.627959in}}{\pgfqpoint{1.826180in}{4.623971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840687in}{4.590995in}}%
\pgfpathlineto{\pgfqpoint{1.826180in}{4.623971in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{4.615791in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{4.590995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744519in}{4.741480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.743222in}{4.741736in}}{\pgfqpoint{1.749543in}{4.740491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778045in}{4.718457in}}%
\pgfpathlineto{\pgfqpoint{1.749543in}{4.740491in}}%
\pgfpathlineto{\pgfqpoint{1.784271in}{4.750072in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{4.718457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798380in}{4.818936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.796835in}{4.818792in}}{\pgfqpoint{1.803021in}{4.819367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836597in}{4.806310in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{4.819367in}}%
\pgfpathlineto{\pgfqpoint{1.833612in}{4.838394in}}%
\pgfpathlineto{\pgfqpoint{1.836597in}{4.806310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804699in}{4.919325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803272in}{4.918715in}}{\pgfqpoint{1.808984in}{4.921159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844946in}{4.919026in}}%
\pgfpathlineto{\pgfqpoint{1.808984in}{4.921159in}}%
\pgfpathlineto{\pgfqpoint{1.832268in}{4.948649in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{4.919026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809480in}{4.973717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.808136in}{4.972939in}}{\pgfqpoint{1.813513in}{4.976050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849472in}{4.978238in}}%
\pgfpathlineto{\pgfqpoint{1.813513in}{4.976050in}}%
\pgfpathlineto{\pgfqpoint{1.833338in}{5.006130in}}%
\pgfpathlineto{\pgfqpoint{1.849472in}{4.978238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726372in}{5.007146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.725229in}{5.006096in}}{\pgfqpoint{1.729804in}{5.010298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764434in}{5.020226in}}%
\pgfpathlineto{\pgfqpoint{1.729804in}{5.010298in}}%
\pgfpathlineto{\pgfqpoint{1.742639in}{5.043959in}}%
\pgfpathlineto{\pgfqpoint{1.764434in}{5.020226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779349in}{5.105053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778254in}{5.103951in}}{\pgfqpoint{1.782630in}{5.108357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816767in}{5.119869in}}%
\pgfpathlineto{\pgfqpoint{1.782630in}{5.108357in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{5.142574in}}%
\pgfpathlineto{\pgfqpoint{1.816767in}{5.119869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827094in}{5.209323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.826050in}{5.208172in}}{\pgfqpoint{1.830221in}{5.212774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863796in}{5.225833in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{5.212774in}}%
\pgfpathlineto{\pgfqpoint{1.839918in}{5.247469in}}%
\pgfpathlineto{\pgfqpoint{1.863796in}{5.225833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830585in}{5.270768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.829601in}{5.269565in}}{\pgfqpoint{1.833533in}{5.274372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866406in}{5.289111in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{5.274372in}}%
\pgfpathlineto{\pgfqpoint{1.841465in}{5.309513in}}%
\pgfpathlineto{\pgfqpoint{1.866406in}{5.289111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589073in}{5.049021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588337in}{5.047653in}}{\pgfqpoint{1.591279in}{5.053123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620730in}{5.073871in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{5.053123in}}%
\pgfpathlineto{\pgfqpoint{1.592351in}{5.089133in}}%
\pgfpathlineto{\pgfqpoint{1.620730in}{5.073871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526771in}{5.084875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526228in}{5.083419in}}{\pgfqpoint{1.528399in}{5.089238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554757in}{5.113797in}}%
\pgfpathlineto{\pgfqpoint{1.528399in}{5.089238in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{5.125059in}}%
\pgfpathlineto{\pgfqpoint{1.554757in}{5.113797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536612in}{5.254919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.536124in}{5.253444in}}{\pgfqpoint{1.538074in}{5.259340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563487in}{5.284874in}}%
\pgfpathlineto{\pgfqpoint{1.538074in}{5.259340in}}%
\pgfpathlineto{\pgfqpoint{1.532894in}{5.294991in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{5.284874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380848in}{5.007765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.380676in}{5.006222in}}{\pgfqpoint{1.381361in}{5.012395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400928in}{5.042643in}}%
\pgfpathlineto{\pgfqpoint{1.381361in}{5.012395in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{5.046197in}}%
\pgfpathlineto{\pgfqpoint{1.400928in}{5.042643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291398in}{5.065372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291377in}{5.063818in}}{\pgfqpoint{1.291463in}{5.070028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308021in}{5.102022in}}%
\pgfpathlineto{\pgfqpoint{1.291463in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{1.275802in}{5.102471in}}%
\pgfpathlineto{\pgfqpoint{1.308021in}{5.102022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239149in}{5.126684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.239170in}{5.125130in}}{\pgfqpoint{1.239085in}{5.131339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254756in}{5.163778in}}%
\pgfpathlineto{\pgfqpoint{1.239085in}{5.131339in}}%
\pgfpathlineto{\pgfqpoint{1.222537in}{5.163339in}}%
\pgfpathlineto{\pgfqpoint{1.254756in}{5.163778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184193in}{5.126746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184287in}{5.125195in}}{\pgfqpoint{1.183912in}{5.131394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198045in}{5.164531in}}%
\pgfpathlineto{\pgfqpoint{1.183912in}{5.131394in}}%
\pgfpathlineto{\pgfqpoint{1.165882in}{5.162583in}}%
\pgfpathlineto{\pgfqpoint{1.198045in}{5.164531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122766in}{5.188719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122890in}{5.187170in}}{\pgfqpoint{1.122391in}{5.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135860in}{5.226773in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{5.193360in}}%
\pgfpathlineto{\pgfqpoint{1.103742in}{5.224183in}}%
\pgfpathlineto{\pgfqpoint{1.135860in}{5.226773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057172in}{5.250596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.057327in}{5.249049in}}{\pgfqpoint{1.056708in}{5.255228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069525in}{5.288896in}}%
\pgfpathlineto{\pgfqpoint{1.056708in}{5.255228in}}%
\pgfpathlineto{\pgfqpoint{1.037464in}{5.285683in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{5.288896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{5.250926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.995935in}{5.249386in}}{\pgfqpoint{0.995101in}{5.255540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006744in}{5.289632in}}%
\pgfpathlineto{\pgfqpoint{0.995101in}{5.255540in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{5.285309in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{5.289632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024892in}{4.892545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025459in}{4.891099in}}{\pgfqpoint{1.023193in}{4.896882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026439in}{4.932761in}}%
\pgfpathlineto{\pgfqpoint{1.023193in}{4.896882in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{4.921006in}}%
\pgfpathlineto{\pgfqpoint{1.026439in}{4.932761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898671in}{4.956490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.899237in}{4.955043in}}{\pgfqpoint{0.896974in}{4.960826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900239in}{4.996704in}}%
\pgfpathlineto{\pgfqpoint{0.896974in}{4.960826in}}%
\pgfpathlineto{\pgfqpoint{0.870231in}{4.984965in}}%
\pgfpathlineto{\pgfqpoint{0.900239in}{4.996704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765182in}{5.193427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765610in}{5.191933in}}{\pgfqpoint{0.763900in}{5.197903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770513in}{5.233316in}}%
\pgfpathlineto{\pgfqpoint{0.763900in}{5.197903in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{5.224441in}}%
\pgfpathlineto{\pgfqpoint{0.770513in}{5.233316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828713in}{4.805764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.829581in}{4.804477in}}{\pgfqpoint{0.826108in}{4.809626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821444in}{4.845348in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{4.809626in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{4.827329in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{4.845348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563160in}{5.255411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.563695in}{5.253952in}}{\pgfqpoint{0.561557in}{5.259782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565588in}{5.295581in}}%
\pgfpathlineto{\pgfqpoint{0.561557in}{5.259782in}}%
\pgfpathlineto{\pgfqpoint{0.535336in}{5.284487in}}%
\pgfpathlineto{\pgfqpoint{0.565588in}{5.295581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501260in}{5.256380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501839in}{5.254938in}}{\pgfqpoint{0.499524in}{5.260700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502460in}{5.296606in}}%
\pgfpathlineto{\pgfqpoint{0.499524in}{5.260700in}}%
\pgfpathlineto{\pgfqpoint{0.472561in}{5.284592in}}%
\pgfpathlineto{\pgfqpoint{0.502460in}{5.296606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439338in}{5.257433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.439961in}{5.256010in}}{\pgfqpoint{0.437471in}{5.261698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439306in}{5.297677in}}%
\pgfpathlineto{\pgfqpoint{0.437471in}{5.261698in}}%
\pgfpathlineto{\pgfqpoint{0.409789in}{5.284754in}}%
\pgfpathlineto{\pgfqpoint{0.439306in}{5.297677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719441in}{4.722105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.720514in}{4.720983in}}{\pgfqpoint{0.716220in}{4.725471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705585in}{4.759891in}}%
\pgfpathlineto{\pgfqpoint{0.716220in}{4.725471in}}%
\pgfpathlineto{\pgfqpoint{0.682303in}{4.737614in}}%
\pgfpathlineto{\pgfqpoint{0.705585in}{4.759891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528331in}{4.844180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.529303in}{4.842967in}}{\pgfqpoint{0.525419in}{4.847813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517844in}{4.883033in}}%
\pgfpathlineto{\pgfqpoint{0.525419in}{4.847813in}}%
\pgfpathlineto{\pgfqpoint{0.492698in}{4.862885in}}%
\pgfpathlineto{\pgfqpoint{0.517844in}{4.883033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641030in}{4.650051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642249in}{4.649089in}}{\pgfqpoint{0.637373in}{4.652936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622057in}{4.685544in}}%
\pgfpathlineto{\pgfqpoint{0.637373in}{4.652936in}}%
\pgfpathlineto{\pgfqpoint{0.602097in}{4.660248in}}%
\pgfpathlineto{\pgfqpoint{0.622057in}{4.685544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467033in}{4.760045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.468149in}{4.758963in}}{\pgfqpoint{0.463690in}{4.763286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451770in}{4.797282in}}%
\pgfpathlineto{\pgfqpoint{0.463690in}{4.763286in}}%
\pgfpathlineto{\pgfqpoint{0.429341in}{4.774148in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.797282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471561in}{4.700371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.472755in}{4.699376in}}{\pgfqpoint{0.467984in}{4.703353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453550in}{4.736360in}}%
\pgfpathlineto{\pgfqpoint{0.467984in}{4.703353in}}%
\pgfpathlineto{\pgfqpoint{0.432918in}{4.711610in}}%
\pgfpathlineto{\pgfqpoint{0.453550in}{4.736360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{4.459072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763535in}{4.458659in}}{\pgfqpoint{0.757547in}{4.460312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730773in}{4.484417in}}%
\pgfpathlineto{\pgfqpoint{0.757547in}{4.460312in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{4.453357in}}%
\pgfpathlineto{\pgfqpoint{0.730773in}{4.484417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487519in}{4.468629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.488977in}{4.468095in}}{\pgfqpoint{0.483146in}{4.470231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458432in}{4.496443in}}%
\pgfpathlineto{\pgfqpoint{0.483146in}{4.470231in}}%
\pgfpathlineto{\pgfqpoint{0.447348in}{4.466187in}}%
\pgfpathlineto{\pgfqpoint{0.458432in}{4.496443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732784in}{4.367130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.734330in}{4.366996in}}{\pgfqpoint{0.728142in}{4.367533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697431in}{4.386367in}}%
\pgfpathlineto{\pgfqpoint{0.728142in}{4.367533in}}%
\pgfpathlineto{\pgfqpoint{0.694648in}{4.354265in}}%
\pgfpathlineto{\pgfqpoint{0.697431in}{4.386367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678431in}{4.292257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.679984in}{4.292289in}}{\pgfqpoint{0.673775in}{4.292160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641225in}{4.307599in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{4.292160in}}%
\pgfpathlineto{\pgfqpoint{0.641895in}{4.275383in}}%
\pgfpathlineto{\pgfqpoint{0.641225in}{4.307599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617218in}{4.245685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.618769in}{4.245778in}}{\pgfqpoint{0.612569in}{4.245404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579436in}{4.259548in}}%
\pgfpathlineto{\pgfqpoint{0.612569in}{4.245404in}}%
\pgfpathlineto{\pgfqpoint{0.581375in}{4.227384in}}%
\pgfpathlineto{\pgfqpoint{0.579436in}{4.259548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493501in}{4.185047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.495049in}{4.185177in}}{\pgfqpoint{0.488860in}{4.184659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455406in}{4.198025in}}%
\pgfpathlineto{\pgfqpoint{0.488860in}{4.184659in}}%
\pgfpathlineto{\pgfqpoint{0.458094in}{4.165915in}}%
\pgfpathlineto{\pgfqpoint{0.455406in}{4.198025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492761in}{4.127545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494295in}{4.127793in}}{\pgfqpoint{0.488164in}{4.126800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453781in}{4.137555in}}%
\pgfpathlineto{\pgfqpoint{0.488164in}{4.126800in}}%
\pgfpathlineto{\pgfqpoint{0.458931in}{4.105747in}}%
\pgfpathlineto{\pgfqpoint{0.453781in}{4.137555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665512in}{4.070497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666968in}{4.071040in}}{\pgfqpoint{0.661149in}{4.068869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625328in}{4.072700in}}%
\pgfpathlineto{\pgfqpoint{0.661149in}{4.068869in}}%
\pgfpathlineto{\pgfqpoint{0.636591in}{4.042511in}}%
\pgfpathlineto{\pgfqpoint{0.625328in}{4.072700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706333in}{4.834153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707218in}{4.832876in}}{\pgfqpoint{0.703679in}{4.837980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698554in}{4.873639in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{4.837980in}}%
\pgfpathlineto{\pgfqpoint{0.672077in}{4.855275in}}%
\pgfpathlineto{\pgfqpoint{0.698554in}{4.873639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677167in}{4.524787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678573in}{4.524129in}}{\pgfqpoint{0.672948in}{4.526761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650592in}{4.555011in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{4.526761in}}%
\pgfpathlineto{\pgfqpoint{0.636934in}{4.525826in}}%
\pgfpathlineto{\pgfqpoint{0.650592in}{4.555011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506901in}{4.141417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507250in}{4.142931in}}{\pgfqpoint{1.505854in}{4.136880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482914in}{4.109103in}}%
\pgfpathlineto{\pgfqpoint{1.505854in}{4.136880in}}%
\pgfpathlineto{\pgfqpoint{1.514311in}{4.101861in}}%
\pgfpathlineto{\pgfqpoint{1.482914in}{4.109103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430642in}{5.054611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.430333in}{5.053088in}}{\pgfqpoint{1.431566in}{5.059176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453752in}{5.087559in}}%
\pgfpathlineto{\pgfqpoint{1.431566in}{5.059176in}}%
\pgfpathlineto{\pgfqpoint{1.422171in}{5.093954in}}%
\pgfpathlineto{\pgfqpoint{1.453752in}{5.087559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072280in}{4.930835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072732in}{4.929349in}}{\pgfqpoint{1.070925in}{4.935291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076970in}{4.970806in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{4.935291in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{4.961435in}}%
\pgfpathlineto{\pgfqpoint{1.076970in}{4.970806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893454in}{4.871677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894160in}{4.870294in}}{\pgfqpoint{0.891336in}{4.875825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891035in}{4.911850in}}%
\pgfpathlineto{\pgfqpoint{0.891336in}{4.875825in}}%
\pgfpathlineto{\pgfqpoint{0.862336in}{4.897199in}}%
\pgfpathlineto{\pgfqpoint{0.891035in}{4.911850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180071in}{4.383362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.181340in}{4.384198in}}{\pgfqpoint{1.176125in}{4.380764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140353in}{4.376495in}}%
\pgfpathlineto{\pgfqpoint{1.176125in}{4.380764in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{4.349585in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{4.376495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203632in}{4.767712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.209723in}{4.757665in}}{\pgfqpoint{1.211788in}{4.754257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208862in}{4.790163in}}%
\pgfpathlineto{\pgfqpoint{1.211788in}{4.754257in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{4.773460in}}%
\pgfpathlineto{\pgfqpoint{1.208862in}{4.790163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403714in}{3.857359in}}%
\pgfpathlineto{\pgfqpoint{0.513551in}{3.904839in}}%
\pgfpathlineto{\pgfqpoint{0.511647in}{3.906440in}}%
\pgfpathlineto{\pgfqpoint{0.523184in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{0.514295in}{3.900313in}}%
\pgfpathlineto{\pgfqpoint{0.514434in}{3.902797in}}%
\pgfpathlineto{\pgfqpoint{0.404597in}{3.855316in}}%
\pgfpathlineto{\pgfqpoint{0.403714in}{3.857359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621729in}{3.857282in}}%
\pgfpathlineto{\pgfqpoint{0.710159in}{3.912365in}}%
\pgfpathlineto{\pgfqpoint{0.708039in}{3.913665in}}%
\pgfpathlineto{\pgfqpoint{0.719247in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{0.711568in}{3.907999in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{3.910476in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{3.855393in}}%
\pgfpathlineto{\pgfqpoint{0.621729in}{3.857282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839716in}{3.857148in}}%
\pgfpathlineto{\pgfqpoint{0.910051in}{3.923341in}}%
\pgfpathlineto{\pgfqpoint{0.907716in}{3.924199in}}%
\pgfpathlineto{\pgfqpoint{0.918106in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{0.912291in}{3.919337in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{3.921720in}}%
\pgfpathlineto{\pgfqpoint{0.841241in}{3.855528in}}%
\pgfpathlineto{\pgfqpoint{0.839716in}{3.857148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057721in}{3.856965in}}%
\pgfpathlineto{\pgfqpoint{1.112769in}{3.937611in}}%
\pgfpathlineto{\pgfqpoint{1.110304in}{3.937947in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{3.945254in}}%
\pgfpathlineto{\pgfqpoint{1.115817in}{3.934183in}}%
\pgfpathlineto{\pgfqpoint{1.114607in}{3.936356in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{3.855711in}}%
\pgfpathlineto{\pgfqpoint{1.057721in}{3.856965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275777in}{3.856770in}}%
\pgfpathlineto{\pgfqpoint{1.316467in}{3.953417in}}%
\pgfpathlineto{\pgfqpoint{1.313984in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.321378in}{3.962214in}}%
\pgfpathlineto{\pgfqpoint{1.320137in}{3.950665in}}%
\pgfpathlineto{\pgfqpoint{1.318518in}{3.952554in}}%
\pgfpathlineto{\pgfqpoint{1.277828in}{3.855906in}}%
\pgfpathlineto{\pgfqpoint{1.275777in}{3.856770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493878in}{3.856582in}}%
\pgfpathlineto{\pgfqpoint{1.518940in}{3.968035in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{3.967438in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{3.977561in}}%
\pgfpathlineto{\pgfqpoint{1.523038in}{3.965973in}}%
\pgfpathlineto{\pgfqpoint{1.521111in}{3.967547in}}%
\pgfpathlineto{\pgfqpoint{1.496049in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{3.856582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712015in}{3.856399in}}%
\pgfpathlineto{\pgfqpoint{1.718854in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{1.716571in}{3.978563in}}%
\pgfpathlineto{\pgfqpoint{1.720520in}{3.989487in}}%
\pgfpathlineto{\pgfqpoint{1.723236in}{3.978193in}}%
\pgfpathlineto{\pgfqpoint{1.721076in}{3.979427in}}%
\pgfpathlineto{\pgfqpoint{1.714237in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{1.712015in}{3.856399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403955in}{4.075594in}}%
\pgfpathlineto{\pgfqpoint{0.507940in}{4.094613in}}%
\pgfpathlineto{\pgfqpoint{0.506445in}{4.096601in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{4.095320in}}%
\pgfpathlineto{\pgfqpoint{0.507646in}{4.090035in}}%
\pgfpathlineto{\pgfqpoint{0.508341in}{4.092424in}}%
\pgfpathlineto{\pgfqpoint{0.404355in}{4.073405in}}%
\pgfpathlineto{\pgfqpoint{0.403955in}{4.075594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621974in}{4.075558in}}%
\pgfpathlineto{\pgfqpoint{0.704185in}{4.102213in}}%
\pgfpathlineto{\pgfqpoint{0.702441in}{4.103986in}}%
\pgfpathlineto{\pgfqpoint{0.714054in}{4.104243in}}%
\pgfpathlineto{\pgfqpoint{0.704500in}{4.097636in}}%
\pgfpathlineto{\pgfqpoint{0.704872in}{4.100096in}}%
\pgfpathlineto{\pgfqpoint{0.622660in}{4.073441in}}%
\pgfpathlineto{\pgfqpoint{0.621974in}{4.075558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839916in}{4.075460in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{4.112821in}}%
\pgfpathlineto{\pgfqpoint{0.901625in}{4.114179in}}%
\pgfpathlineto{\pgfqpoint{0.912913in}{4.116922in}}%
\pgfpathlineto{\pgfqpoint{0.904999in}{4.108418in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{4.110901in}}%
\pgfpathlineto{\pgfqpoint{0.841041in}{4.073539in}}%
\pgfpathlineto{\pgfqpoint{0.839916in}{4.075460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057835in}{4.075267in}}%
\pgfpathlineto{\pgfqpoint{1.106429in}{4.126298in}}%
\pgfpathlineto{\pgfqpoint{1.104050in}{4.127027in}}%
\pgfpathlineto{\pgfqpoint{1.114140in}{4.132783in}}%
\pgfpathlineto{\pgfqpoint{1.108884in}{4.122423in}}%
\pgfpathlineto{\pgfqpoint{1.108040in}{4.124764in}}%
\pgfpathlineto{\pgfqpoint{1.059446in}{4.073732in}}%
\pgfpathlineto{\pgfqpoint{1.057835in}{4.075267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275816in}{4.075015in}}%
\pgfpathlineto{\pgfqpoint{1.310555in}{4.141387in}}%
\pgfpathlineto{\pgfqpoint{1.308068in}{4.141433in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{4.149743in}}%
\pgfpathlineto{\pgfqpoint{1.313982in}{4.138337in}}%
\pgfpathlineto{\pgfqpoint{1.312527in}{4.140355in}}%
\pgfpathlineto{\pgfqpoint{1.277788in}{4.073984in}}%
\pgfpathlineto{\pgfqpoint{1.275816in}{4.075015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493883in}{4.074763in}}%
\pgfpathlineto{\pgfqpoint{1.513578in}{4.155623in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{4.155069in}}%
\pgfpathlineto{\pgfqpoint{1.517029in}{4.165089in}}%
\pgfpathlineto{\pgfqpoint{1.517639in}{4.153489in}}%
\pgfpathlineto{\pgfqpoint{1.515740in}{4.155097in}}%
\pgfpathlineto{\pgfqpoint{1.496045in}{4.074236in}}%
\pgfpathlineto{\pgfqpoint{1.493883in}{4.074763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712013in}{4.074523in}}%
\pgfpathlineto{\pgfqpoint{1.714000in}{4.167028in}}%
\pgfpathlineto{\pgfqpoint{1.711751in}{4.165963in}}%
\pgfpathlineto{\pgfqpoint{1.715327in}{4.177015in}}%
\pgfpathlineto{\pgfqpoint{1.718425in}{4.165820in}}%
\pgfpathlineto{\pgfqpoint{1.716225in}{4.166980in}}%
\pgfpathlineto{\pgfqpoint{1.714238in}{4.074476in}}%
\pgfpathlineto{\pgfqpoint{1.712013in}{4.074523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404265in}{4.293768in}}%
\pgfpathlineto{\pgfqpoint{0.500758in}{4.284151in}}%
\pgfpathlineto{\pgfqpoint{0.499871in}{4.286476in}}%
\pgfpathlineto{\pgfqpoint{0.510611in}{4.282051in}}%
\pgfpathlineto{\pgfqpoint{0.499209in}{4.279833in}}%
\pgfpathlineto{\pgfqpoint{0.500537in}{4.281937in}}%
\pgfpathlineto{\pgfqpoint{0.404045in}{4.291554in}}%
\pgfpathlineto{\pgfqpoint{0.404265in}{4.293768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622339in}{4.293774in}}%
\pgfpathlineto{\pgfqpoint{0.696685in}{4.292287in}}%
\pgfpathlineto{\pgfqpoint{0.695617in}{4.294534in}}%
\pgfpathlineto{\pgfqpoint{0.706675in}{4.290974in}}%
\pgfpathlineto{\pgfqpoint{0.695484in}{4.287859in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{4.290062in}}%
\pgfpathlineto{\pgfqpoint{0.622295in}{4.291549in}}%
\pgfpathlineto{\pgfqpoint{0.622339in}{4.293774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840293in}{4.293758in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{4.303082in}}%
\pgfpathlineto{\pgfqpoint{0.894007in}{4.305090in}}%
\pgfpathlineto{\pgfqpoint{0.905533in}{4.303653in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{4.298508in}}%
\pgfpathlineto{\pgfqpoint{0.895845in}{4.300887in}}%
\pgfpathlineto{\pgfqpoint{0.840664in}{4.291564in}}%
\pgfpathlineto{\pgfqpoint{0.840293in}{4.293758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058098in}{4.293633in}}%
\pgfpathlineto{\pgfqpoint{1.097474in}{4.315606in}}%
\pgfpathlineto{\pgfqpoint{1.095418in}{4.317007in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{4.319514in}}%
\pgfpathlineto{\pgfqpoint{1.098671in}{4.311177in}}%
\pgfpathlineto{\pgfqpoint{1.098558in}{4.313663in}}%
\pgfpathlineto{\pgfqpoint{1.059183in}{4.291690in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{4.293633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{4.293318in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{4.329044in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{4.329458in}}%
\pgfpathlineto{\pgfqpoint{1.308805in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{1.304938in}{4.325520in}}%
\pgfpathlineto{\pgfqpoint{1.303797in}{4.327731in}}%
\pgfpathlineto{\pgfqpoint{1.277701in}{4.292005in}}%
\pgfpathlineto{\pgfqpoint{1.275904in}{4.293318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493884in}{4.292929in}}%
\pgfpathlineto{\pgfqpoint{1.506157in}{4.342370in}}%
\pgfpathlineto{\pgfqpoint{1.503729in}{4.341826in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{4.351820in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{4.340218in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{4.341834in}}%
\pgfpathlineto{\pgfqpoint{1.496044in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{1.493884in}{4.292929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712016in}{4.292580in}}%
\pgfpathlineto{\pgfqpoint{1.707566in}{4.353678in}}%
\pgfpathlineto{\pgfqpoint{1.705427in}{4.352407in}}%
\pgfpathlineto{\pgfqpoint{1.707948in}{4.363746in}}%
\pgfpathlineto{\pgfqpoint{1.712085in}{4.352892in}}%
\pgfpathlineto{\pgfqpoint{1.709785in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{1.714235in}{4.292742in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{4.292580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404603in}{4.511842in}}%
\pgfpathlineto{\pgfqpoint{0.492660in}{4.473153in}}%
\pgfpathlineto{\pgfqpoint{0.492536in}{4.475638in}}%
\pgfpathlineto{\pgfqpoint{0.501380in}{4.468107in}}%
\pgfpathlineto{\pgfqpoint{0.489851in}{4.469526in}}%
\pgfpathlineto{\pgfqpoint{0.491765in}{4.471116in}}%
\pgfpathlineto{\pgfqpoint{0.403708in}{4.509804in}}%
\pgfpathlineto{\pgfqpoint{0.404603in}{4.511842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622773in}{4.511838in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{4.482152in}}%
\pgfpathlineto{\pgfqpoint{0.688666in}{4.484638in}}%
\pgfpathlineto{\pgfqpoint{0.697443in}{4.477030in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{4.478550in}}%
\pgfpathlineto{\pgfqpoint{0.687855in}{4.480123in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{4.509808in}}%
\pgfpathlineto{\pgfqpoint{0.622773in}{4.511838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840872in}{4.511864in}}%
\pgfpathlineto{\pgfqpoint{0.887330in}{4.494292in}}%
\pgfpathlineto{\pgfqpoint{0.887076in}{4.496767in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{4.489708in}}%
\pgfpathlineto{\pgfqpoint{0.884715in}{4.490523in}}%
\pgfpathlineto{\pgfqpoint{0.886542in}{4.492210in}}%
\pgfpathlineto{\pgfqpoint{0.840085in}{4.509782in}}%
\pgfpathlineto{\pgfqpoint{0.840872in}{4.511864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058789in}{4.511926in}}%
\pgfpathlineto{\pgfqpoint{1.087755in}{4.508013in}}%
\pgfpathlineto{\pgfqpoint{1.086950in}{4.510367in}}%
\pgfpathlineto{\pgfqpoint{1.097529in}{4.505569in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{4.503751in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{4.505807in}}%
\pgfpathlineto{\pgfqpoint{1.058491in}{4.509720in}}%
\pgfpathlineto{\pgfqpoint{1.058789in}{4.511926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276294in}{4.511813in}}%
\pgfpathlineto{\pgfqpoint{1.290160in}{4.518941in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{4.520411in}}%
\pgfpathlineto{\pgfqpoint{1.299574in}{4.522529in}}%
\pgfpathlineto{\pgfqpoint{1.291205in}{4.514474in}}%
\pgfpathlineto{\pgfqpoint{1.291177in}{4.516962in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{4.509834in}}%
\pgfpathlineto{\pgfqpoint{1.276294in}{4.511813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493873in}{4.511043in}}%
\pgfpathlineto{\pgfqpoint{1.497349in}{4.528280in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{4.527629in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{4.537876in}}%
\pgfpathlineto{\pgfqpoint{1.501491in}{4.526310in}}%
\pgfpathlineto{\pgfqpoint{1.499530in}{4.527840in}}%
\pgfpathlineto{\pgfqpoint{1.496055in}{4.510603in}}%
\pgfpathlineto{\pgfqpoint{1.493873in}{4.511043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712082in}{4.510437in}}%
\pgfpathlineto{\pgfqpoint{1.701145in}{4.540024in}}%
\pgfpathlineto{\pgfqpoint{1.699444in}{4.538209in}}%
\pgfpathlineto{\pgfqpoint{1.698717in}{4.549802in}}%
\pgfpathlineto{\pgfqpoint{1.705705in}{4.540523in}}%
\pgfpathlineto{\pgfqpoint{1.703232in}{4.540795in}}%
\pgfpathlineto{\pgfqpoint{1.714169in}{4.511209in}}%
\pgfpathlineto{\pgfqpoint{1.712082in}{4.510437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404880in}{4.729829in}}%
\pgfpathlineto{\pgfqpoint{0.484639in}{4.661299in}}%
\pgfpathlineto{\pgfqpoint{0.485245in}{4.663712in}}%
\pgfpathlineto{\pgfqpoint{0.491509in}{4.653929in}}%
\pgfpathlineto{\pgfqpoint{0.480895in}{4.658648in}}%
\pgfpathlineto{\pgfqpoint{0.483189in}{4.659611in}}%
\pgfpathlineto{\pgfqpoint{0.403430in}{4.728141in}}%
\pgfpathlineto{\pgfqpoint{0.404880in}{4.729829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623109in}{4.729766in}}%
\pgfpathlineto{\pgfqpoint{0.681331in}{4.670761in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{4.673116in}}%
\pgfpathlineto{\pgfqpoint{0.687573in}{4.662852in}}%
\pgfpathlineto{\pgfqpoint{0.677382in}{4.668427in}}%
\pgfpathlineto{\pgfqpoint{0.679747in}{4.669198in}}%
\pgfpathlineto{\pgfqpoint{0.621525in}{4.728203in}}%
\pgfpathlineto{\pgfqpoint{0.623109in}{4.729766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841322in}{4.729710in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{4.683850in}}%
\pgfpathlineto{\pgfqpoint{0.881709in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{0.886431in}{4.675531in}}%
\pgfpathlineto{\pgfqpoint{0.876647in}{4.681792in}}%
\pgfpathlineto{\pgfqpoint{0.879060in}{4.682399in}}%
\pgfpathlineto{\pgfqpoint{0.839635in}{4.728260in}}%
\pgfpathlineto{\pgfqpoint{0.841322in}{4.729710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059521in}{4.729665in}}%
\pgfpathlineto{\pgfqpoint{1.082420in}{4.699999in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{4.702239in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{4.691392in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{4.698160in}}%
\pgfpathlineto{\pgfqpoint{1.080659in}{4.698639in}}%
\pgfpathlineto{\pgfqpoint{1.057760in}{4.728305in}}%
\pgfpathlineto{\pgfqpoint{1.059521in}{4.729665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277746in}{4.729575in}}%
\pgfpathlineto{\pgfqpoint{1.285338in}{4.717432in}}%
\pgfpathlineto{\pgfqpoint{1.286635in}{4.719555in}}%
\pgfpathlineto{\pgfqpoint{1.289703in}{4.708352in}}%
\pgfpathlineto{\pgfqpoint{1.280974in}{4.716016in}}%
\pgfpathlineto{\pgfqpoint{1.283451in}{4.716253in}}%
\pgfpathlineto{\pgfqpoint{1.275859in}{4.728395in}}%
\pgfpathlineto{\pgfqpoint{1.277746in}{4.729575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495493in}{4.728543in}}%
\pgfpathlineto{\pgfqpoint{1.495051in}{4.728015in}}%
\pgfpathlineto{\pgfqpoint{1.496550in}{4.727660in}}%
\pgfpathlineto{\pgfqpoint{1.490547in}{4.723699in}}%
\pgfpathlineto{\pgfqpoint{1.493378in}{4.730310in}}%
\pgfpathlineto{\pgfqpoint{1.493994in}{4.728898in}}%
\pgfpathlineto{\pgfqpoint{1.494435in}{4.729426in}}%
\pgfpathlineto{\pgfqpoint{1.495493in}{4.728543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712832in}{4.727912in}}%
\pgfpathlineto{\pgfqpoint{1.698211in}{4.731910in}}%
\pgfpathlineto{\pgfqpoint{1.698697in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{1.688846in}{4.735625in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{4.735909in}}%
\pgfpathlineto{\pgfqpoint{1.698798in}{4.734056in}}%
\pgfpathlineto{\pgfqpoint{1.713419in}{4.730058in}}%
\pgfpathlineto{\pgfqpoint{1.712832in}{4.727912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405053in}{4.947804in}}%
\pgfpathlineto{\pgfqpoint{0.477557in}{4.848829in}}%
\pgfpathlineto{\pgfqpoint{0.478695in}{4.851042in}}%
\pgfpathlineto{\pgfqpoint{0.482577in}{4.840094in}}%
\pgfpathlineto{\pgfqpoint{0.473310in}{4.847097in}}%
\pgfpathlineto{\pgfqpoint{0.475762in}{4.847514in}}%
\pgfpathlineto{\pgfqpoint{0.403258in}{4.946489in}}%
\pgfpathlineto{\pgfqpoint{0.405053in}{4.947804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{4.947700in}}%
\pgfpathlineto{\pgfqpoint{0.674621in}{4.858256in}}%
\pgfpathlineto{\pgfqpoint{0.675997in}{4.860328in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{4.849017in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{4.857005in}}%
\pgfpathlineto{\pgfqpoint{0.672691in}{4.857148in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{4.946593in}}%
\pgfpathlineto{\pgfqpoint{0.623282in}{4.947700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841500in}{4.947589in}}%
\pgfpathlineto{\pgfqpoint{0.874539in}{4.871326in}}%
\pgfpathlineto{\pgfqpoint{0.876139in}{4.873232in}}%
\pgfpathlineto{\pgfqpoint{0.877499in}{4.861696in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{4.870578in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{4.870442in}}%
\pgfpathlineto{\pgfqpoint{0.839458in}{4.946704in}}%
\pgfpathlineto{\pgfqpoint{0.841500in}{4.947589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059709in}{4.947455in}}%
\pgfpathlineto{\pgfqpoint{1.077018in}{4.887486in}}%
\pgfpathlineto{\pgfqpoint{1.078848in}{4.889172in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{4.877557in}}%
\pgfpathlineto{\pgfqpoint{1.072434in}{4.887321in}}%
\pgfpathlineto{\pgfqpoint{1.074880in}{4.886869in}}%
\pgfpathlineto{\pgfqpoint{1.057571in}{4.946838in}}%
\pgfpathlineto{\pgfqpoint{1.059709in}{4.947455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277912in}{4.947230in}}%
\pgfpathlineto{\pgfqpoint{1.281128in}{4.904586in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{4.905863in}}%
\pgfpathlineto{\pgfqpoint{1.280771in}{4.894517in}}%
\pgfpathlineto{\pgfqpoint{1.276606in}{4.905361in}}%
\pgfpathlineto{\pgfqpoint{1.278909in}{4.904418in}}%
\pgfpathlineto{\pgfqpoint{1.275693in}{4.947063in}}%
\pgfpathlineto{\pgfqpoint{1.277912in}{4.947230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496011in}{4.946772in}}%
\pgfpathlineto{\pgfqpoint{1.486038in}{4.918916in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{4.919213in}}%
\pgfpathlineto{\pgfqpoint{1.481616in}{4.909863in}}%
\pgfpathlineto{\pgfqpoint{1.482223in}{4.921464in}}%
\pgfpathlineto{\pgfqpoint{1.483943in}{4.919666in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{1.496011in}{4.946772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{4.946262in}}%
\pgfpathlineto{\pgfqpoint{1.688548in}{4.926982in}}%
\pgfpathlineto{\pgfqpoint{1.690783in}{4.925888in}}%
\pgfpathlineto{\pgfqpoint{1.679914in}{4.921789in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{4.931194in}}%
\pgfpathlineto{\pgfqpoint{1.687198in}{4.928750in}}%
\pgfpathlineto{\pgfqpoint{1.712451in}{4.948031in}}%
\pgfpathlineto{\pgfqpoint{1.713801in}{4.946262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405144in}{5.165819in}}%
\pgfpathlineto{\pgfqpoint{0.472028in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{0.473494in}{5.038402in}}%
\pgfpathlineto{\pgfqpoint{0.475636in}{5.026985in}}%
\pgfpathlineto{\pgfqpoint{0.467563in}{5.035337in}}%
\pgfpathlineto{\pgfqpoint{0.470051in}{5.035370in}}%
\pgfpathlineto{\pgfqpoint{0.403167in}{5.164798in}}%
\pgfpathlineto{\pgfqpoint{0.405144in}{5.165819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623356in}{5.165705in}}%
\pgfpathlineto{\pgfqpoint{0.669169in}{5.045660in}}%
\pgfpathlineto{\pgfqpoint{0.670851in}{5.047493in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{5.035908in}}%
\pgfpathlineto{\pgfqpoint{0.664614in}{5.045113in}}%
\pgfpathlineto{\pgfqpoint{0.667090in}{5.044867in}}%
\pgfpathlineto{\pgfqpoint{0.621277in}{5.164912in}}%
\pgfpathlineto{\pgfqpoint{0.623356in}{5.165705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841556in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{5.058561in}}%
\pgfpathlineto{\pgfqpoint{0.871014in}{5.060194in}}%
\pgfpathlineto{\pgfqpoint{0.870558in}{5.048587in}}%
\pgfpathlineto{\pgfqpoint{0.864549in}{5.058528in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{5.058006in}}%
\pgfpathlineto{\pgfqpoint{0.839401in}{5.165031in}}%
\pgfpathlineto{\pgfqpoint{0.841556in}{5.165586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059744in}{5.165452in}}%
\pgfpathlineto{\pgfqpoint{1.071595in}{5.074521in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{5.075912in}}%
\pgfpathlineto{\pgfqpoint{1.071785in}{5.064448in}}%
\pgfpathlineto{\pgfqpoint{1.067038in}{5.075049in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{5.074234in}}%
\pgfpathlineto{\pgfqpoint{1.057537in}{5.165165in}}%
\pgfpathlineto{\pgfqpoint{1.059744in}{5.165452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277914in}{5.165269in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{5.091376in}}%
\pgfpathlineto{\pgfqpoint{1.277560in}{5.092409in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{5.081408in}}%
\pgfpathlineto{\pgfqpoint{1.270888in}{5.092645in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{5.091455in}}%
\pgfpathlineto{\pgfqpoint{1.275690in}{5.165348in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{5.165269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496031in}{5.164993in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{5.106041in}}%
\pgfpathlineto{\pgfqpoint{1.481033in}{5.106476in}}%
\pgfpathlineto{\pgfqpoint{1.474674in}{5.096754in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{5.108371in}}%
\pgfpathlineto{\pgfqpoint{1.476449in}{5.106672in}}%
\pgfpathlineto{\pgfqpoint{1.493897in}{5.165624in}}%
\pgfpathlineto{\pgfqpoint{1.496031in}{5.164993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714033in}{5.164665in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{5.116205in}}%
\pgfpathlineto{\pgfqpoint{1.682131in}{5.115826in}}%
\pgfpathlineto{\pgfqpoint{1.672973in}{5.108680in}}%
\pgfpathlineto{\pgfqpoint{1.676686in}{5.119687in}}%
\pgfpathlineto{\pgfqpoint{1.677857in}{5.117492in}}%
\pgfpathlineto{\pgfqpoint{1.712218in}{5.165952in}}%
\pgfpathlineto{\pgfqpoint{1.714033in}{5.164665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145905in,y=5.367198in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467643in}{4.681405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545963in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531050in}{4.794603in}}{\pgfqpoint{1.528949in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526866in}{4.790263in}}{\pgfqpoint{1.526866in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516831in}{4.793631in}}{\pgfqpoint{1.521554in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526276in}{4.802919in}}{\pgfqpoint{1.536519in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563967in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{4.775454in}}{\pgfqpoint{1.571918in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{4.780714in}}{\pgfqpoint{1.583394in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{4.780714in}}{\pgfqpoint{1.601380in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{4.763145in}}{\pgfqpoint{1.608307in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{4.734499in}}{\pgfqpoint{1.601380in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{4.716912in}}{\pgfqpoint{1.583394in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{4.716912in}}{\pgfqpoint{1.571918in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{4.722190in}}{\pgfqpoint{1.563967in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597942in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{4.759829in}}{\pgfqpoint{1.593411in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{4.772364in}}{\pgfqpoint{1.580963in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{4.772364in}}{\pgfqpoint{1.568498in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{4.759829in}}{\pgfqpoint{1.563967in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{4.737815in}}{\pgfqpoint{1.568498in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{4.725280in}}{\pgfqpoint{1.580963in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{4.725280in}}{\pgfqpoint{1.593411in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{4.737815in}}{\pgfqpoint{1.597942in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{1.597942in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545963in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531050in}{4.794603in}}{\pgfqpoint{1.528949in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526866in}{4.790263in}}{\pgfqpoint{1.526866in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516831in}{4.793631in}}{\pgfqpoint{1.521554in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526276in}{4.802919in}}{\pgfqpoint{1.536519in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563967in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{4.775454in}}{\pgfqpoint{1.571918in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{4.780714in}}{\pgfqpoint{1.583394in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{4.780714in}}{\pgfqpoint{1.601380in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{4.763145in}}{\pgfqpoint{1.608307in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{4.734499in}}{\pgfqpoint{1.601380in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{4.716912in}}{\pgfqpoint{1.583394in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{4.716912in}}{\pgfqpoint{1.571918in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{4.722190in}}{\pgfqpoint{1.563967in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597942in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{4.759829in}}{\pgfqpoint{1.593411in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{4.772364in}}{\pgfqpoint{1.580963in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{4.772364in}}{\pgfqpoint{1.568498in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{4.759829in}}{\pgfqpoint{1.563967in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{4.737815in}}{\pgfqpoint{1.568498in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{4.725280in}}{\pgfqpoint{1.580963in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{4.725280in}}{\pgfqpoint{1.593411in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{4.737815in}}{\pgfqpoint{1.597942in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{1.597942in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145905in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107334in,y=4.636659in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{1}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029556in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.116093in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{2.125983in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{2.125983in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{2.130928in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{2.130928in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{2.130928in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{3.903315in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{2.145763in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{2.145763in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{3.928040in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{2.160598in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{2.160598in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{2.160598in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{3.967600in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{3.982435in}}%
\pgfpathlineto{\pgfqpoint{2.170488in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{2.170488in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{2.170488in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{3.997270in}}%
\pgfpathlineto{\pgfqpoint{2.175433in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{2.175433in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{2.175433in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{4.012105in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{2.185323in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{2.185323in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{2.185323in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{2.195213in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{2.195213in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{2.195213in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{2.195213in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{4.076390in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{4.111005in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{4.130785in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{4.155510in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{4.204960in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{4.234630in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{4.269245in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{4.308805in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{4.368145in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{4.635175in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{4.823085in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{4.921985in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{4.956600in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{4.981325in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{5.006050in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{5.040665in}}%
\pgfpathlineto{\pgfqpoint{2.294113in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{2.294113in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{2.294113in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{5.070335in}}%
\pgfpathlineto{\pgfqpoint{2.304003in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{2.304003in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{2.304003in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{5.085170in}}%
\pgfpathlineto{\pgfqpoint{2.308948in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{2.308948in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{2.308948in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{5.119785in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{2.328728in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{5.139565in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{5.159345in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{5.169235in}}%
\pgfpathlineto{\pgfqpoint{2.348508in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{2.358398in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.763888in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766361in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766361in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508111in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395486in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395486in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137236in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137236in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.598088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{5.339838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.227213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{4.227213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.968963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{4.968963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{3.881153in}}%
\pgfpathlineto{\pgfqpoint{2.137538in}{3.906571in}}%
\pgfpathlineto{\pgfqpoint{2.193549in}{3.932677in}}%
\pgfpathlineto{\pgfqpoint{2.249187in}{3.959560in}}%
\pgfpathlineto{\pgfqpoint{2.304395in}{3.987317in}}%
\pgfpathlineto{\pgfqpoint{2.359103in}{4.016035in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{4.045798in}}%
\pgfpathlineto{\pgfqpoint{2.466751in}{4.076694in}}%
\pgfpathlineto{\pgfqpoint{2.519540in}{4.108790in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{4.142137in}}%
\pgfpathlineto{\pgfqpoint{2.622634in}{4.176789in}}%
\pgfpathlineto{\pgfqpoint{2.672813in}{4.212793in}}%
\pgfpathlineto{\pgfqpoint{2.721994in}{4.250191in}}%
\pgfpathlineto{\pgfqpoint{2.770069in}{4.288999in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{2.862435in}{4.370931in}}%
\pgfpathlineto{\pgfqpoint{2.906455in}{4.414159in}}%
\pgfpathlineto{\pgfqpoint{2.948762in}{4.459023in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{4.505707in}}%
\pgfpathlineto{\pgfqpoint{3.026656in}{4.554598in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{3.075976in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{3.075976in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{3.083364in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{3.083364in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{3.087802in}{4.664651in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{4.673602in}}%
\pgfpathlineto{\pgfqpoint{3.089412in}{4.678052in}}%
\pgfpathlineto{\pgfqpoint{3.088874in}{4.680010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.153611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{3.885733in}}%
\pgfpathlineto{\pgfqpoint{2.261956in}{3.915798in}}%
\pgfpathlineto{\pgfqpoint{2.315516in}{3.946611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.347111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.396194in}{3.893882in}}%
\pgfpathlineto{\pgfqpoint{2.444811in}{3.932016in}}%
\pgfpathlineto{\pgfqpoint{2.492919in}{3.970783in}}%
\pgfpathlineto{\pgfqpoint{2.540473in}{4.010226in}}%
\pgfpathlineto{\pgfqpoint{2.587426in}{4.050385in}}%
\pgfpathlineto{\pgfqpoint{2.633728in}{4.091298in}}%
\pgfpathlineto{\pgfqpoint{2.679323in}{4.133000in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{4.175527in}}%
\pgfpathlineto{\pgfqpoint{2.768134in}{4.218914in}}%
\pgfpathlineto{\pgfqpoint{2.811201in}{4.263210in}}%
\pgfpathlineto{\pgfqpoint{2.853253in}{4.308471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.476111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.520264in}{3.899575in}}%
\pgfpathlineto{\pgfqpoint{2.563992in}{3.943239in}}%
\pgfpathlineto{\pgfqpoint{2.607257in}{3.987359in}}%
\pgfpathlineto{\pgfqpoint{2.650015in}{4.031967in}}%
\pgfpathlineto{\pgfqpoint{2.692220in}{4.077094in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{4.122779in}}%
\pgfpathlineto{\pgfqpoint{2.774742in}{4.169060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.540611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.581935in}{3.902291in}}%
\pgfpathlineto{\pgfqpoint{2.622878in}{3.948577in}}%
\pgfpathlineto{\pgfqpoint{2.663400in}{3.995225in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{4.042264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.669611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.704792in}{3.907145in}}%
\pgfpathlineto{\pgfqpoint{2.739695in}{3.958135in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{4.009345in}}%
\pgfpathlineto{\pgfqpoint{2.808482in}{4.060815in}}%
\pgfpathlineto{\pgfqpoint{2.842236in}{4.112578in}}%
\pgfpathlineto{\pgfqpoint{2.875445in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{2.908002in}{4.217180in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{4.270173in}}%
\pgfpathlineto{\pgfqpoint{2.970572in}{4.323724in}}%
\pgfpathlineto{\pgfqpoint{3.000136in}{4.377925in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{4.432970in}}%
\pgfpathlineto{\pgfqpoint{3.053987in}{4.488996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.798611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.827379in}{3.911034in}}%
\pgfpathlineto{\pgfqpoint{2.855932in}{3.965844in}}%
\pgfpathlineto{\pgfqpoint{2.884205in}{4.020798in}}%
\pgfpathlineto{\pgfqpoint{2.912113in}{4.075931in}}%
\pgfpathlineto{\pgfqpoint{2.939558in}{4.131302in}}%
\pgfpathlineto{\pgfqpoint{2.966404in}{4.186959in}}%
\pgfpathlineto{\pgfqpoint{2.992494in}{4.242963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.927611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.950007in}{3.913941in}}%
\pgfpathlineto{\pgfqpoint{2.972162in}{3.971635in}}%
\pgfpathlineto{\pgfqpoint{2.993989in}{4.029453in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{4.087433in}}%
\pgfpathlineto{\pgfqpoint{3.036179in}{4.145621in}}%
\pgfpathlineto{\pgfqpoint{3.056228in}{4.204069in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{4.262844in}}%
\pgfpathlineto{\pgfqpoint{3.093081in}{4.322008in}}%
\pgfpathlineto{\pgfqpoint{3.109175in}{4.381642in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{4.441830in}}%
\pgfpathlineto{\pgfqpoint{3.133516in}{4.502599in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{3.134049in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{3.134049in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{3.127436in}{4.658726in}}%
\pgfpathlineto{\pgfqpoint{3.127436in}{4.658726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.992111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.011376in}{3.915062in}}%
\pgfpathlineto{\pgfqpoint{3.030360in}{3.973880in}}%
\pgfpathlineto{\pgfqpoint{3.048963in}{4.032817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.121111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.134222in}{3.916736in}}%
\pgfpathlineto{\pgfqpoint{3.146929in}{3.977218in}}%
\pgfpathlineto{\pgfqpoint{3.159116in}{4.037812in}}%
\pgfpathlineto{\pgfqpoint{3.170623in}{4.098536in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{4.159409in}}%
\pgfpathlineto{\pgfqpoint{3.190763in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{3.198838in}{4.281724in}}%
\pgfpathlineto{\pgfqpoint{3.205056in}{4.343201in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{4.404856in}}%
\pgfpathlineto{\pgfqpoint{3.209316in}{4.466594in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{3.185647in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{3.185647in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{3.158162in}{4.666819in}}%
\pgfpathlineto{\pgfqpoint{3.158162in}{4.666819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.250111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.257157in}{3.917742in}}%
\pgfpathlineto{\pgfqpoint{3.263666in}{3.979201in}}%
\pgfpathlineto{\pgfqpoint{3.269499in}{4.040724in}}%
\pgfpathlineto{\pgfqpoint{3.274480in}{4.102320in}}%
\pgfpathlineto{\pgfqpoint{3.278395in}{4.163991in}}%
\pgfpathlineto{\pgfqpoint{3.280966in}{4.225730in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{4.287512in}}%
\pgfpathlineto{\pgfqpoint{3.280564in}{4.349275in}}%
\pgfpathlineto{\pgfqpoint{3.276517in}{4.410893in}}%
\pgfpathlineto{\pgfqpoint{3.268847in}{4.472124in}}%
\pgfpathlineto{\pgfqpoint{3.256298in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{3.256298in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{3.240920in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{3.240920in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{3.223615in}{4.619619in}}%
\pgfpathlineto{\pgfqpoint{3.223615in}{4.619619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.314611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{3.322070in}{3.979718in}}%
\pgfpathlineto{\pgfqpoint{3.324762in}{4.041462in}}%
\pgfpathlineto{\pgfqpoint{3.326531in}{4.103238in}}%
\pgfpathlineto{\pgfqpoint{3.327154in}{4.165035in}}%
\pgfpathlineto{\pgfqpoint{3.326348in}{4.226825in}}%
\pgfpathlineto{\pgfqpoint{3.323756in}{4.288558in}}%
\pgfpathlineto{\pgfqpoint{3.318922in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{3.311246in}{4.411402in}}%
\pgfpathlineto{\pgfqpoint{3.299920in}{4.472068in}}%
\pgfpathlineto{\pgfqpoint{3.283796in}{4.531576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.380133in}{3.918139in}}%
\pgfpathlineto{\pgfqpoint{3.380508in}{3.979946in}}%
\pgfpathlineto{\pgfqpoint{3.380087in}{4.041752in}}%
\pgfpathlineto{\pgfqpoint{3.378684in}{4.103542in}}%
\pgfpathlineto{\pgfqpoint{3.376076in}{4.165293in}}%
\pgfpathlineto{\pgfqpoint{3.371977in}{4.226956in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.288457in}}%
\pgfpathlineto{\pgfqpoint{3.357807in}{4.349673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.443611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.441630in}{3.918109in}}%
\pgfpathlineto{\pgfqpoint{3.438962in}{3.979852in}}%
\pgfpathlineto{\pgfqpoint{3.435456in}{4.041552in}}%
\pgfpathlineto{\pgfqpoint{3.430928in}{4.103183in}}%
\pgfpathlineto{\pgfqpoint{3.425157in}{4.164712in}}%
\pgfpathlineto{\pgfqpoint{3.417865in}{4.226078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.503153in}{3.917948in}}%
\pgfpathlineto{\pgfqpoint{3.497477in}{3.979492in}}%
\pgfpathlineto{\pgfqpoint{3.490935in}{4.040945in}}%
\pgfpathlineto{\pgfqpoint{3.483346in}{4.102272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{4.239232in}}%
\pgfpathlineto{\pgfqpoint{3.480049in}{4.299164in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{4.358469in}}%
\pgfpathlineto{\pgfqpoint{3.442704in}{4.416877in}}%
\pgfpathlineto{\pgfqpoint{3.419309in}{4.474012in}}%
\pgfpathlineto{\pgfqpoint{3.391876in}{4.529250in}}%
\pgfpathlineto{\pgfqpoint{3.359536in}{4.581637in}}%
\pgfpathlineto{\pgfqpoint{3.322631in}{4.628152in}}%
\pgfpathlineto{\pgfqpoint{3.285674in}{4.663304in}}%
\pgfpathlineto{\pgfqpoint{3.249587in}{4.688023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{3.471623in}{4.551130in}}%
\pgfpathlineto{\pgfqpoint{3.431284in}{4.597820in}}%
\pgfpathlineto{\pgfqpoint{3.386549in}{4.640269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{3.464355in}{4.609265in}}%
\pgfpathlineto{\pgfqpoint{3.416966in}{4.648592in}}%
\pgfpathlineto{\pgfqpoint{3.366286in}{4.682038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{3.451002in}{4.717984in}}%
\pgfpathlineto{\pgfqpoint{3.392225in}{4.736114in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{4.747868in}}%
\pgfpathlineto{\pgfqpoint{3.278904in}{4.751954in}}%
\pgfpathlineto{\pgfqpoint{3.231392in}{4.749496in}}%
\pgfpathlineto{\pgfqpoint{3.189515in}{4.741543in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{4.728866in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{4.728866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{3.446464in}{4.821506in}}%
\pgfpathlineto{\pgfqpoint{3.385028in}{4.815791in}}%
\pgfpathlineto{\pgfqpoint{3.324233in}{4.805902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{3.450664in}{4.930243in}}%
\pgfpathlineto{\pgfqpoint{3.393939in}{4.905965in}}%
\pgfpathlineto{\pgfqpoint{3.338170in}{4.879640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{3.453967in}{4.987618in}}%
\pgfpathlineto{\pgfqpoint{3.400530in}{4.956706in}}%
\pgfpathlineto{\pgfqpoint{3.348009in}{4.924374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{3.460566in}{5.106884in}}%
\pgfpathlineto{\pgfqpoint{3.413582in}{5.066785in}}%
\pgfpathlineto{\pgfqpoint{3.367276in}{5.025925in}}%
\pgfpathlineto{\pgfqpoint{3.321805in}{4.984167in}}%
\pgfpathlineto{\pgfqpoint{3.277374in}{4.941345in}}%
\pgfpathlineto{\pgfqpoint{3.234269in}{4.897255in}}%
\pgfpathlineto{\pgfqpoint{3.192913in}{4.851629in}}%
\pgfpathlineto{\pgfqpoint{3.154004in}{4.804068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{3.463509in}{5.168050in}}%
\pgfpathlineto{\pgfqpoint{3.419388in}{5.124774in}}%
\pgfpathlineto{\pgfqpoint{3.375842in}{5.080922in}}%
\pgfpathlineto{\pgfqpoint{3.332992in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{3.290990in}{4.991056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{3.466209in}{5.229915in}}%
\pgfpathlineto{\pgfqpoint{3.424717in}{5.184126in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{5.137908in}}%
\pgfpathlineto{\pgfqpoint{3.343304in}{5.091189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.468637in}{5.292278in}}%
\pgfpathlineto{\pgfqpoint{3.429509in}{5.244447in}}%
\pgfpathlineto{\pgfqpoint{3.390794in}{5.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.346899in}{5.287098in}}%
\pgfpathlineto{\pgfqpoint{3.315058in}{5.234151in}}%
\pgfpathlineto{\pgfqpoint{3.283665in}{5.180937in}}%
\pgfpathlineto{\pgfqpoint{3.252823in}{5.127397in}}%
\pgfpathlineto{\pgfqpoint{3.222682in}{5.073479in}}%
\pgfpathlineto{\pgfqpoint{3.193433in}{5.019091in}}%
\pgfpathlineto{\pgfqpoint{3.165332in}{4.964101in}}%
\pgfpathlineto{\pgfqpoint{3.138784in}{4.908402in}}%
\pgfpathlineto{\pgfqpoint{3.114410in}{4.851726in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{3.081307in}{4.748745in}}%
\pgfpathlineto{\pgfqpoint{3.081307in}{4.748745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.250111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.226114in}{5.282890in}}%
\pgfpathlineto{\pgfqpoint{3.202504in}{5.225780in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{5.168470in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{5.110905in}}%
\pgfpathlineto{\pgfqpoint{3.135344in}{5.053022in}}%
\pgfpathlineto{\pgfqpoint{3.114890in}{4.994729in}}%
\pgfpathlineto{\pgfqpoint{3.095996in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{3.079329in}{4.876519in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{4.816310in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{4.816310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.185611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.165793in}{5.281304in}}%
\pgfpathlineto{\pgfqpoint{3.146391in}{5.222633in}}%
\pgfpathlineto{\pgfqpoint{3.127536in}{5.163791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.056611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.044705in}{5.279197in}}%
\pgfpathlineto{\pgfqpoint{3.033322in}{5.218453in}}%
\pgfpathlineto{\pgfqpoint{3.022635in}{5.157582in}}%
\pgfpathlineto{\pgfqpoint{3.012879in}{5.096564in}}%
\pgfpathlineto{\pgfqpoint{3.004367in}{5.035373in}}%
\pgfpathlineto{\pgfqpoint{2.997554in}{4.973982in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{4.912387in}}%
\pgfpathlineto{\pgfqpoint{2.992120in}{4.850675in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{3.004159in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{3.004159in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{3.014231in}{4.718565in}}%
\pgfpathlineto{\pgfqpoint{3.014231in}{4.718565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.927611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.922537in}{5.278243in}}%
\pgfpathlineto{\pgfqpoint{2.918137in}{5.216600in}}%
\pgfpathlineto{\pgfqpoint{2.914613in}{5.154903in}}%
\pgfpathlineto{\pgfqpoint{2.912241in}{5.093155in}}%
\pgfpathlineto{\pgfqpoint{2.911380in}{5.031373in}}%
\pgfpathlineto{\pgfqpoint{2.912540in}{4.969609in}}%
\pgfpathlineto{\pgfqpoint{2.916452in}{4.907978in}}%
\pgfpathlineto{\pgfqpoint{2.924240in}{4.846767in}}%
\pgfpathlineto{\pgfqpoint{2.937798in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{2.937798in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{2.952264in}{4.745850in}}%
\pgfpathlineto{\pgfqpoint{2.952264in}{4.745850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.863111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.860995in}{5.278067in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{5.216276in}}%
\pgfpathlineto{\pgfqpoint{2.859226in}{5.154473in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{5.092678in}}%
\pgfpathlineto{\pgfqpoint{2.862523in}{5.030932in}}%
\pgfpathlineto{\pgfqpoint{2.867104in}{4.969322in}}%
\pgfpathlineto{\pgfqpoint{2.874533in}{4.908010in}}%
\pgfpathlineto{\pgfqpoint{2.885881in}{4.847346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.798611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.799173in}{5.278034in}}%
\pgfpathlineto{\pgfqpoint{2.800553in}{5.216244in}}%
\pgfpathlineto{\pgfqpoint{2.802969in}{5.154488in}}%
\pgfpathlineto{\pgfqpoint{2.806704in}{5.092800in}}%
\pgfpathlineto{\pgfqpoint{2.812130in}{5.031238in}}%
\pgfpathlineto{\pgfqpoint{2.819745in}{4.969923in}}%
\pgfpathlineto{\pgfqpoint{2.830241in}{4.909056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.734111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{5.278104in}}%
\pgfpathlineto{\pgfqpoint{2.740987in}{5.216422in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{5.154821in}}%
\pgfpathlineto{\pgfqpoint{2.752297in}{5.093350in}}%
\pgfpathlineto{\pgfqpoint{2.760374in}{5.032084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.669611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.674856in}{5.278253in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{5.216753in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{5.155380in}}%
\pgfpathlineto{\pgfqpoint{2.697021in}{5.094197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.605111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.612453in}{5.278469in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{5.217223in}}%
\pgfpathlineto{\pgfqpoint{2.630192in}{5.156146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.540611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.549940in}{5.278737in}}%
\pgfpathlineto{\pgfqpoint{2.560235in}{5.217794in}}%
\pgfpathlineto{\pgfqpoint{2.571698in}{5.157063in}}%
\pgfpathlineto{\pgfqpoint{2.584579in}{5.096621in}}%
\pgfpathlineto{\pgfqpoint{2.599181in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{2.615898in}{4.977087in}}%
\pgfpathlineto{\pgfqpoint{2.635214in}{4.918409in}}%
\pgfpathlineto{\pgfqpoint{2.657748in}{4.860896in}}%
\pgfpathlineto{\pgfqpoint{2.684283in}{4.805158in}}%
\pgfpathlineto{\pgfqpoint{2.715793in}{4.752171in}}%
\pgfpathlineto{\pgfqpoint{2.752557in}{4.704476in}}%
\pgfpathlineto{\pgfqpoint{2.789766in}{4.668322in}}%
\pgfpathlineto{\pgfqpoint{2.826760in}{4.642291in}}%
\pgfpathlineto{\pgfqpoint{2.863001in}{4.624990in}}%
\pgfpathlineto{\pgfqpoint{2.898036in}{4.615118in}}%
\pgfpathlineto{\pgfqpoint{2.932357in}{4.611496in}}%
\pgfpathlineto{\pgfqpoint{2.965564in}{4.613478in}}%
\pgfpathlineto{\pgfqpoint{2.997311in}{4.620512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.411611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.424728in}{5.279438in}}%
\pgfpathlineto{\pgfqpoint{2.438809in}{5.219258in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{5.159358in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{5.099825in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{5.040774in}}%
\pgfpathlineto{\pgfqpoint{2.509005in}{4.982364in}}%
\pgfpathlineto{\pgfqpoint{2.531512in}{4.924828in}}%
\pgfpathlineto{\pgfqpoint{2.556832in}{4.868487in}}%
\pgfpathlineto{\pgfqpoint{2.585536in}{4.813804in}}%
\pgfpathlineto{\pgfqpoint{2.618299in}{4.761499in}}%
\pgfpathlineto{\pgfqpoint{2.655879in}{4.712643in}}%
\pgfpathlineto{\pgfqpoint{2.697406in}{4.670209in}}%
\pgfpathlineto{\pgfqpoint{2.738865in}{4.638015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.347111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.362075in}{5.279870in}}%
\pgfpathlineto{\pgfqpoint{2.377983in}{5.220146in}}%
\pgfpathlineto{\pgfqpoint{2.395005in}{5.160732in}}%
\pgfpathlineto{\pgfqpoint{2.413348in}{5.101715in}}%
\pgfpathlineto{\pgfqpoint{2.433254in}{5.043211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.218111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.236729in}{5.280901in}}%
\pgfpathlineto{\pgfqpoint{2.256232in}{5.222254in}}%
\pgfpathlineto{\pgfqpoint{2.276767in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{2.298507in}{5.106107in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{5.048809in}}%
\pgfpathlineto{\pgfqpoint{2.346450in}{4.992203in}}%
\pgfpathlineto{\pgfqpoint{2.373158in}{4.936480in}}%
\pgfpathlineto{\pgfqpoint{2.402098in}{4.881898in}}%
\pgfpathlineto{\pgfqpoint{2.433636in}{4.828790in}}%
\pgfpathlineto{\pgfqpoint{2.468175in}{4.777589in}}%
\pgfpathlineto{\pgfqpoint{2.506165in}{4.728904in}}%
\pgfpathlineto{\pgfqpoint{2.548071in}{4.683581in}}%
\pgfpathlineto{\pgfqpoint{2.594313in}{4.642747in}}%
\pgfpathlineto{\pgfqpoint{2.642163in}{4.609601in}}%
\pgfpathlineto{\pgfqpoint{2.689120in}{4.585242in}}%
\pgfpathlineto{\pgfqpoint{2.735213in}{4.568625in}}%
\pgfpathlineto{\pgfqpoint{2.780441in}{4.558934in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{2.868283in}{4.557938in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{4.565749in}}%
\pgfpathlineto{\pgfqpoint{2.951582in}{4.578688in}}%
\pgfpathlineto{\pgfqpoint{2.991044in}{4.596661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.153611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.174045in}{5.281506in}}%
\pgfpathlineto{\pgfqpoint{2.195326in}{5.223479in}}%
\pgfpathlineto{\pgfqpoint{2.217585in}{5.165821in}}%
\pgfpathlineto{\pgfqpoint{2.240984in}{5.108618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.089111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{5.282170in}}%
\pgfpathlineto{\pgfqpoint{2.134396in}{5.224821in}}%
\pgfpathlineto{\pgfqpoint{2.158362in}{5.167851in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{5.111345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{5.282894in}}%
\pgfpathlineto{\pgfqpoint{2.073434in}{5.226278in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{5.170047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{5.155473in}}%
\pgfpathlineto{\pgfqpoint{2.080526in}{5.100605in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{5.046327in}}%
\pgfpathlineto{\pgfqpoint{2.140892in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{2.173151in}{4.940047in}}%
\pgfpathlineto{\pgfqpoint{2.207042in}{4.888382in}}%
\pgfpathlineto{\pgfqpoint{2.242774in}{4.837981in}}%
\pgfpathlineto{\pgfqpoint{2.280577in}{4.789126in}}%
\pgfpathlineto{\pgfqpoint{2.320699in}{4.742169in}}%
\pgfpathlineto{\pgfqpoint{2.363388in}{4.697552in}}%
\pgfpathlineto{\pgfqpoint{2.408887in}{4.655835in}}%
\pgfpathlineto{\pgfqpoint{2.457397in}{4.617721in}}%
\pgfpathlineto{\pgfqpoint{2.509050in}{4.584074in}}%
\pgfpathlineto{\pgfqpoint{2.563882in}{4.555905in}}%
\pgfpathlineto{\pgfqpoint{2.618129in}{4.535376in}}%
\pgfpathlineto{\pgfqpoint{2.670870in}{4.522208in}}%
\pgfpathlineto{\pgfqpoint{2.722420in}{4.515687in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{4.515318in}}%
\pgfpathlineto{\pgfqpoint{2.821800in}{4.520675in}}%
\pgfpathlineto{\pgfqpoint{2.869696in}{4.531458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{2.058855in}{4.965896in}}%
\pgfpathlineto{\pgfqpoint{2.094402in}{4.915351in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{4.865866in}}%
\pgfpathlineto{\pgfqpoint{2.170050in}{4.817642in}}%
\pgfpathlineto{\pgfqpoint{2.210500in}{4.770929in}}%
\pgfpathlineto{\pgfqpoint{2.252948in}{4.726034in}}%
\pgfpathlineto{\pgfqpoint{2.297588in}{4.683328in}}%
\pgfpathlineto{\pgfqpoint{2.344615in}{4.643268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{2.064473in}{4.841125in}}%
\pgfpathlineto{\pgfqpoint{2.105767in}{4.795168in}}%
\pgfpathlineto{\pgfqpoint{2.148636in}{4.750685in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{4.707940in}}%
\pgfpathlineto{\pgfqpoint{2.239686in}{4.667251in}}%
\pgfpathlineto{\pgfqpoint{2.288162in}{4.629003in}}%
\pgfpathlineto{\pgfqpoint{2.338796in}{4.593667in}}%
\pgfpathlineto{\pgfqpoint{2.391688in}{4.561816in}}%
\pgfpathlineto{\pgfqpoint{2.446819in}{4.534141in}}%
\pgfpathlineto{\pgfqpoint{2.504140in}{4.511368in}}%
\pgfpathlineto{\pgfqpoint{2.563373in}{4.494325in}}%
\pgfpathlineto{\pgfqpoint{2.621905in}{4.483996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{4.779387in}}%
\pgfpathlineto{\pgfqpoint{2.111903in}{4.736376in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{4.695051in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{4.655706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{2.070675in}{4.718162in}}%
\pgfpathlineto{\pgfqpoint{2.118132in}{4.678601in}}%
\pgfpathlineto{\pgfqpoint{2.167096in}{4.640916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{2.076799in}{4.597256in}}%
\pgfpathlineto{\pgfqpoint{2.130122in}{4.566044in}}%
\pgfpathlineto{\pgfqpoint{2.184626in}{4.536995in}}%
\pgfpathlineto{\pgfqpoint{2.240389in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{2.297429in}{4.486758in}}%
\pgfpathlineto{\pgfqpoint{2.355737in}{4.466459in}}%
\pgfpathlineto{\pgfqpoint{2.415236in}{4.450034in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{4.438039in}}%
\pgfpathlineto{\pgfqpoint{2.536995in}{4.431003in}}%
\pgfpathlineto{\pgfqpoint{2.598643in}{4.429370in}}%
\pgfpathlineto{\pgfqpoint{2.660127in}{4.433451in}}%
\pgfpathlineto{\pgfqpoint{2.720774in}{4.443322in}}%
\pgfpathlineto{\pgfqpoint{2.779478in}{4.458676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{2.081890in}{4.478185in}}%
\pgfpathlineto{\pgfqpoint{2.139893in}{4.456936in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{4.437873in}}%
\pgfpathlineto{\pgfqpoint{2.258155in}{4.421341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{2.083794in}{4.419098in}}%
\pgfpathlineto{\pgfqpoint{2.143488in}{4.403193in}}%
\pgfpathlineto{\pgfqpoint{2.203694in}{4.389402in}}%
\pgfpathlineto{\pgfqpoint{2.264416in}{4.378059in}}%
\pgfpathlineto{\pgfqpoint{2.325585in}{4.369528in}}%
\pgfpathlineto{\pgfqpoint{2.387080in}{4.364196in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{4.362452in}}%
\pgfpathlineto{\pgfqpoint{2.510396in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{2.571727in}{4.371064in}}%
\pgfpathlineto{\pgfqpoint{2.632472in}{4.381911in}}%
\pgfpathlineto{\pgfqpoint{2.692193in}{4.397243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{2.086034in}{4.301167in}}%
\pgfpathlineto{\pgfqpoint{2.147614in}{4.296074in}}%
\pgfpathlineto{\pgfqpoint{2.209323in}{4.292815in}}%
\pgfpathlineto{\pgfqpoint{2.271105in}{4.291680in}}%
\pgfpathlineto{\pgfqpoint{2.332881in}{4.292964in}}%
\pgfpathlineto{\pgfqpoint{2.394528in}{4.296977in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{4.304003in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{2.576856in}{4.328022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{4.242063in}}%
\pgfpathlineto{\pgfqpoint{2.148179in}{4.242211in}}%
\pgfpathlineto{\pgfqpoint{2.209938in}{4.244013in}}%
\pgfpathlineto{\pgfqpoint{2.271612in}{4.247730in}}%
\pgfpathlineto{\pgfqpoint{2.333117in}{4.253621in}}%
\pgfpathlineto{\pgfqpoint{2.394311in}{4.261951in}}%
\pgfpathlineto{\pgfqpoint{2.455051in}{4.272962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{2.086271in}{4.182729in}}%
\pgfpathlineto{\pgfqpoint{2.147834in}{4.187884in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{4.194507in}}%
\pgfpathlineto{\pgfqpoint{2.270472in}{4.202827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{2.085787in}{4.123104in}}%
\pgfpathlineto{\pgfqpoint{2.146782in}{4.132978in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{4.144137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{4.002825in}}%
\pgfpathlineto{\pgfqpoint{2.142897in}{4.021143in}}%
\pgfpathlineto{\pgfqpoint{2.201606in}{4.040418in}}%
\pgfpathlineto{\pgfqpoint{2.259937in}{4.060785in}}%
\pgfpathlineto{\pgfqpoint{2.317820in}{4.082381in}}%
\pgfpathlineto{\pgfqpoint{2.375178in}{4.105337in}}%
\pgfpathlineto{\pgfqpoint{2.431909in}{4.129778in}}%
\pgfpathlineto{\pgfqpoint{2.487916in}{4.155815in}}%
\pgfpathlineto{\pgfqpoint{2.543105in}{4.183538in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{4.213017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{2.247198in}{4.962819in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{4.909286in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{4.856981in}}%
\pgfpathlineto{\pgfqpoint{2.346163in}{4.806218in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{4.757395in}}%
\pgfpathlineto{\pgfqpoint{2.424729in}{4.711021in}}%
\pgfpathlineto{\pgfqpoint{2.468728in}{4.667764in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{4.628483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{2.272471in}{4.536557in}}%
\pgfpathlineto{\pgfqpoint{2.328400in}{4.510384in}}%
\pgfpathlineto{\pgfqpoint{2.385874in}{4.487856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106390in}{4.054314in}}%
\pgfpathlineto{\pgfqpoint{3.121111in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{3.134999in}{4.174552in}}%
\pgfpathlineto{\pgfqpoint{3.147814in}{4.234997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070088in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{3.056611in}{5.081838in}}%
\pgfpathlineto{\pgfqpoint{3.044351in}{5.021294in}}%
\pgfpathlineto{\pgfqpoint{3.033756in}{4.960438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{2.684657in}{4.957413in}}%
\pgfpathlineto{\pgfqpoint{2.702621in}{4.898312in}}%
\pgfpathlineto{\pgfqpoint{2.724285in}{4.840499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476111in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{2.501281in}{4.896415in}}%
\pgfpathlineto{\pgfqpoint{2.529363in}{4.841406in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{4.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{2.724195in}{4.336678in}}%
\pgfpathlineto{\pgfqpoint{2.777328in}{4.368084in}}%
\pgfpathlineto{\pgfqpoint{2.828801in}{4.401985in}}%
\pgfpathlineto{\pgfqpoint{2.878480in}{4.438376in}}%
\pgfpathlineto{\pgfqpoint{2.926163in}{4.477284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{2.848450in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{2.848450in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{4.696038in}}%
\pgfpathlineto{\pgfqpoint{2.904468in}{4.669002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645200in}{4.192980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646462in}{4.193886in}}{\pgfqpoint{2.641415in}{4.190265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605843in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{4.190265in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{4.158390in}}%
\pgfpathlineto{\pgfqpoint{2.605843in}{4.184571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232250in}{3.899254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.233607in}{3.900010in}}{\pgfqpoint{2.228182in}{3.896988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192192in}{3.895385in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{3.896988in}}%
\pgfpathlineto{\pgfqpoint{2.207870in}{3.867234in}}%
\pgfpathlineto{\pgfqpoint{2.192192in}{3.895385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608248in}{4.068784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609413in}{4.069813in}}{\pgfqpoint{2.604759in}{4.065701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569944in}{4.056438in}}%
\pgfpathlineto{\pgfqpoint{2.604759in}{4.065701in}}%
\pgfpathlineto{\pgfqpoint{2.591281in}{4.032291in}}%
\pgfpathlineto{\pgfqpoint{2.569944in}{4.056438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626486in}{4.007419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627561in}{4.008541in}}{\pgfqpoint{2.623263in}{4.004058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589335in}{3.991945in}}%
\pgfpathlineto{\pgfqpoint{2.623263in}{4.004058in}}%
\pgfpathlineto{\pgfqpoint{2.612597in}{3.969648in}}%
\pgfpathlineto{\pgfqpoint{2.589335in}{3.991945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600348in}{3.923106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601377in}{3.924270in}}{\pgfqpoint{2.597263in}{3.919619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563846in}{3.906158in}}%
\pgfpathlineto{\pgfqpoint{2.597263in}{3.919619in}}%
\pgfpathlineto{\pgfqpoint{2.587981in}{3.884809in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{3.906158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857170in}{4.136007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.858005in}{4.137318in}}{\pgfqpoint{2.854667in}{4.132081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823762in}{4.113569in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{4.132081in}}%
\pgfpathlineto{\pgfqpoint{2.850933in}{4.096249in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{4.113569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896755in}{4.045592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.897457in}{4.046978in}}{\pgfqpoint{2.894652in}{4.041437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865726in}{4.019965in}}%
\pgfpathlineto{\pgfqpoint{2.894652in}{4.041437in}}%
\pgfpathlineto{\pgfqpoint{2.894474in}{4.005412in}}%
\pgfpathlineto{\pgfqpoint{2.865726in}{4.019965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064804in}{4.230501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065283in}{4.231979in}}{\pgfqpoint{3.063367in}{4.226071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038098in}{4.200394in}}%
\pgfpathlineto{\pgfqpoint{3.063367in}{4.226071in}}%
\pgfpathlineto{\pgfqpoint{3.068747in}{4.190450in}}%
\pgfpathlineto{\pgfqpoint{3.038098in}{4.200394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019913in}{3.941513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020391in}{3.942992in}}{\pgfqpoint{3.018483in}{3.937082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993254in}{3.911366in}}%
\pgfpathlineto{\pgfqpoint{3.018483in}{3.937082in}}%
\pgfpathlineto{\pgfqpoint{3.023918in}{3.901469in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{3.911366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194394in}{4.248012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.194597in}{4.249553in}}{\pgfqpoint{3.193785in}{4.243396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173602in}{4.213555in}}%
\pgfpathlineto{\pgfqpoint{3.193785in}{4.243396in}}%
\pgfpathlineto{\pgfqpoint{3.205548in}{4.209344in}}%
\pgfpathlineto{\pgfqpoint{3.173602in}{4.213555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281360in}{4.253514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.281382in}{4.255068in}}{\pgfqpoint{3.281294in}{4.248858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264727in}{4.216867in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{4.248858in}}%
\pgfpathlineto{\pgfqpoint{3.296946in}{4.216411in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{4.216867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326792in}{4.192823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.326771in}{4.194376in}}{\pgfqpoint{3.326852in}{4.188167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311163in}{4.155737in}}%
\pgfpathlineto{\pgfqpoint{3.326852in}{4.188167in}}%
\pgfpathlineto{\pgfqpoint{3.343383in}{4.156158in}}%
\pgfpathlineto{\pgfqpoint{3.311163in}{4.155737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379456in}{4.069539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.379421in}{4.071093in}}{\pgfqpoint{3.379562in}{4.064885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364186in}{4.032305in}}%
\pgfpathlineto{\pgfqpoint{3.379562in}{4.064885in}}%
\pgfpathlineto{\pgfqpoint{3.396400in}{4.033036in}}%
\pgfpathlineto{\pgfqpoint{3.364186in}{4.032305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437385in}{4.007599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437297in}{4.009150in}}{\pgfqpoint{3.437649in}{4.002950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423392in}{3.969866in}}%
\pgfpathlineto{\pgfqpoint{3.437649in}{4.002950in}}%
\pgfpathlineto{\pgfqpoint{3.455562in}{3.971694in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{3.969866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500600in}{3.945625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500458in}{3.947172in}}{\pgfqpoint{3.501028in}{3.940989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487944in}{3.907423in}}%
\pgfpathlineto{\pgfqpoint{3.501028in}{3.940989in}}%
\pgfpathlineto{\pgfqpoint{3.520030in}{3.910382in}}%
\pgfpathlineto{\pgfqpoint{3.487944in}{3.907423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432183in}{4.442571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431595in}{4.444008in}}{\pgfqpoint{3.433948in}{4.438260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431249in}{4.402335in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{4.438260in}}%
\pgfpathlineto{\pgfqpoint{3.461068in}{4.414545in}}%
\pgfpathlineto{\pgfqpoint{3.431249in}{4.402335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453482in}{4.572127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452468in}{4.573301in}}{\pgfqpoint{3.456529in}{4.568600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465404in}{4.533684in}}%
\pgfpathlineto{\pgfqpoint{3.456529in}{4.568600in}}%
\pgfpathlineto{\pgfqpoint{3.489786in}{4.554750in}}%
\pgfpathlineto{\pgfqpoint{3.465404in}{4.533684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442998in}{4.626990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.441829in}{4.627959in}}{\pgfqpoint{3.446635in}{4.623971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461142in}{4.590995in}}%
\pgfpathlineto{\pgfqpoint{3.446635in}{4.623971in}}%
\pgfpathlineto{\pgfqpoint{3.481720in}{4.615791in}}%
\pgfpathlineto{\pgfqpoint{3.461142in}{4.590995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364974in}{4.741480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363677in}{4.741736in}}{\pgfqpoint{3.369998in}{4.740491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398500in}{4.718457in}}%
\pgfpathlineto{\pgfqpoint{3.369998in}{4.740491in}}%
\pgfpathlineto{\pgfqpoint{3.404726in}{4.750072in}}%
\pgfpathlineto{\pgfqpoint{3.398500in}{4.718457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418836in}{4.818936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417291in}{4.818792in}}{\pgfqpoint{3.423477in}{4.819367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457053in}{4.806310in}}%
\pgfpathlineto{\pgfqpoint{3.423477in}{4.819367in}}%
\pgfpathlineto{\pgfqpoint{3.454068in}{4.838394in}}%
\pgfpathlineto{\pgfqpoint{3.457053in}{4.806310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425154in}{4.919325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423728in}{4.918715in}}{\pgfqpoint{3.429439in}{4.921159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465402in}{4.919026in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{4.921159in}}%
\pgfpathlineto{\pgfqpoint{3.452723in}{4.948649in}}%
\pgfpathlineto{\pgfqpoint{3.465402in}{4.919026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429936in}{4.973717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428592in}{4.972939in}}{\pgfqpoint{3.433969in}{4.976050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469928in}{4.978238in}}%
\pgfpathlineto{\pgfqpoint{3.433969in}{4.976050in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{5.006130in}}%
\pgfpathlineto{\pgfqpoint{3.469928in}{4.978238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346828in}{5.007146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345684in}{5.006096in}}{\pgfqpoint{3.350259in}{5.010298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384890in}{5.020226in}}%
\pgfpathlineto{\pgfqpoint{3.350259in}{5.010298in}}%
\pgfpathlineto{\pgfqpoint{3.363095in}{5.043959in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{5.020226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399805in}{5.105053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398710in}{5.103951in}}{\pgfqpoint{3.403086in}{5.108357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437223in}{5.119869in}}%
\pgfpathlineto{\pgfqpoint{3.403086in}{5.108357in}}%
\pgfpathlineto{\pgfqpoint{3.414359in}{5.142574in}}%
\pgfpathlineto{\pgfqpoint{3.437223in}{5.119869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447550in}{5.209323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446506in}{5.208172in}}{\pgfqpoint{3.450676in}{5.212774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484252in}{5.225833in}}%
\pgfpathlineto{\pgfqpoint{3.450676in}{5.212774in}}%
\pgfpathlineto{\pgfqpoint{3.460374in}{5.247469in}}%
\pgfpathlineto{\pgfqpoint{3.484252in}{5.225833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451041in}{5.270768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450057in}{5.269565in}}{\pgfqpoint{3.453989in}{5.274372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486861in}{5.289111in}}%
\pgfpathlineto{\pgfqpoint{3.453989in}{5.274372in}}%
\pgfpathlineto{\pgfqpoint{3.461921in}{5.309513in}}%
\pgfpathlineto{\pgfqpoint{3.486861in}{5.289111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209528in}{5.049021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.208793in}{5.047653in}}{\pgfqpoint{3.211735in}{5.053123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241186in}{5.073871in}}%
\pgfpathlineto{\pgfqpoint{3.211735in}{5.053123in}}%
\pgfpathlineto{\pgfqpoint{3.212807in}{5.089133in}}%
\pgfpathlineto{\pgfqpoint{3.241186in}{5.073871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147227in}{5.084875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146684in}{5.083419in}}{\pgfqpoint{3.148855in}{5.089238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175213in}{5.113797in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{5.089238in}}%
\pgfpathlineto{\pgfqpoint{3.145023in}{5.125059in}}%
\pgfpathlineto{\pgfqpoint{3.175213in}{5.113797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157068in}{5.254919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.156580in}{5.253444in}}{\pgfqpoint{3.158530in}{5.259340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183943in}{5.284874in}}%
\pgfpathlineto{\pgfqpoint{3.158530in}{5.259340in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{5.294991in}}%
\pgfpathlineto{\pgfqpoint{3.183943in}{5.284874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001304in}{5.007765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001132in}{5.006222in}}{\pgfqpoint{3.001817in}{5.012395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021384in}{5.042643in}}%
\pgfpathlineto{\pgfqpoint{3.001817in}{5.012395in}}%
\pgfpathlineto{\pgfqpoint{2.989358in}{5.046197in}}%
\pgfpathlineto{\pgfqpoint{3.021384in}{5.042643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911854in}{5.065372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.911832in}{5.063818in}}{\pgfqpoint{2.911919in}{5.070028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928477in}{5.102022in}}%
\pgfpathlineto{\pgfqpoint{2.911919in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{2.896258in}{5.102471in}}%
\pgfpathlineto{\pgfqpoint{2.928477in}{5.102022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859604in}{5.126684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859625in}{5.125130in}}{\pgfqpoint{2.859541in}{5.131339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875212in}{5.163778in}}%
\pgfpathlineto{\pgfqpoint{2.859541in}{5.131339in}}%
\pgfpathlineto{\pgfqpoint{2.842993in}{5.163339in}}%
\pgfpathlineto{\pgfqpoint{2.875212in}{5.163778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804649in}{5.126746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.804743in}{5.125195in}}{\pgfqpoint{2.804367in}{5.131394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818501in}{5.164531in}}%
\pgfpathlineto{\pgfqpoint{2.804367in}{5.131394in}}%
\pgfpathlineto{\pgfqpoint{2.786338in}{5.162583in}}%
\pgfpathlineto{\pgfqpoint{2.818501in}{5.164531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743221in}{5.188719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743346in}{5.187170in}}{\pgfqpoint{2.742847in}{5.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756316in}{5.226773in}}%
\pgfpathlineto{\pgfqpoint{2.742847in}{5.193360in}}%
\pgfpathlineto{\pgfqpoint{2.724198in}{5.224183in}}%
\pgfpathlineto{\pgfqpoint{2.756316in}{5.226773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677628in}{5.250596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677783in}{5.249049in}}{\pgfqpoint{2.677163in}{5.255228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689981in}{5.288896in}}%
\pgfpathlineto{\pgfqpoint{2.677163in}{5.255228in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{5.285683in}}%
\pgfpathlineto{\pgfqpoint{2.689981in}{5.288896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616182in}{5.250926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.616390in}{5.249386in}}{\pgfqpoint{2.615557in}{5.255540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627200in}{5.289632in}}%
\pgfpathlineto{\pgfqpoint{2.615557in}{5.255540in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{5.285309in}}%
\pgfpathlineto{\pgfqpoint{2.627200in}{5.289632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645348in}{4.892545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645915in}{4.891099in}}{\pgfqpoint{2.643649in}{4.896882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646895in}{4.932761in}}%
\pgfpathlineto{\pgfqpoint{2.643649in}{4.896882in}}%
\pgfpathlineto{\pgfqpoint{2.616893in}{4.921006in}}%
\pgfpathlineto{\pgfqpoint{2.646895in}{4.932761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519126in}{4.956490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519692in}{4.955043in}}{\pgfqpoint{2.517430in}{4.960826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520695in}{4.996704in}}%
\pgfpathlineto{\pgfqpoint{2.517430in}{4.960826in}}%
\pgfpathlineto{\pgfqpoint{2.490687in}{4.984965in}}%
\pgfpathlineto{\pgfqpoint{2.520695in}{4.996704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385638in}{5.193427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386066in}{5.191933in}}{\pgfqpoint{2.384355in}{5.197903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390968in}{5.233316in}}%
\pgfpathlineto{\pgfqpoint{2.384355in}{5.197903in}}%
\pgfpathlineto{\pgfqpoint{2.359993in}{5.224441in}}%
\pgfpathlineto{\pgfqpoint{2.390968in}{5.233316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449168in}{4.805764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.450037in}{4.804477in}}{\pgfqpoint{2.446564in}{4.809626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441900in}{4.845348in}}%
\pgfpathlineto{\pgfqpoint{2.446564in}{4.809626in}}%
\pgfpathlineto{\pgfqpoint{2.415187in}{4.827329in}}%
\pgfpathlineto{\pgfqpoint{2.441900in}{4.845348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183615in}{5.255411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184150in}{5.253952in}}{\pgfqpoint{2.182012in}{5.259782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186044in}{5.295581in}}%
\pgfpathlineto{\pgfqpoint{2.182012in}{5.259782in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{5.284487in}}%
\pgfpathlineto{\pgfqpoint{2.186044in}{5.295581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121715in}{5.256380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122295in}{5.254938in}}{\pgfqpoint{2.119980in}{5.260700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122916in}{5.296606in}}%
\pgfpathlineto{\pgfqpoint{2.119980in}{5.260700in}}%
\pgfpathlineto{\pgfqpoint{2.093017in}{5.284592in}}%
\pgfpathlineto{\pgfqpoint{2.122916in}{5.296606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059794in}{5.257433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060417in}{5.256010in}}{\pgfqpoint{2.057926in}{5.261698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059762in}{5.297677in}}%
\pgfpathlineto{\pgfqpoint{2.057926in}{5.261698in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{5.284754in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{5.297677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339897in}{4.722105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340970in}{4.720983in}}{\pgfqpoint{2.336676in}{4.725471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326041in}{4.759891in}}%
\pgfpathlineto{\pgfqpoint{2.336676in}{4.725471in}}%
\pgfpathlineto{\pgfqpoint{2.302759in}{4.737614in}}%
\pgfpathlineto{\pgfqpoint{2.326041in}{4.759891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148787in}{4.844180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149758in}{4.842967in}}{\pgfqpoint{2.145875in}{4.847813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138300in}{4.883033in}}%
\pgfpathlineto{\pgfqpoint{2.145875in}{4.847813in}}%
\pgfpathlineto{\pgfqpoint{2.113154in}{4.862885in}}%
\pgfpathlineto{\pgfqpoint{2.138300in}{4.883033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261486in}{4.650051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.262705in}{4.649089in}}{\pgfqpoint{2.257829in}{4.652936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242512in}{4.685544in}}%
\pgfpathlineto{\pgfqpoint{2.257829in}{4.652936in}}%
\pgfpathlineto{\pgfqpoint{2.222553in}{4.660248in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{4.685544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087489in}{4.760045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088605in}{4.758963in}}{\pgfqpoint{2.084146in}{4.763286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072226in}{4.797282in}}%
\pgfpathlineto{\pgfqpoint{2.084146in}{4.763286in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{4.774148in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{4.797282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092017in}{4.700371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.093210in}{4.699376in}}{\pgfqpoint{2.088440in}{4.703353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074006in}{4.736360in}}%
\pgfpathlineto{\pgfqpoint{2.088440in}{4.703353in}}%
\pgfpathlineto{\pgfqpoint{2.053373in}{4.711610in}}%
\pgfpathlineto{\pgfqpoint{2.074006in}{4.736360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382494in}{4.459072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383990in}{4.458659in}}{\pgfqpoint{2.378002in}{4.460312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351229in}{4.484417in}}%
\pgfpathlineto{\pgfqpoint{2.378002in}{4.460312in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{4.453357in}}%
\pgfpathlineto{\pgfqpoint{2.351229in}{4.484417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107975in}{4.468629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109433in}{4.468095in}}{\pgfqpoint{2.103601in}{4.470231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078888in}{4.496443in}}%
\pgfpathlineto{\pgfqpoint{2.103601in}{4.470231in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{4.466187in}}%
\pgfpathlineto{\pgfqpoint{2.078888in}{4.496443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353240in}{4.367130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354786in}{4.366996in}}{\pgfqpoint{2.348597in}{4.367533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317887in}{4.386367in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{4.367533in}}%
\pgfpathlineto{\pgfqpoint{2.315104in}{4.354265in}}%
\pgfpathlineto{\pgfqpoint{2.317887in}{4.386367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298886in}{4.292257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.300440in}{4.292289in}}{\pgfqpoint{2.294231in}{4.292160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261681in}{4.307599in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{4.292160in}}%
\pgfpathlineto{\pgfqpoint{2.262350in}{4.275383in}}%
\pgfpathlineto{\pgfqpoint{2.261681in}{4.307599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237673in}{4.245685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.239224in}{4.245778in}}{\pgfqpoint{2.233025in}{4.245404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199892in}{4.259548in}}%
\pgfpathlineto{\pgfqpoint{2.233025in}{4.245404in}}%
\pgfpathlineto{\pgfqpoint{2.201830in}{4.227384in}}%
\pgfpathlineto{\pgfqpoint{2.199892in}{4.259548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113956in}{4.185047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.115505in}{4.185177in}}{\pgfqpoint{2.109316in}{4.184659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075861in}{4.198025in}}%
\pgfpathlineto{\pgfqpoint{2.109316in}{4.184659in}}%
\pgfpathlineto{\pgfqpoint{2.078550in}{4.165915in}}%
\pgfpathlineto{\pgfqpoint{2.075861in}{4.198025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113217in}{4.127545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114750in}{4.127793in}}{\pgfqpoint{2.108620in}{4.126800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074237in}{4.137555in}}%
\pgfpathlineto{\pgfqpoint{2.108620in}{4.126800in}}%
\pgfpathlineto{\pgfqpoint{2.079386in}{4.105747in}}%
\pgfpathlineto{\pgfqpoint{2.074237in}{4.137555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285968in}{4.070497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.287423in}{4.071040in}}{\pgfqpoint{2.281605in}{4.068869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245783in}{4.072700in}}%
\pgfpathlineto{\pgfqpoint{2.281605in}{4.068869in}}%
\pgfpathlineto{\pgfqpoint{2.257047in}{4.042511in}}%
\pgfpathlineto{\pgfqpoint{2.245783in}{4.072700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326789in}{4.834153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.327674in}{4.832876in}}{\pgfqpoint{2.324135in}{4.837980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319010in}{4.873639in}}%
\pgfpathlineto{\pgfqpoint{2.324135in}{4.837980in}}%
\pgfpathlineto{\pgfqpoint{2.292532in}{4.855275in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{4.873639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297623in}{4.524787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.299029in}{4.524129in}}{\pgfqpoint{2.293403in}{4.526761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271047in}{4.555011in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{4.526761in}}%
\pgfpathlineto{\pgfqpoint{2.257390in}{4.525826in}}%
\pgfpathlineto{\pgfqpoint{2.271047in}{4.555011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127357in}{4.141417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127706in}{4.142931in}}{\pgfqpoint{3.126310in}{4.136880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103369in}{4.109103in}}%
\pgfpathlineto{\pgfqpoint{3.126310in}{4.136880in}}%
\pgfpathlineto{\pgfqpoint{3.134767in}{4.101861in}}%
\pgfpathlineto{\pgfqpoint{3.103369in}{4.109103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051098in}{5.054611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.050789in}{5.053088in}}{\pgfqpoint{3.052022in}{5.059176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074208in}{5.087559in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{5.059176in}}%
\pgfpathlineto{\pgfqpoint{3.042626in}{5.093954in}}%
\pgfpathlineto{\pgfqpoint{3.074208in}{5.087559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692736in}{4.930835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693187in}{4.929349in}}{\pgfqpoint{2.691381in}{4.935291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697425in}{4.970806in}}%
\pgfpathlineto{\pgfqpoint{2.691381in}{4.935291in}}%
\pgfpathlineto{\pgfqpoint{2.666596in}{4.961435in}}%
\pgfpathlineto{\pgfqpoint{2.697425in}{4.970806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513910in}{4.871677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.514616in}{4.870294in}}{\pgfqpoint{2.511792in}{4.875825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511490in}{4.911850in}}%
\pgfpathlineto{\pgfqpoint{2.511792in}{4.875825in}}%
\pgfpathlineto{\pgfqpoint{2.482792in}{4.897199in}}%
\pgfpathlineto{\pgfqpoint{2.511490in}{4.911850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800527in}{4.383362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801796in}{4.384198in}}{\pgfqpoint{2.796581in}{4.380764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760809in}{4.376495in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{4.380764in}}%
\pgfpathlineto{\pgfqpoint{2.778533in}{4.349585in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{4.376495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824088in}{4.767712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830178in}{4.757665in}}{\pgfqpoint{2.832244in}{4.754257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829318in}{4.790163in}}%
\pgfpathlineto{\pgfqpoint{2.832244in}{4.754257in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{4.773460in}}%
\pgfpathlineto{\pgfqpoint{2.829318in}{4.790163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024169in}{3.857359in}}%
\pgfpathlineto{\pgfqpoint{2.134007in}{3.904839in}}%
\pgfpathlineto{\pgfqpoint{2.132102in}{3.906440in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{2.134751in}{3.900313in}}%
\pgfpathlineto{\pgfqpoint{2.134890in}{3.902797in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{3.855316in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{3.857359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242184in}{3.857282in}}%
\pgfpathlineto{\pgfqpoint{2.330615in}{3.912365in}}%
\pgfpathlineto{\pgfqpoint{2.328494in}{3.913665in}}%
\pgfpathlineto{\pgfqpoint{2.339703in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{3.907999in}}%
\pgfpathlineto{\pgfqpoint{2.331792in}{3.910476in}}%
\pgfpathlineto{\pgfqpoint{2.243361in}{3.855393in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{3.857282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460172in}{3.857148in}}%
\pgfpathlineto{\pgfqpoint{2.530507in}{3.923341in}}%
\pgfpathlineto{\pgfqpoint{2.528172in}{3.924199in}}%
\pgfpathlineto{\pgfqpoint{2.538562in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{2.532747in}{3.919337in}}%
\pgfpathlineto{\pgfqpoint{2.532032in}{3.921720in}}%
\pgfpathlineto{\pgfqpoint{2.461697in}{3.855528in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{3.857148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678177in}{3.856965in}}%
\pgfpathlineto{\pgfqpoint{2.733224in}{3.937611in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{3.937947in}}%
\pgfpathlineto{\pgfqpoint{2.739789in}{3.945254in}}%
\pgfpathlineto{\pgfqpoint{2.736273in}{3.934183in}}%
\pgfpathlineto{\pgfqpoint{2.735062in}{3.936356in}}%
\pgfpathlineto{\pgfqpoint{2.680015in}{3.855711in}}%
\pgfpathlineto{\pgfqpoint{2.678177in}{3.856965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896232in}{3.856770in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{3.953417in}}%
\pgfpathlineto{\pgfqpoint{2.934440in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.941834in}{3.962214in}}%
\pgfpathlineto{\pgfqpoint{2.940593in}{3.950665in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{3.952554in}}%
\pgfpathlineto{\pgfqpoint{2.898283in}{3.855906in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{3.856770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114334in}{3.856582in}}%
\pgfpathlineto{\pgfqpoint{3.139396in}{3.968035in}}%
\pgfpathlineto{\pgfqpoint{3.136980in}{3.967438in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{3.977561in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{3.965973in}}%
\pgfpathlineto{\pgfqpoint{3.141567in}{3.967547in}}%
\pgfpathlineto{\pgfqpoint{3.116505in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{3.114334in}{3.856582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332471in}{3.856399in}}%
\pgfpathlineto{\pgfqpoint{3.339310in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{3.337026in}{3.978563in}}%
\pgfpathlineto{\pgfqpoint{3.340976in}{3.989487in}}%
\pgfpathlineto{\pgfqpoint{3.343692in}{3.978193in}}%
\pgfpathlineto{\pgfqpoint{3.341532in}{3.979427in}}%
\pgfpathlineto{\pgfqpoint{3.334692in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{3.332471in}{3.856399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024411in}{4.075594in}}%
\pgfpathlineto{\pgfqpoint{2.128396in}{4.094613in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{4.096601in}}%
\pgfpathlineto{\pgfqpoint{2.138446in}{4.095320in}}%
\pgfpathlineto{\pgfqpoint{2.128102in}{4.090035in}}%
\pgfpathlineto{\pgfqpoint{2.128796in}{4.092424in}}%
\pgfpathlineto{\pgfqpoint{2.024811in}{4.073405in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{4.075594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242429in}{4.075558in}}%
\pgfpathlineto{\pgfqpoint{2.324641in}{4.102213in}}%
\pgfpathlineto{\pgfqpoint{2.322896in}{4.103986in}}%
\pgfpathlineto{\pgfqpoint{2.334510in}{4.104243in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{4.097636in}}%
\pgfpathlineto{\pgfqpoint{2.325327in}{4.100096in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{4.073441in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{4.075558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460372in}{4.075460in}}%
\pgfpathlineto{\pgfqpoint{2.524165in}{4.112821in}}%
\pgfpathlineto{\pgfqpoint{2.522081in}{4.114179in}}%
\pgfpathlineto{\pgfqpoint{2.533368in}{4.116922in}}%
\pgfpathlineto{\pgfqpoint{2.525454in}{4.108418in}}%
\pgfpathlineto{\pgfqpoint{2.525290in}{4.110901in}}%
\pgfpathlineto{\pgfqpoint{2.461497in}{4.073539in}}%
\pgfpathlineto{\pgfqpoint{2.460372in}{4.075460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678290in}{4.075267in}}%
\pgfpathlineto{\pgfqpoint{2.726884in}{4.126298in}}%
\pgfpathlineto{\pgfqpoint{2.724506in}{4.127027in}}%
\pgfpathlineto{\pgfqpoint{2.734595in}{4.132783in}}%
\pgfpathlineto{\pgfqpoint{2.729340in}{4.122423in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{4.124764in}}%
\pgfpathlineto{\pgfqpoint{2.679902in}{4.073732in}}%
\pgfpathlineto{\pgfqpoint{2.678290in}{4.075267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896272in}{4.075015in}}%
\pgfpathlineto{\pgfqpoint{2.931011in}{4.141387in}}%
\pgfpathlineto{\pgfqpoint{2.928524in}{4.141433in}}%
\pgfpathlineto{\pgfqpoint{2.936640in}{4.149743in}}%
\pgfpathlineto{\pgfqpoint{2.934438in}{4.138337in}}%
\pgfpathlineto{\pgfqpoint{2.932983in}{4.140355in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{4.073984in}}%
\pgfpathlineto{\pgfqpoint{2.896272in}{4.075015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114339in}{4.074763in}}%
\pgfpathlineto{\pgfqpoint{3.134034in}{4.155623in}}%
\pgfpathlineto{\pgfqpoint{3.131608in}{4.155069in}}%
\pgfpathlineto{\pgfqpoint{3.137485in}{4.165089in}}%
\pgfpathlineto{\pgfqpoint{3.138095in}{4.153489in}}%
\pgfpathlineto{\pgfqpoint{3.136196in}{4.155097in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{4.074236in}}%
\pgfpathlineto{\pgfqpoint{3.114339in}{4.074763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332469in}{4.074523in}}%
\pgfpathlineto{\pgfqpoint{3.334456in}{4.167028in}}%
\pgfpathlineto{\pgfqpoint{3.332207in}{4.165963in}}%
\pgfpathlineto{\pgfqpoint{3.335783in}{4.177015in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{4.165820in}}%
\pgfpathlineto{\pgfqpoint{3.336680in}{4.166980in}}%
\pgfpathlineto{\pgfqpoint{3.334694in}{4.074476in}}%
\pgfpathlineto{\pgfqpoint{3.332469in}{4.074523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024721in}{4.293768in}}%
\pgfpathlineto{\pgfqpoint{2.121213in}{4.284151in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{4.286476in}}%
\pgfpathlineto{\pgfqpoint{2.131067in}{4.282051in}}%
\pgfpathlineto{\pgfqpoint{2.119665in}{4.279833in}}%
\pgfpathlineto{\pgfqpoint{2.120993in}{4.281937in}}%
\pgfpathlineto{\pgfqpoint{2.024501in}{4.291554in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{4.293768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242795in}{4.293774in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{4.292287in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{4.294534in}}%
\pgfpathlineto{\pgfqpoint{2.327131in}{4.290974in}}%
\pgfpathlineto{\pgfqpoint{2.315940in}{4.287859in}}%
\pgfpathlineto{\pgfqpoint{2.317097in}{4.290062in}}%
\pgfpathlineto{\pgfqpoint{2.242750in}{4.291549in}}%
\pgfpathlineto{\pgfqpoint{2.242795in}{4.293774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460749in}{4.293758in}}%
\pgfpathlineto{\pgfqpoint{2.515930in}{4.303082in}}%
\pgfpathlineto{\pgfqpoint{2.514462in}{4.305090in}}%
\pgfpathlineto{\pgfqpoint{2.525989in}{4.303653in}}%
\pgfpathlineto{\pgfqpoint{2.515574in}{4.298508in}}%
\pgfpathlineto{\pgfqpoint{2.516301in}{4.300887in}}%
\pgfpathlineto{\pgfqpoint{2.461120in}{4.291564in}}%
\pgfpathlineto{\pgfqpoint{2.460749in}{4.293758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678554in}{4.293633in}}%
\pgfpathlineto{\pgfqpoint{2.717930in}{4.315606in}}%
\pgfpathlineto{\pgfqpoint{2.715874in}{4.317007in}}%
\pgfpathlineto{\pgfqpoint{2.727216in}{4.319514in}}%
\pgfpathlineto{\pgfqpoint{2.719127in}{4.311177in}}%
\pgfpathlineto{\pgfqpoint{2.719014in}{4.313663in}}%
\pgfpathlineto{\pgfqpoint{2.679638in}{4.291690in}}%
\pgfpathlineto{\pgfqpoint{2.678554in}{4.293633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896359in}{4.293318in}}%
\pgfpathlineto{\pgfqpoint{2.922456in}{4.329044in}}%
\pgfpathlineto{\pgfqpoint{2.920003in}{4.329458in}}%
\pgfpathlineto{\pgfqpoint{2.929261in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{4.325520in}}%
\pgfpathlineto{\pgfqpoint{2.924253in}{4.327731in}}%
\pgfpathlineto{\pgfqpoint{2.898156in}{4.292005in}}%
\pgfpathlineto{\pgfqpoint{2.896359in}{4.293318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114340in}{4.292929in}}%
\pgfpathlineto{\pgfqpoint{3.126613in}{4.342370in}}%
\pgfpathlineto{\pgfqpoint{3.124185in}{4.341826in}}%
\pgfpathlineto{\pgfqpoint{3.130105in}{4.351820in}}%
\pgfpathlineto{\pgfqpoint{3.130664in}{4.340218in}}%
\pgfpathlineto{\pgfqpoint{3.128773in}{4.341834in}}%
\pgfpathlineto{\pgfqpoint{3.116500in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{4.292929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332472in}{4.292580in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{4.353678in}}%
\pgfpathlineto{\pgfqpoint{3.325883in}{4.352407in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{4.363746in}}%
\pgfpathlineto{\pgfqpoint{3.332541in}{4.352892in}}%
\pgfpathlineto{\pgfqpoint{3.330241in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{3.334691in}{4.292742in}}%
\pgfpathlineto{\pgfqpoint{3.332472in}{4.292580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025058in}{4.511842in}}%
\pgfpathlineto{\pgfqpoint{2.113116in}{4.473153in}}%
\pgfpathlineto{\pgfqpoint{2.112992in}{4.475638in}}%
\pgfpathlineto{\pgfqpoint{2.121836in}{4.468107in}}%
\pgfpathlineto{\pgfqpoint{2.110307in}{4.469526in}}%
\pgfpathlineto{\pgfqpoint{2.112221in}{4.471116in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{4.509804in}}%
\pgfpathlineto{\pgfqpoint{2.025058in}{4.511842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243229in}{4.511838in}}%
\pgfpathlineto{\pgfqpoint{2.309223in}{4.482152in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{4.484638in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{4.477030in}}%
\pgfpathlineto{\pgfqpoint{2.306383in}{4.478550in}}%
\pgfpathlineto{\pgfqpoint{2.308311in}{4.480123in}}%
\pgfpathlineto{\pgfqpoint{2.242316in}{4.509808in}}%
\pgfpathlineto{\pgfqpoint{2.243229in}{4.511838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461328in}{4.511864in}}%
\pgfpathlineto{\pgfqpoint{2.507785in}{4.494292in}}%
\pgfpathlineto{\pgfqpoint{2.507532in}{4.496767in}}%
\pgfpathlineto{\pgfqpoint{2.516758in}{4.489708in}}%
\pgfpathlineto{\pgfqpoint{2.505170in}{4.490523in}}%
\pgfpathlineto{\pgfqpoint{2.506998in}{4.492210in}}%
\pgfpathlineto{\pgfqpoint{2.460541in}{4.509782in}}%
\pgfpathlineto{\pgfqpoint{2.461328in}{4.511864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679245in}{4.511926in}}%
\pgfpathlineto{\pgfqpoint{2.708210in}{4.508013in}}%
\pgfpathlineto{\pgfqpoint{2.707406in}{4.510367in}}%
\pgfpathlineto{\pgfqpoint{2.717985in}{4.505569in}}%
\pgfpathlineto{\pgfqpoint{2.706512in}{4.503751in}}%
\pgfpathlineto{\pgfqpoint{2.707912in}{4.505807in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{4.509720in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{4.511926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896749in}{4.511813in}}%
\pgfpathlineto{\pgfqpoint{2.910615in}{4.518941in}}%
\pgfpathlineto{\pgfqpoint{2.908609in}{4.520411in}}%
\pgfpathlineto{\pgfqpoint{2.920030in}{4.522529in}}%
\pgfpathlineto{\pgfqpoint{2.911661in}{4.514474in}}%
\pgfpathlineto{\pgfqpoint{2.911633in}{4.516962in}}%
\pgfpathlineto{\pgfqpoint{2.897767in}{4.509834in}}%
\pgfpathlineto{\pgfqpoint{2.896749in}{4.511813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114329in}{4.511043in}}%
\pgfpathlineto{\pgfqpoint{3.117804in}{4.528280in}}%
\pgfpathlineto{\pgfqpoint{3.115403in}{4.527629in}}%
\pgfpathlineto{\pgfqpoint{3.120874in}{4.537876in}}%
\pgfpathlineto{\pgfqpoint{3.121947in}{4.526310in}}%
\pgfpathlineto{\pgfqpoint{3.119986in}{4.527840in}}%
\pgfpathlineto{\pgfqpoint{3.116510in}{4.510603in}}%
\pgfpathlineto{\pgfqpoint{3.114329in}{4.511043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332538in}{4.510437in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{4.540024in}}%
\pgfpathlineto{\pgfqpoint{3.319899in}{4.538209in}}%
\pgfpathlineto{\pgfqpoint{3.319172in}{4.549802in}}%
\pgfpathlineto{\pgfqpoint{3.326161in}{4.540523in}}%
\pgfpathlineto{\pgfqpoint{3.323688in}{4.540795in}}%
\pgfpathlineto{\pgfqpoint{3.334625in}{4.511209in}}%
\pgfpathlineto{\pgfqpoint{3.332538in}{4.510437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025336in}{4.729829in}}%
\pgfpathlineto{\pgfqpoint{2.105095in}{4.661299in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{4.663712in}}%
\pgfpathlineto{\pgfqpoint{2.111965in}{4.653929in}}%
\pgfpathlineto{\pgfqpoint{2.101351in}{4.658648in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{4.659611in}}%
\pgfpathlineto{\pgfqpoint{2.023886in}{4.728141in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{4.729829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243565in}{4.729766in}}%
\pgfpathlineto{\pgfqpoint{2.301787in}{4.670761in}}%
\pgfpathlineto{\pgfqpoint{2.302589in}{4.673116in}}%
\pgfpathlineto{\pgfqpoint{2.308028in}{4.662852in}}%
\pgfpathlineto{\pgfqpoint{2.297838in}{4.668427in}}%
\pgfpathlineto{\pgfqpoint{2.300203in}{4.669198in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{4.728203in}}%
\pgfpathlineto{\pgfqpoint{2.243565in}{4.729766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461778in}{4.729710in}}%
\pgfpathlineto{\pgfqpoint{2.501203in}{4.683850in}}%
\pgfpathlineto{\pgfqpoint{2.502165in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{2.506887in}{4.675531in}}%
\pgfpathlineto{\pgfqpoint{2.497103in}{4.681792in}}%
\pgfpathlineto{\pgfqpoint{2.499515in}{4.682399in}}%
\pgfpathlineto{\pgfqpoint{2.460091in}{4.728260in}}%
\pgfpathlineto{\pgfqpoint{2.461778in}{4.729710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679977in}{4.729665in}}%
\pgfpathlineto{\pgfqpoint{2.702876in}{4.699999in}}%
\pgfpathlineto{\pgfqpoint{2.703958in}{4.702239in}}%
\pgfpathlineto{\pgfqpoint{2.708114in}{4.691392in}}%
\pgfpathlineto{\pgfqpoint{2.698673in}{4.698160in}}%
\pgfpathlineto{\pgfqpoint{2.701115in}{4.698639in}}%
\pgfpathlineto{\pgfqpoint{2.678215in}{4.728305in}}%
\pgfpathlineto{\pgfqpoint{2.679977in}{4.729665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898201in}{4.729575in}}%
\pgfpathlineto{\pgfqpoint{2.905794in}{4.717432in}}%
\pgfpathlineto{\pgfqpoint{2.907090in}{4.719555in}}%
\pgfpathlineto{\pgfqpoint{2.910159in}{4.708352in}}%
\pgfpathlineto{\pgfqpoint{2.901430in}{4.716016in}}%
\pgfpathlineto{\pgfqpoint{2.903907in}{4.716253in}}%
\pgfpathlineto{\pgfqpoint{2.896315in}{4.728395in}}%
\pgfpathlineto{\pgfqpoint{2.898201in}{4.729575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115948in}{4.728543in}}%
\pgfpathlineto{\pgfqpoint{3.115507in}{4.728015in}}%
\pgfpathlineto{\pgfqpoint{3.117006in}{4.727660in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{4.723699in}}%
\pgfpathlineto{\pgfqpoint{3.113834in}{4.730310in}}%
\pgfpathlineto{\pgfqpoint{3.114449in}{4.728898in}}%
\pgfpathlineto{\pgfqpoint{3.114891in}{4.729426in}}%
\pgfpathlineto{\pgfqpoint{3.115948in}{4.728543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333288in}{4.727912in}}%
\pgfpathlineto{\pgfqpoint{3.318667in}{4.731910in}}%
\pgfpathlineto{\pgfqpoint{3.319153in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{3.309301in}{4.735625in}}%
\pgfpathlineto{\pgfqpoint{3.320914in}{4.735909in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{4.734056in}}%
\pgfpathlineto{\pgfqpoint{3.333875in}{4.730058in}}%
\pgfpathlineto{\pgfqpoint{3.333288in}{4.727912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025508in}{4.947804in}}%
\pgfpathlineto{\pgfqpoint{2.098013in}{4.848829in}}%
\pgfpathlineto{\pgfqpoint{2.099151in}{4.851042in}}%
\pgfpathlineto{\pgfqpoint{2.103033in}{4.840094in}}%
\pgfpathlineto{\pgfqpoint{2.093765in}{4.847097in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{4.847514in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{4.946489in}}%
\pgfpathlineto{\pgfqpoint{2.025508in}{4.947804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243738in}{4.947700in}}%
\pgfpathlineto{\pgfqpoint{2.295077in}{4.858256in}}%
\pgfpathlineto{\pgfqpoint{2.296453in}{4.860328in}}%
\pgfpathlineto{\pgfqpoint{2.299096in}{4.849017in}}%
\pgfpathlineto{\pgfqpoint{2.290663in}{4.857005in}}%
\pgfpathlineto{\pgfqpoint{2.293147in}{4.857148in}}%
\pgfpathlineto{\pgfqpoint{2.241808in}{4.946593in}}%
\pgfpathlineto{\pgfqpoint{2.243738in}{4.947700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461955in}{4.947589in}}%
\pgfpathlineto{\pgfqpoint{2.494995in}{4.871326in}}%
\pgfpathlineto{\pgfqpoint{2.496595in}{4.873232in}}%
\pgfpathlineto{\pgfqpoint{2.497955in}{4.861696in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.870578in}}%
\pgfpathlineto{\pgfqpoint{2.492953in}{4.870442in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{4.946704in}}%
\pgfpathlineto{\pgfqpoint{2.461955in}{4.947589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680165in}{4.947455in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{4.887486in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{4.889172in}}%
\pgfpathlineto{\pgfqpoint{2.699182in}{4.877557in}}%
\pgfpathlineto{\pgfqpoint{2.692890in}{4.887321in}}%
\pgfpathlineto{\pgfqpoint{2.695336in}{4.886869in}}%
\pgfpathlineto{\pgfqpoint{2.678027in}{4.946838in}}%
\pgfpathlineto{\pgfqpoint{2.680165in}{4.947455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898367in}{4.947230in}}%
\pgfpathlineto{\pgfqpoint{2.901583in}{4.904586in}}%
\pgfpathlineto{\pgfqpoint{2.903719in}{4.905863in}}%
\pgfpathlineto{\pgfqpoint{2.901227in}{4.894517in}}%
\pgfpathlineto{\pgfqpoint{2.897062in}{4.905361in}}%
\pgfpathlineto{\pgfqpoint{2.899365in}{4.904418in}}%
\pgfpathlineto{\pgfqpoint{2.896148in}{4.947063in}}%
\pgfpathlineto{\pgfqpoint{2.898367in}{4.947230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116467in}{4.946772in}}%
\pgfpathlineto{\pgfqpoint{3.106494in}{4.918916in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{4.919213in}}%
\pgfpathlineto{\pgfqpoint{3.102071in}{4.909863in}}%
\pgfpathlineto{\pgfqpoint{3.102679in}{4.921464in}}%
\pgfpathlineto{\pgfqpoint{3.104399in}{4.919666in}}%
\pgfpathlineto{\pgfqpoint{3.114372in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{3.116467in}{4.946772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334257in}{4.946262in}}%
\pgfpathlineto{\pgfqpoint{3.309004in}{4.926982in}}%
\pgfpathlineto{\pgfqpoint{3.311239in}{4.925888in}}%
\pgfpathlineto{\pgfqpoint{3.300370in}{4.921789in}}%
\pgfpathlineto{\pgfqpoint{3.307187in}{4.931194in}}%
\pgfpathlineto{\pgfqpoint{3.307653in}{4.928750in}}%
\pgfpathlineto{\pgfqpoint{3.332906in}{4.948031in}}%
\pgfpathlineto{\pgfqpoint{3.334257in}{4.946262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025599in}{5.165819in}}%
\pgfpathlineto{\pgfqpoint{2.092483in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{2.093949in}{5.038402in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{5.026985in}}%
\pgfpathlineto{\pgfqpoint{2.088019in}{5.035337in}}%
\pgfpathlineto{\pgfqpoint{2.090506in}{5.035370in}}%
\pgfpathlineto{\pgfqpoint{2.023622in}{5.164798in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{5.165819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243812in}{5.165705in}}%
\pgfpathlineto{\pgfqpoint{2.289625in}{5.045660in}}%
\pgfpathlineto{\pgfqpoint{2.291307in}{5.047493in}}%
\pgfpathlineto{\pgfqpoint{2.292155in}{5.035908in}}%
\pgfpathlineto{\pgfqpoint{2.285070in}{5.045113in}}%
\pgfpathlineto{\pgfqpoint{2.287546in}{5.044867in}}%
\pgfpathlineto{\pgfqpoint{2.241733in}{5.164912in}}%
\pgfpathlineto{\pgfqpoint{2.243812in}{5.165705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462012in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{2.489593in}{5.058561in}}%
\pgfpathlineto{\pgfqpoint{2.491470in}{5.060194in}}%
\pgfpathlineto{\pgfqpoint{2.491014in}{5.048587in}}%
\pgfpathlineto{\pgfqpoint{2.485005in}{5.058528in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{5.058006in}}%
\pgfpathlineto{\pgfqpoint{2.459857in}{5.165031in}}%
\pgfpathlineto{\pgfqpoint{2.462012in}{5.165586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680199in}{5.165452in}}%
\pgfpathlineto{\pgfqpoint{2.692050in}{5.074521in}}%
\pgfpathlineto{\pgfqpoint{2.694113in}{5.075912in}}%
\pgfpathlineto{\pgfqpoint{2.692241in}{5.064448in}}%
\pgfpathlineto{\pgfqpoint{2.687493in}{5.075049in}}%
\pgfpathlineto{\pgfqpoint{2.689844in}{5.074234in}}%
\pgfpathlineto{\pgfqpoint{2.677993in}{5.165165in}}%
\pgfpathlineto{\pgfqpoint{2.680199in}{5.165452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898370in}{5.165269in}}%
\pgfpathlineto{\pgfqpoint{2.895752in}{5.091376in}}%
\pgfpathlineto{\pgfqpoint{2.898016in}{5.092409in}}%
\pgfpathlineto{\pgfqpoint{2.894286in}{5.081408in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{5.092645in}}%
\pgfpathlineto{\pgfqpoint{2.893529in}{5.091455in}}%
\pgfpathlineto{\pgfqpoint{2.896146in}{5.165348in}}%
\pgfpathlineto{\pgfqpoint{2.898370in}{5.165269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116487in}{5.164993in}}%
\pgfpathlineto{\pgfqpoint{3.099039in}{5.106041in}}%
\pgfpathlineto{\pgfqpoint{3.101488in}{5.106476in}}%
\pgfpathlineto{\pgfqpoint{3.095130in}{5.096754in}}%
\pgfpathlineto{\pgfqpoint{3.095087in}{5.108371in}}%
\pgfpathlineto{\pgfqpoint{3.096905in}{5.106672in}}%
\pgfpathlineto{\pgfqpoint{3.114353in}{5.165624in}}%
\pgfpathlineto{\pgfqpoint{3.116487in}{5.164993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334489in}{5.164665in}}%
\pgfpathlineto{\pgfqpoint{3.300128in}{5.116205in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{5.115826in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{5.108680in}}%
\pgfpathlineto{\pgfqpoint{3.297141in}{5.119687in}}%
\pgfpathlineto{\pgfqpoint{3.298313in}{5.117492in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{5.165952in}}%
\pgfpathlineto{\pgfqpoint{3.334489in}{5.164665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029556in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.116093in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{2.125983in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{2.125983in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{2.130928in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{2.130928in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{2.130928in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{3.903315in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{2.145763in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{2.145763in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{3.928040in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{2.160598in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{2.160598in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{2.160598in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{3.967600in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{3.982435in}}%
\pgfpathlineto{\pgfqpoint{2.170488in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{2.170488in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{2.170488in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{3.997270in}}%
\pgfpathlineto{\pgfqpoint{2.175433in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{2.175433in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{2.175433in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{4.012105in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{2.185323in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{2.185323in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{2.185323in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{2.195213in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{2.195213in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{2.195213in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{2.195213in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{4.076390in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{4.111005in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{4.130785in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{4.155510in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{4.204960in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{4.234630in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{4.269245in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{4.308805in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{4.368145in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{2.249608in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{4.635175in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{4.823085in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{4.921985in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{2.269388in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{4.956600in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{4.981325in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{5.006050in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{5.040665in}}%
\pgfpathlineto{\pgfqpoint{2.294113in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{2.294113in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{2.294113in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{5.070335in}}%
\pgfpathlineto{\pgfqpoint{2.304003in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{2.304003in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{2.304003in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{5.085170in}}%
\pgfpathlineto{\pgfqpoint{2.308948in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{2.308948in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{2.308948in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{5.119785in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{2.328728in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{5.139565in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{5.159345in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{5.169235in}}%
\pgfpathlineto{\pgfqpoint{2.348508in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{2.358398in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{2.763888in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766361in,y=5.367198in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118384in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{3.928358in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{3.981392in}}%
\pgfpathlineto{\pgfqpoint{2.185738in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{4.092376in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{2.225464in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{2.234499in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{2.241321in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{2.246508in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{2.250083in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{2.255595in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{2.259748in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{2.265745in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{2.272639in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{5.003591in}}%
\pgfpathlineto{\pgfqpoint{2.292135in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{2.303380in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{2.317075in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{2.331231in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{2.348211in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{5.197451in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.241998in}}%
\pgfpathlineto{\pgfqpoint{2.427103in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{5.277054in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{5.291629in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{5.303470in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{5.313015in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{5.321927in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{5.328527in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{5.333850in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{5.337482in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{5.339455in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088099in}{4.681405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166419in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{3.156870in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151506in}{4.794603in}}{\pgfqpoint{3.149405in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.147322in}{4.790263in}}{\pgfqpoint{3.147322in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137287in}{4.793631in}}{\pgfqpoint{3.142009in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146732in}{4.802919in}}{\pgfqpoint{3.156975in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.184423in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{4.775454in}}{\pgfqpoint{3.192374in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{4.780714in}}{\pgfqpoint{3.203850in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{4.780714in}}{\pgfqpoint{3.221836in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{4.763145in}}{\pgfqpoint{3.228763in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{4.734499in}}{\pgfqpoint{3.221836in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{4.716912in}}{\pgfqpoint{3.203850in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{4.716912in}}{\pgfqpoint{3.192374in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{4.722190in}}{\pgfqpoint{3.184423in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.218398in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{4.759829in}}{\pgfqpoint{3.213867in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{4.772364in}}{\pgfqpoint{3.201419in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{4.772364in}}{\pgfqpoint{3.188954in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{4.759829in}}{\pgfqpoint{3.184423in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{4.737815in}}{\pgfqpoint{3.188954in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{4.725280in}}{\pgfqpoint{3.201419in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{4.725280in}}{\pgfqpoint{3.213867in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{4.737815in}}{\pgfqpoint{3.218398in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{3.218398in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166419in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{3.156870in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151506in}{4.794603in}}{\pgfqpoint{3.149405in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.147322in}{4.790263in}}{\pgfqpoint{3.147322in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137287in}{4.793631in}}{\pgfqpoint{3.142009in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146732in}{4.802919in}}{\pgfqpoint{3.156975in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.184423in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{4.775454in}}{\pgfqpoint{3.192374in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{4.780714in}}{\pgfqpoint{3.203850in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{4.780714in}}{\pgfqpoint{3.221836in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{4.763145in}}{\pgfqpoint{3.228763in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{4.734499in}}{\pgfqpoint{3.221836in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{4.716912in}}{\pgfqpoint{3.203850in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{4.716912in}}{\pgfqpoint{3.192374in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{4.722190in}}{\pgfqpoint{3.184423in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.218398in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{4.759829in}}{\pgfqpoint{3.213867in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{4.772364in}}{\pgfqpoint{3.201419in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{4.772364in}}{\pgfqpoint{3.188954in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{4.759829in}}{\pgfqpoint{3.184423in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{4.737815in}}{\pgfqpoint{3.188954in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{4.725280in}}{\pgfqpoint{3.201419in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{4.725280in}}{\pgfqpoint{3.213867in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{4.737815in}}{\pgfqpoint{3.218398in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{3.218398in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766361in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508111in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448771in,y=3.915678in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{2}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650012in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.736549in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{3.741494in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{3.741494in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{3.746439in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{3.746439in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{3.751384in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{3.751384in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{3.751384in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{3.756329in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{3.756329in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{3.903315in}}%
\pgfpathlineto{\pgfqpoint{3.761274in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{3.761274in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{3.761274in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{3.766219in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{3.766219in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{3.928040in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{3.776109in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{3.776109in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{3.781054in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{3.781054in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{3.781054in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{3.967600in}}%
\pgfpathlineto{\pgfqpoint{3.785999in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{3.785999in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{3.785999in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{3.982435in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{3.997270in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{4.012105in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{3.810724in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{3.810724in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{3.810724in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{3.815669in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{3.815669in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{3.815669in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{3.815669in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{4.076390in}}%
\pgfpathlineto{\pgfqpoint{3.820614in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{3.820614in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{3.820614in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{4.111005in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{4.130785in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{4.155510in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{4.204960in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{4.234630in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{4.269245in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{4.308805in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{4.368145in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{4.635175in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{4.823085in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{4.921985in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{4.956600in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{4.981325in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{5.006050in}}%
\pgfpathlineto{\pgfqpoint{3.904679in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{3.904679in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{3.904679in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{3.904679in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{3.909624in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{3.909624in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{3.909624in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{5.040665in}}%
\pgfpathlineto{\pgfqpoint{3.914569in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{3.914569in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{3.914569in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{3.919514in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{3.919514in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{3.919514in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{5.070335in}}%
\pgfpathlineto{\pgfqpoint{3.924459in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{3.924459in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{3.924459in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{5.085170in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{5.119785in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{3.949184in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{5.139565in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{5.159345in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{5.169235in}}%
\pgfpathlineto{\pgfqpoint{3.968964in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{3.978854in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{4.137094in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.211269in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386817in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386817in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015942in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015942in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757692in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757692in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.598088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{5.339838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.227213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{4.227213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.968963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{4.968963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{3.881153in}}%
\pgfpathlineto{\pgfqpoint{3.757994in}{3.906571in}}%
\pgfpathlineto{\pgfqpoint{3.814005in}{3.932677in}}%
\pgfpathlineto{\pgfqpoint{3.869643in}{3.959560in}}%
\pgfpathlineto{\pgfqpoint{3.924851in}{3.987317in}}%
\pgfpathlineto{\pgfqpoint{3.979559in}{4.016035in}}%
\pgfpathlineto{\pgfqpoint{4.033698in}{4.045798in}}%
\pgfpathlineto{\pgfqpoint{4.087207in}{4.076694in}}%
\pgfpathlineto{\pgfqpoint{4.139995in}{4.108790in}}%
\pgfpathlineto{\pgfqpoint{4.191978in}{4.142137in}}%
\pgfpathlineto{\pgfqpoint{4.243089in}{4.176789in}}%
\pgfpathlineto{\pgfqpoint{4.293269in}{4.212793in}}%
\pgfpathlineto{\pgfqpoint{4.342450in}{4.250191in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{4.288999in}}%
\pgfpathlineto{\pgfqpoint{4.437378in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{4.482891in}{4.370931in}}%
\pgfpathlineto{\pgfqpoint{4.526910in}{4.414159in}}%
\pgfpathlineto{\pgfqpoint{4.569218in}{4.459023in}}%
\pgfpathlineto{\pgfqpoint{4.609476in}{4.505707in}}%
\pgfpathlineto{\pgfqpoint{4.647112in}{4.554598in}}%
\pgfpathlineto{\pgfqpoint{4.680408in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{4.680408in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{4.696431in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{4.696431in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{4.703819in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{4.703819in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{4.664651in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{4.673602in}}%
\pgfpathlineto{\pgfqpoint{4.709868in}{4.678052in}}%
\pgfpathlineto{\pgfqpoint{4.709329in}{4.680010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.774067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.828430in}{3.885733in}}%
\pgfpathlineto{\pgfqpoint{3.882412in}{3.915798in}}%
\pgfpathlineto{\pgfqpoint{3.935972in}{3.946611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.967567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.016649in}{3.893882in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{3.932016in}}%
\pgfpathlineto{\pgfqpoint{4.113375in}{3.970783in}}%
\pgfpathlineto{\pgfqpoint{4.160929in}{4.010226in}}%
\pgfpathlineto{\pgfqpoint{4.207882in}{4.050385in}}%
\pgfpathlineto{\pgfqpoint{4.254184in}{4.091298in}}%
\pgfpathlineto{\pgfqpoint{4.299778in}{4.133000in}}%
\pgfpathlineto{\pgfqpoint{4.344604in}{4.175527in}}%
\pgfpathlineto{\pgfqpoint{4.388590in}{4.218914in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{4.263210in}}%
\pgfpathlineto{\pgfqpoint{4.473708in}{4.308471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.096567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.140719in}{3.899575in}}%
\pgfpathlineto{\pgfqpoint{4.184448in}{3.943239in}}%
\pgfpathlineto{\pgfqpoint{4.227712in}{3.987359in}}%
\pgfpathlineto{\pgfqpoint{4.270471in}{4.031967in}}%
\pgfpathlineto{\pgfqpoint{4.312676in}{4.077094in}}%
\pgfpathlineto{\pgfqpoint{4.354272in}{4.122779in}}%
\pgfpathlineto{\pgfqpoint{4.395197in}{4.169060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.161067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.202391in}{3.902291in}}%
\pgfpathlineto{\pgfqpoint{4.243334in}{3.948577in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{3.995225in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{4.042264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.290067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.325247in}{3.907145in}}%
\pgfpathlineto{\pgfqpoint{4.360151in}{3.958135in}}%
\pgfpathlineto{\pgfqpoint{4.394733in}{4.009345in}}%
\pgfpathlineto{\pgfqpoint{4.428938in}{4.060815in}}%
\pgfpathlineto{\pgfqpoint{4.462692in}{4.112578in}}%
\pgfpathlineto{\pgfqpoint{4.495901in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{4.528458in}{4.217180in}}%
\pgfpathlineto{\pgfqpoint{4.560231in}{4.270173in}}%
\pgfpathlineto{\pgfqpoint{4.591027in}{4.323724in}}%
\pgfpathlineto{\pgfqpoint{4.620592in}{4.377925in}}%
\pgfpathlineto{\pgfqpoint{4.648594in}{4.432970in}}%
\pgfpathlineto{\pgfqpoint{4.674443in}{4.488996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.419067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.447834in}{3.911034in}}%
\pgfpathlineto{\pgfqpoint{4.476388in}{3.965844in}}%
\pgfpathlineto{\pgfqpoint{4.504661in}{4.020798in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{4.075931in}}%
\pgfpathlineto{\pgfqpoint{4.560014in}{4.131302in}}%
\pgfpathlineto{\pgfqpoint{4.586860in}{4.186959in}}%
\pgfpathlineto{\pgfqpoint{4.612949in}{4.242963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.548067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.570463in}{3.913941in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{3.971635in}}%
\pgfpathlineto{\pgfqpoint{4.614445in}{4.029453in}}%
\pgfpathlineto{\pgfqpoint{4.635831in}{4.087433in}}%
\pgfpathlineto{\pgfqpoint{4.656634in}{4.145621in}}%
\pgfpathlineto{\pgfqpoint{4.676684in}{4.204069in}}%
\pgfpathlineto{\pgfqpoint{4.695753in}{4.262844in}}%
\pgfpathlineto{\pgfqpoint{4.713537in}{4.322008in}}%
\pgfpathlineto{\pgfqpoint{4.729631in}{4.381642in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{4.441830in}}%
\pgfpathlineto{\pgfqpoint{4.753972in}{4.502599in}}%
\pgfpathlineto{\pgfqpoint{4.759503in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{4.759503in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{4.758950in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{4.758950in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{4.747892in}{4.658726in}}%
\pgfpathlineto{\pgfqpoint{4.747892in}{4.658726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.612567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.631832in}{3.915062in}}%
\pgfpathlineto{\pgfqpoint{4.650816in}{3.973880in}}%
\pgfpathlineto{\pgfqpoint{4.669418in}{4.032817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.741567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.754678in}{3.916736in}}%
\pgfpathlineto{\pgfqpoint{4.767385in}{3.977218in}}%
\pgfpathlineto{\pgfqpoint{4.779572in}{4.037812in}}%
\pgfpathlineto{\pgfqpoint{4.791078in}{4.098536in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{4.159409in}}%
\pgfpathlineto{\pgfqpoint{4.811218in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{4.819293in}{4.281724in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{4.343201in}}%
\pgfpathlineto{\pgfqpoint{4.829286in}{4.404856in}}%
\pgfpathlineto{\pgfqpoint{4.829771in}{4.466594in}}%
\pgfpathlineto{\pgfqpoint{4.825644in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{4.825644in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{4.817313in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{4.817313in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{4.806102in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{4.806102in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{4.778617in}{4.666819in}}%
\pgfpathlineto{\pgfqpoint{4.778617in}{4.666819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.870567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.877613in}{3.917742in}}%
\pgfpathlineto{\pgfqpoint{4.884122in}{3.979201in}}%
\pgfpathlineto{\pgfqpoint{4.889954in}{4.040724in}}%
\pgfpathlineto{\pgfqpoint{4.894935in}{4.102320in}}%
\pgfpathlineto{\pgfqpoint{4.898850in}{4.163991in}}%
\pgfpathlineto{\pgfqpoint{4.901421in}{4.225730in}}%
\pgfpathlineto{\pgfqpoint{4.902297in}{4.287512in}}%
\pgfpathlineto{\pgfqpoint{4.901020in}{4.349275in}}%
\pgfpathlineto{\pgfqpoint{4.896973in}{4.410893in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{4.472124in}}%
\pgfpathlineto{\pgfqpoint{4.876754in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{4.876754in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{4.861376in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{4.861376in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{4.619619in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{4.619619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.935067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.939094in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{4.942526in}{3.979718in}}%
\pgfpathlineto{\pgfqpoint{4.945218in}{4.041462in}}%
\pgfpathlineto{\pgfqpoint{4.946987in}{4.103238in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{4.165035in}}%
\pgfpathlineto{\pgfqpoint{4.946804in}{4.226825in}}%
\pgfpathlineto{\pgfqpoint{4.944212in}{4.288558in}}%
\pgfpathlineto{\pgfqpoint{4.939378in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{4.931702in}{4.411402in}}%
\pgfpathlineto{\pgfqpoint{4.920376in}{4.472068in}}%
\pgfpathlineto{\pgfqpoint{4.904252in}{4.531576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{4.999567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.000589in}{3.918139in}}%
\pgfpathlineto{\pgfqpoint{5.000964in}{3.979946in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{4.041752in}}%
\pgfpathlineto{\pgfqpoint{4.999140in}{4.103542in}}%
\pgfpathlineto{\pgfqpoint{4.996532in}{4.165293in}}%
\pgfpathlineto{\pgfqpoint{4.992432in}{4.226956in}}%
\pgfpathlineto{\pgfqpoint{4.986490in}{4.288457in}}%
\pgfpathlineto{\pgfqpoint{4.978263in}{4.349673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.064067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{3.918109in}}%
\pgfpathlineto{\pgfqpoint{5.059417in}{3.979852in}}%
\pgfpathlineto{\pgfqpoint{5.055912in}{4.041552in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{4.103183in}}%
\pgfpathlineto{\pgfqpoint{5.045613in}{4.164712in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{4.226078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.123609in}{3.917948in}}%
\pgfpathlineto{\pgfqpoint{5.117933in}{3.979492in}}%
\pgfpathlineto{\pgfqpoint{5.111391in}{4.040945in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{4.102272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{5.115495in}{4.239232in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{4.299164in}}%
\pgfpathlineto{\pgfqpoint{5.083217in}{4.358469in}}%
\pgfpathlineto{\pgfqpoint{5.063159in}{4.416877in}}%
\pgfpathlineto{\pgfqpoint{5.039765in}{4.474012in}}%
\pgfpathlineto{\pgfqpoint{5.012332in}{4.529250in}}%
\pgfpathlineto{\pgfqpoint{4.979991in}{4.581637in}}%
\pgfpathlineto{\pgfqpoint{4.943086in}{4.628152in}}%
\pgfpathlineto{\pgfqpoint{4.906129in}{4.663304in}}%
\pgfpathlineto{\pgfqpoint{4.870043in}{4.688023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{4.551130in}}%
\pgfpathlineto{\pgfqpoint{5.051740in}{4.597820in}}%
\pgfpathlineto{\pgfqpoint{5.007005in}{4.640269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{5.084811in}{4.609265in}}%
\pgfpathlineto{\pgfqpoint{5.037422in}{4.648592in}}%
\pgfpathlineto{\pgfqpoint{4.986742in}{4.682038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{5.071458in}{4.717984in}}%
\pgfpathlineto{\pgfqpoint{5.012681in}{4.736114in}}%
\pgfpathlineto{\pgfqpoint{4.952992in}{4.747868in}}%
\pgfpathlineto{\pgfqpoint{4.899359in}{4.751954in}}%
\pgfpathlineto{\pgfqpoint{4.851848in}{4.749496in}}%
\pgfpathlineto{\pgfqpoint{4.809971in}{4.741543in}}%
\pgfpathlineto{\pgfqpoint{4.773428in}{4.728866in}}%
\pgfpathlineto{\pgfqpoint{4.773428in}{4.728866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{5.066920in}{4.821506in}}%
\pgfpathlineto{\pgfqpoint{5.005483in}{4.815791in}}%
\pgfpathlineto{\pgfqpoint{4.944689in}{4.805902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{5.071120in}{4.930243in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{4.905965in}}%
\pgfpathlineto{\pgfqpoint{4.958626in}{4.879640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{5.074423in}{4.987618in}}%
\pgfpathlineto{\pgfqpoint{5.020986in}{4.956706in}}%
\pgfpathlineto{\pgfqpoint{4.968465in}{4.924374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{5.081022in}{5.106884in}}%
\pgfpathlineto{\pgfqpoint{5.034037in}{5.066785in}}%
\pgfpathlineto{\pgfqpoint{4.987732in}{5.025925in}}%
\pgfpathlineto{\pgfqpoint{4.942261in}{4.984167in}}%
\pgfpathlineto{\pgfqpoint{4.897830in}{4.941345in}}%
\pgfpathlineto{\pgfqpoint{4.854724in}{4.897255in}}%
\pgfpathlineto{\pgfqpoint{4.813369in}{4.851629in}}%
\pgfpathlineto{\pgfqpoint{4.774460in}{4.804068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{5.083965in}{5.168050in}}%
\pgfpathlineto{\pgfqpoint{5.039844in}{5.124774in}}%
\pgfpathlineto{\pgfqpoint{4.996298in}{5.080922in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{4.911446in}{4.991056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{5.086665in}{5.229915in}}%
\pgfpathlineto{\pgfqpoint{5.045172in}{5.184126in}}%
\pgfpathlineto{\pgfqpoint{5.004171in}{5.137908in}}%
\pgfpathlineto{\pgfqpoint{4.963760in}{5.091189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.089093in}{5.292278in}}%
\pgfpathlineto{\pgfqpoint{5.049965in}{5.244447in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{5.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.999567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.967355in}{5.287098in}}%
\pgfpathlineto{\pgfqpoint{4.935514in}{5.234151in}}%
\pgfpathlineto{\pgfqpoint{4.904121in}{5.180937in}}%
\pgfpathlineto{\pgfqpoint{4.873279in}{5.127397in}}%
\pgfpathlineto{\pgfqpoint{4.843137in}{5.073479in}}%
\pgfpathlineto{\pgfqpoint{4.813889in}{5.019091in}}%
\pgfpathlineto{\pgfqpoint{4.785788in}{4.964101in}}%
\pgfpathlineto{\pgfqpoint{4.759240in}{4.908402in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{4.851726in}}%
\pgfpathlineto{\pgfqpoint{4.713960in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{4.713960in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{4.701762in}{4.748745in}}%
\pgfpathlineto{\pgfqpoint{4.701762in}{4.748745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.870567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.846570in}{5.282890in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{5.225780in}}%
\pgfpathlineto{\pgfqpoint{4.799850in}{5.168470in}}%
\pgfpathlineto{\pgfqpoint{4.777394in}{5.110905in}}%
\pgfpathlineto{\pgfqpoint{4.755800in}{5.053022in}}%
\pgfpathlineto{\pgfqpoint{4.735345in}{4.994729in}}%
\pgfpathlineto{\pgfqpoint{4.716451in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{4.699785in}{4.876519in}}%
\pgfpathlineto{\pgfqpoint{4.686527in}{4.816310in}}%
\pgfpathlineto{\pgfqpoint{4.686527in}{4.816310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.806067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.786249in}{5.281304in}}%
\pgfpathlineto{\pgfqpoint{4.766847in}{5.222633in}}%
\pgfpathlineto{\pgfqpoint{4.747992in}{5.163791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.677067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.665160in}{5.279197in}}%
\pgfpathlineto{\pgfqpoint{4.653777in}{5.218453in}}%
\pgfpathlineto{\pgfqpoint{4.643090in}{5.157582in}}%
\pgfpathlineto{\pgfqpoint{4.633335in}{5.096564in}}%
\pgfpathlineto{\pgfqpoint{4.624823in}{5.035373in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{4.973982in}}%
\pgfpathlineto{\pgfqpoint{4.613568in}{4.912387in}}%
\pgfpathlineto{\pgfqpoint{4.612576in}{4.850675in}}%
\pgfpathlineto{\pgfqpoint{4.617021in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{4.617021in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{4.624615in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{4.624615in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{4.634687in}{4.718565in}}%
\pgfpathlineto{\pgfqpoint{4.634687in}{4.718565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.548067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.542993in}{5.278243in}}%
\pgfpathlineto{\pgfqpoint{4.538592in}{5.216600in}}%
\pgfpathlineto{\pgfqpoint{4.535069in}{5.154903in}}%
\pgfpathlineto{\pgfqpoint{4.532697in}{5.093155in}}%
\pgfpathlineto{\pgfqpoint{4.531836in}{5.031373in}}%
\pgfpathlineto{\pgfqpoint{4.532996in}{4.969609in}}%
\pgfpathlineto{\pgfqpoint{4.536908in}{4.907978in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{4.846767in}}%
\pgfpathlineto{\pgfqpoint{4.558254in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{4.558254in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{4.572719in}{4.745850in}}%
\pgfpathlineto{\pgfqpoint{4.572719in}{4.745850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.483567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.481451in}{5.278067in}}%
\pgfpathlineto{\pgfqpoint{4.480085in}{5.216276in}}%
\pgfpathlineto{\pgfqpoint{4.479682in}{5.154473in}}%
\pgfpathlineto{\pgfqpoint{4.480523in}{5.092678in}}%
\pgfpathlineto{\pgfqpoint{4.482978in}{5.030932in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{4.969322in}}%
\pgfpathlineto{\pgfqpoint{4.494988in}{4.908010in}}%
\pgfpathlineto{\pgfqpoint{4.506337in}{4.847346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.419067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.419629in}{5.278034in}}%
\pgfpathlineto{\pgfqpoint{4.421009in}{5.216244in}}%
\pgfpathlineto{\pgfqpoint{4.423425in}{5.154488in}}%
\pgfpathlineto{\pgfqpoint{4.427160in}{5.092800in}}%
\pgfpathlineto{\pgfqpoint{4.432585in}{5.031238in}}%
\pgfpathlineto{\pgfqpoint{4.440201in}{4.969923in}}%
\pgfpathlineto{\pgfqpoint{4.450697in}{4.909056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.354567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.357567in}{5.278104in}}%
\pgfpathlineto{\pgfqpoint{4.361443in}{5.216422in}}%
\pgfpathlineto{\pgfqpoint{4.366411in}{5.154821in}}%
\pgfpathlineto{\pgfqpoint{4.372753in}{5.093350in}}%
\pgfpathlineto{\pgfqpoint{4.380830in}{5.032084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.290067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.295312in}{5.278253in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{5.216753in}}%
\pgfpathlineto{\pgfqpoint{4.308772in}{5.155380in}}%
\pgfpathlineto{\pgfqpoint{4.317477in}{5.094197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.225567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.232909in}{5.278469in}}%
\pgfpathlineto{\pgfqpoint{4.241200in}{5.217223in}}%
\pgfpathlineto{\pgfqpoint{4.250648in}{5.156146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.161067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.170395in}{5.278737in}}%
\pgfpathlineto{\pgfqpoint{4.180691in}{5.217794in}}%
\pgfpathlineto{\pgfqpoint{4.192154in}{5.157063in}}%
\pgfpathlineto{\pgfqpoint{4.205034in}{5.096621in}}%
\pgfpathlineto{\pgfqpoint{4.219637in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{4.236354in}{4.977087in}}%
\pgfpathlineto{\pgfqpoint{4.255670in}{4.918409in}}%
\pgfpathlineto{\pgfqpoint{4.278204in}{4.860896in}}%
\pgfpathlineto{\pgfqpoint{4.304738in}{4.805158in}}%
\pgfpathlineto{\pgfqpoint{4.336249in}{4.752171in}}%
\pgfpathlineto{\pgfqpoint{4.373012in}{4.704476in}}%
\pgfpathlineto{\pgfqpoint{4.410222in}{4.668322in}}%
\pgfpathlineto{\pgfqpoint{4.447215in}{4.642291in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{4.624990in}}%
\pgfpathlineto{\pgfqpoint{4.518492in}{4.615118in}}%
\pgfpathlineto{\pgfqpoint{4.552813in}{4.611496in}}%
\pgfpathlineto{\pgfqpoint{4.586020in}{4.613478in}}%
\pgfpathlineto{\pgfqpoint{4.617767in}{4.620512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.032067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.045183in}{5.279438in}}%
\pgfpathlineto{\pgfqpoint{4.059265in}{5.219258in}}%
\pgfpathlineto{\pgfqpoint{4.074490in}{5.159358in}}%
\pgfpathlineto{\pgfqpoint{4.091077in}{5.099825in}}%
\pgfpathlineto{\pgfqpoint{4.109295in}{5.040774in}}%
\pgfpathlineto{\pgfqpoint{4.129461in}{4.982364in}}%
\pgfpathlineto{\pgfqpoint{4.151968in}{4.924828in}}%
\pgfpathlineto{\pgfqpoint{4.177288in}{4.868487in}}%
\pgfpathlineto{\pgfqpoint{4.205991in}{4.813804in}}%
\pgfpathlineto{\pgfqpoint{4.238755in}{4.761499in}}%
\pgfpathlineto{\pgfqpoint{4.276335in}{4.712643in}}%
\pgfpathlineto{\pgfqpoint{4.317862in}{4.670209in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{4.638015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.967567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.982531in}{5.279870in}}%
\pgfpathlineto{\pgfqpoint{3.998438in}{5.220146in}}%
\pgfpathlineto{\pgfqpoint{4.015461in}{5.160732in}}%
\pgfpathlineto{\pgfqpoint{4.033804in}{5.101715in}}%
\pgfpathlineto{\pgfqpoint{4.053709in}{5.043211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.838567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.857185in}{5.280901in}}%
\pgfpathlineto{\pgfqpoint{3.876688in}{5.222254in}}%
\pgfpathlineto{\pgfqpoint{3.897223in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{3.918963in}{5.106107in}}%
\pgfpathlineto{\pgfqpoint{3.942112in}{5.048809in}}%
\pgfpathlineto{\pgfqpoint{3.966905in}{4.992203in}}%
\pgfpathlineto{\pgfqpoint{3.993613in}{4.936480in}}%
\pgfpathlineto{\pgfqpoint{4.022554in}{4.881898in}}%
\pgfpathlineto{\pgfqpoint{4.054092in}{4.828790in}}%
\pgfpathlineto{\pgfqpoint{4.088631in}{4.777589in}}%
\pgfpathlineto{\pgfqpoint{4.126620in}{4.728904in}}%
\pgfpathlineto{\pgfqpoint{4.168527in}{4.683581in}}%
\pgfpathlineto{\pgfqpoint{4.214769in}{4.642747in}}%
\pgfpathlineto{\pgfqpoint{4.262618in}{4.609601in}}%
\pgfpathlineto{\pgfqpoint{4.309576in}{4.585242in}}%
\pgfpathlineto{\pgfqpoint{4.355669in}{4.568625in}}%
\pgfpathlineto{\pgfqpoint{4.400897in}{4.558934in}}%
\pgfpathlineto{\pgfqpoint{4.445251in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{4.557938in}}%
\pgfpathlineto{\pgfqpoint{4.531042in}{4.565749in}}%
\pgfpathlineto{\pgfqpoint{4.572038in}{4.578688in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{4.596661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.774067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.794501in}{5.281506in}}%
\pgfpathlineto{\pgfqpoint{3.815781in}{5.223479in}}%
\pgfpathlineto{\pgfqpoint{3.838041in}{5.165821in}}%
\pgfpathlineto{\pgfqpoint{3.861439in}{5.108618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.709567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.731809in}{5.282170in}}%
\pgfpathlineto{\pgfqpoint{3.754851in}{5.224821in}}%
\pgfpathlineto{\pgfqpoint{3.778818in}{5.167851in}}%
\pgfpathlineto{\pgfqpoint{3.803854in}{5.111345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.669102in}{5.282894in}}%
\pgfpathlineto{\pgfqpoint{3.693890in}{5.226278in}}%
\pgfpathlineto{\pgfqpoint{3.719543in}{5.170047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{3.672539in}{5.155473in}}%
\pgfpathlineto{\pgfqpoint{3.700982in}{5.100605in}}%
\pgfpathlineto{\pgfqpoint{3.730531in}{5.046327in}}%
\pgfpathlineto{\pgfqpoint{3.761347in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{3.793607in}{4.940047in}}%
\pgfpathlineto{\pgfqpoint{3.827498in}{4.888382in}}%
\pgfpathlineto{\pgfqpoint{3.863229in}{4.837981in}}%
\pgfpathlineto{\pgfqpoint{3.901032in}{4.789126in}}%
\pgfpathlineto{\pgfqpoint{3.941154in}{4.742169in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{4.697552in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{4.655835in}}%
\pgfpathlineto{\pgfqpoint{4.077852in}{4.617721in}}%
\pgfpathlineto{\pgfqpoint{4.129505in}{4.584074in}}%
\pgfpathlineto{\pgfqpoint{4.184338in}{4.555905in}}%
\pgfpathlineto{\pgfqpoint{4.238585in}{4.535376in}}%
\pgfpathlineto{\pgfqpoint{4.291326in}{4.522208in}}%
\pgfpathlineto{\pgfqpoint{4.342876in}{4.515687in}}%
\pgfpathlineto{\pgfqpoint{4.393194in}{4.515318in}}%
\pgfpathlineto{\pgfqpoint{4.442256in}{4.520675in}}%
\pgfpathlineto{\pgfqpoint{4.490152in}{4.531458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{3.679310in}{4.965896in}}%
\pgfpathlineto{\pgfqpoint{3.714858in}{4.915351in}}%
\pgfpathlineto{\pgfqpoint{3.751866in}{4.865866in}}%
\pgfpathlineto{\pgfqpoint{3.790506in}{4.817642in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{4.770929in}}%
\pgfpathlineto{\pgfqpoint{3.873404in}{4.726034in}}%
\pgfpathlineto{\pgfqpoint{3.918044in}{4.683328in}}%
\pgfpathlineto{\pgfqpoint{3.965070in}{4.643268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{3.684929in}{4.841125in}}%
\pgfpathlineto{\pgfqpoint{3.726223in}{4.795168in}}%
\pgfpathlineto{\pgfqpoint{3.769092in}{4.750685in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{4.707940in}}%
\pgfpathlineto{\pgfqpoint{3.860142in}{4.667251in}}%
\pgfpathlineto{\pgfqpoint{3.908617in}{4.629003in}}%
\pgfpathlineto{\pgfqpoint{3.959252in}{4.593667in}}%
\pgfpathlineto{\pgfqpoint{4.012144in}{4.561816in}}%
\pgfpathlineto{\pgfqpoint{4.067275in}{4.534141in}}%
\pgfpathlineto{\pgfqpoint{4.124596in}{4.511368in}}%
\pgfpathlineto{\pgfqpoint{4.183829in}{4.494325in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{4.483996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{3.687994in}{4.779387in}}%
\pgfpathlineto{\pgfqpoint{3.732358in}{4.736376in}}%
\pgfpathlineto{\pgfqpoint{3.778286in}{4.695051in}}%
\pgfpathlineto{\pgfqpoint{3.825905in}{4.655706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{3.691131in}{4.718162in}}%
\pgfpathlineto{\pgfqpoint{3.738588in}{4.678601in}}%
\pgfpathlineto{\pgfqpoint{3.787552in}{4.640916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{3.697255in}{4.597256in}}%
\pgfpathlineto{\pgfqpoint{3.750577in}{4.566044in}}%
\pgfpathlineto{\pgfqpoint{3.805081in}{4.536995in}}%
\pgfpathlineto{\pgfqpoint{3.860845in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{3.917885in}{4.486758in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{4.466459in}}%
\pgfpathlineto{\pgfqpoint{4.035692in}{4.450034in}}%
\pgfpathlineto{\pgfqpoint{4.096187in}{4.438039in}}%
\pgfpathlineto{\pgfqpoint{4.157451in}{4.431003in}}%
\pgfpathlineto{\pgfqpoint{4.219099in}{4.429370in}}%
\pgfpathlineto{\pgfqpoint{4.280582in}{4.433451in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{4.443322in}}%
\pgfpathlineto{\pgfqpoint{4.399934in}{4.458676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{3.702346in}{4.478185in}}%
\pgfpathlineto{\pgfqpoint{3.760349in}{4.456936in}}%
\pgfpathlineto{\pgfqpoint{3.819099in}{4.437873in}}%
\pgfpathlineto{\pgfqpoint{3.878610in}{4.421341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{3.704250in}{4.419098in}}%
\pgfpathlineto{\pgfqpoint{3.763944in}{4.403193in}}%
\pgfpathlineto{\pgfqpoint{3.824150in}{4.389402in}}%
\pgfpathlineto{\pgfqpoint{3.884871in}{4.378059in}}%
\pgfpathlineto{\pgfqpoint{3.946041in}{4.369528in}}%
\pgfpathlineto{\pgfqpoint{4.007536in}{4.364196in}}%
\pgfpathlineto{\pgfqpoint{4.069210in}{4.362452in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{4.192183in}{4.371064in}}%
\pgfpathlineto{\pgfqpoint{4.252928in}{4.381911in}}%
\pgfpathlineto{\pgfqpoint{4.312649in}{4.397243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{3.706490in}{4.301167in}}%
\pgfpathlineto{\pgfqpoint{3.768070in}{4.296074in}}%
\pgfpathlineto{\pgfqpoint{3.829779in}{4.292815in}}%
\pgfpathlineto{\pgfqpoint{3.891561in}{4.291680in}}%
\pgfpathlineto{\pgfqpoint{3.953337in}{4.292964in}}%
\pgfpathlineto{\pgfqpoint{4.014984in}{4.296977in}}%
\pgfpathlineto{\pgfqpoint{4.076327in}{4.304003in}}%
\pgfpathlineto{\pgfqpoint{4.137172in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{4.197312in}{4.328022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{3.706847in}{4.242063in}}%
\pgfpathlineto{\pgfqpoint{3.768635in}{4.242211in}}%
\pgfpathlineto{\pgfqpoint{3.830394in}{4.244013in}}%
\pgfpathlineto{\pgfqpoint{3.892068in}{4.247730in}}%
\pgfpathlineto{\pgfqpoint{3.953573in}{4.253621in}}%
\pgfpathlineto{\pgfqpoint{4.014767in}{4.261951in}}%
\pgfpathlineto{\pgfqpoint{4.075507in}{4.272962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{3.706727in}{4.182729in}}%
\pgfpathlineto{\pgfqpoint{3.768290in}{4.187884in}}%
\pgfpathlineto{\pgfqpoint{3.829710in}{4.194507in}}%
\pgfpathlineto{\pgfqpoint{3.890928in}{4.202827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{3.706242in}{4.123104in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{4.132978in}}%
\pgfpathlineto{\pgfqpoint{3.827999in}{4.144137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{3.704340in}{4.002825in}}%
\pgfpathlineto{\pgfqpoint{3.763352in}{4.021143in}}%
\pgfpathlineto{\pgfqpoint{3.822062in}{4.040418in}}%
\pgfpathlineto{\pgfqpoint{3.880393in}{4.060785in}}%
\pgfpathlineto{\pgfqpoint{3.938276in}{4.082381in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{4.105337in}}%
\pgfpathlineto{\pgfqpoint{4.052364in}{4.129778in}}%
\pgfpathlineto{\pgfqpoint{4.108371in}{4.155815in}}%
\pgfpathlineto{\pgfqpoint{4.163560in}{4.183538in}}%
\pgfpathlineto{\pgfqpoint{4.217830in}{4.213017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{3.867654in}{4.962819in}}%
\pgfpathlineto{\pgfqpoint{3.898516in}{4.909286in}}%
\pgfpathlineto{\pgfqpoint{3.931412in}{4.856981in}}%
\pgfpathlineto{\pgfqpoint{3.966619in}{4.806218in}}%
\pgfpathlineto{\pgfqpoint{4.004436in}{4.757395in}}%
\pgfpathlineto{\pgfqpoint{4.045185in}{4.711021in}}%
\pgfpathlineto{\pgfqpoint{4.089184in}{4.667764in}}%
\pgfpathlineto{\pgfqpoint{4.136714in}{4.628483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{3.892927in}{4.536557in}}%
\pgfpathlineto{\pgfqpoint{3.948855in}{4.510384in}}%
\pgfpathlineto{\pgfqpoint{4.006330in}{4.487856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726846in}{4.054314in}}%
\pgfpathlineto{\pgfqpoint{4.741567in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{4.755455in}{4.174552in}}%
\pgfpathlineto{\pgfqpoint{4.768270in}{4.234997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690544in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{4.677067in}{5.081838in}}%
\pgfpathlineto{\pgfqpoint{4.664807in}{5.021294in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{4.960438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{4.305113in}{4.957413in}}%
\pgfpathlineto{\pgfqpoint{4.323077in}{4.898312in}}%
\pgfpathlineto{\pgfqpoint{4.344741in}{4.840499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096567in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{4.121737in}{4.896415in}}%
\pgfpathlineto{\pgfqpoint{4.149819in}{4.841406in}}%
\pgfpathlineto{\pgfqpoint{4.181358in}{4.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{4.336678in}}%
\pgfpathlineto{\pgfqpoint{4.397784in}{4.368084in}}%
\pgfpathlineto{\pgfqpoint{4.449257in}{4.401985in}}%
\pgfpathlineto{\pgfqpoint{4.498935in}{4.438376in}}%
\pgfpathlineto{\pgfqpoint{4.546618in}{4.477284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{4.444543in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{4.444543in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{4.468906in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{4.468906in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{4.494265in}{4.696038in}}%
\pgfpathlineto{\pgfqpoint{4.524924in}{4.669002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265656in}{4.192980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266917in}{4.193886in}}{\pgfqpoint{4.261871in}{4.190265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226298in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{4.261871in}{4.190265in}}%
\pgfpathlineto{\pgfqpoint{4.245083in}{4.158390in}}%
\pgfpathlineto{\pgfqpoint{4.226298in}{4.184571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852706in}{3.899254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.854063in}{3.900010in}}{\pgfqpoint{3.848638in}{3.896988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812648in}{3.895385in}}%
\pgfpathlineto{\pgfqpoint{3.848638in}{3.896988in}}%
\pgfpathlineto{\pgfqpoint{3.828326in}{3.867234in}}%
\pgfpathlineto{\pgfqpoint{3.812648in}{3.895385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228704in}{4.068784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.229868in}{4.069813in}}{\pgfqpoint{4.225215in}{4.065701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190400in}{4.056438in}}%
\pgfpathlineto{\pgfqpoint{4.225215in}{4.065701in}}%
\pgfpathlineto{\pgfqpoint{4.211736in}{4.032291in}}%
\pgfpathlineto{\pgfqpoint{4.190400in}{4.056438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246941in}{4.007419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248016in}{4.008541in}}{\pgfqpoint{4.243719in}{4.004058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209791in}{3.991945in}}%
\pgfpathlineto{\pgfqpoint{4.243719in}{4.004058in}}%
\pgfpathlineto{\pgfqpoint{4.233052in}{3.969648in}}%
\pgfpathlineto{\pgfqpoint{4.209791in}{3.991945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220803in}{3.923106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221833in}{3.924270in}}{\pgfqpoint{4.217718in}{3.919619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184302in}{3.906158in}}%
\pgfpathlineto{\pgfqpoint{4.217718in}{3.919619in}}%
\pgfpathlineto{\pgfqpoint{4.208437in}{3.884809in}}%
\pgfpathlineto{\pgfqpoint{4.184302in}{3.906158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477626in}{4.136007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.478461in}{4.137318in}}{\pgfqpoint{4.475123in}{4.132081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444217in}{4.113569in}}%
\pgfpathlineto{\pgfqpoint{4.475123in}{4.132081in}}%
\pgfpathlineto{\pgfqpoint{4.471389in}{4.096249in}}%
\pgfpathlineto{\pgfqpoint{4.444217in}{4.113569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517211in}{4.045592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517913in}{4.046978in}}{\pgfqpoint{4.515108in}{4.041437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486181in}{4.019965in}}%
\pgfpathlineto{\pgfqpoint{4.515108in}{4.041437in}}%
\pgfpathlineto{\pgfqpoint{4.514930in}{4.005412in}}%
\pgfpathlineto{\pgfqpoint{4.486181in}{4.019965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685260in}{4.230501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.685739in}{4.231979in}}{\pgfqpoint{4.683822in}{4.226071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658553in}{4.200394in}}%
\pgfpathlineto{\pgfqpoint{4.683822in}{4.226071in}}%
\pgfpathlineto{\pgfqpoint{4.689203in}{4.190450in}}%
\pgfpathlineto{\pgfqpoint{4.658553in}{4.200394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640369in}{3.941513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.640847in}{3.942992in}}{\pgfqpoint{4.638939in}{3.937082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613710in}{3.911366in}}%
\pgfpathlineto{\pgfqpoint{4.638939in}{3.937082in}}%
\pgfpathlineto{\pgfqpoint{4.644374in}{3.901469in}}%
\pgfpathlineto{\pgfqpoint{4.613710in}{3.911366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814850in}{4.248012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.815053in}{4.249553in}}{\pgfqpoint{4.814241in}{4.243396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794057in}{4.213555in}}%
\pgfpathlineto{\pgfqpoint{4.814241in}{4.243396in}}%
\pgfpathlineto{\pgfqpoint{4.826003in}{4.209344in}}%
\pgfpathlineto{\pgfqpoint{4.794057in}{4.213555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901815in}{4.253514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901837in}{4.255068in}}{\pgfqpoint{4.901749in}{4.248858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885183in}{4.216867in}}%
\pgfpathlineto{\pgfqpoint{4.901749in}{4.248858in}}%
\pgfpathlineto{\pgfqpoint{4.917402in}{4.216411in}}%
\pgfpathlineto{\pgfqpoint{4.885183in}{4.216867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947247in}{4.192823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947227in}{4.194376in}}{\pgfqpoint{4.947308in}{4.188167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931619in}{4.155737in}}%
\pgfpathlineto{\pgfqpoint{4.947308in}{4.188167in}}%
\pgfpathlineto{\pgfqpoint{4.963838in}{4.156158in}}%
\pgfpathlineto{\pgfqpoint{4.931619in}{4.155737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999912in}{4.069539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.999877in}{4.071093in}}{\pgfqpoint{5.000018in}{4.064885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984642in}{4.032305in}}%
\pgfpathlineto{\pgfqpoint{5.000018in}{4.064885in}}%
\pgfpathlineto{\pgfqpoint{5.016856in}{4.033036in}}%
\pgfpathlineto{\pgfqpoint{4.984642in}{4.032305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057841in}{4.007599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.057753in}{4.009150in}}{\pgfqpoint{5.058105in}{4.002950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043848in}{3.969866in}}%
\pgfpathlineto{\pgfqpoint{5.058105in}{4.002950in}}%
\pgfpathlineto{\pgfqpoint{5.076018in}{3.971694in}}%
\pgfpathlineto{\pgfqpoint{5.043848in}{3.969866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121056in}{3.945625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.120913in}{3.947172in}}{\pgfqpoint{5.121484in}{3.940989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108400in}{3.907423in}}%
\pgfpathlineto{\pgfqpoint{5.121484in}{3.940989in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{3.910382in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{3.907423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052639in}{4.442571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.052050in}{4.444008in}}{\pgfqpoint{5.054404in}{4.438260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051704in}{4.402335in}}%
\pgfpathlineto{\pgfqpoint{5.054404in}{4.438260in}}%
\pgfpathlineto{\pgfqpoint{5.081524in}{4.414545in}}%
\pgfpathlineto{\pgfqpoint{5.051704in}{4.402335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073938in}{4.572127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.072924in}{4.573301in}}{\pgfqpoint{5.076985in}{4.568600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085859in}{4.533684in}}%
\pgfpathlineto{\pgfqpoint{5.076985in}{4.568600in}}%
\pgfpathlineto{\pgfqpoint{5.110242in}{4.554750in}}%
\pgfpathlineto{\pgfqpoint{5.085859in}{4.533684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063453in}{4.626990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.062285in}{4.627959in}}{\pgfqpoint{5.067091in}{4.623971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081598in}{4.590995in}}%
\pgfpathlineto{\pgfqpoint{5.067091in}{4.623971in}}%
\pgfpathlineto{\pgfqpoint{5.102176in}{4.615791in}}%
\pgfpathlineto{\pgfqpoint{5.081598in}{4.590995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985430in}{4.741480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.984133in}{4.741736in}}{\pgfqpoint{4.990454in}{4.740491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018956in}{4.718457in}}%
\pgfpathlineto{\pgfqpoint{4.990454in}{4.740491in}}%
\pgfpathlineto{\pgfqpoint{5.025182in}{4.750072in}}%
\pgfpathlineto{\pgfqpoint{5.018956in}{4.718457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039292in}{4.818936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.037747in}{4.818792in}}{\pgfqpoint{5.043932in}{4.819367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077508in}{4.806310in}}%
\pgfpathlineto{\pgfqpoint{5.043932in}{4.819367in}}%
\pgfpathlineto{\pgfqpoint{5.074524in}{4.838394in}}%
\pgfpathlineto{\pgfqpoint{5.077508in}{4.806310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045610in}{4.919325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.044184in}{4.918715in}}{\pgfqpoint{5.049895in}{4.921159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085857in}{4.919026in}}%
\pgfpathlineto{\pgfqpoint{5.049895in}{4.921159in}}%
\pgfpathlineto{\pgfqpoint{5.073179in}{4.948649in}}%
\pgfpathlineto{\pgfqpoint{5.085857in}{4.919026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050392in}{4.973717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.049048in}{4.972939in}}{\pgfqpoint{5.054425in}{4.976050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090384in}{4.978238in}}%
\pgfpathlineto{\pgfqpoint{5.054425in}{4.976050in}}%
\pgfpathlineto{\pgfqpoint{5.074249in}{5.006130in}}%
\pgfpathlineto{\pgfqpoint{5.090384in}{4.978238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967283in}{5.007146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966140in}{5.006096in}}{\pgfqpoint{4.970715in}{5.010298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005346in}{5.020226in}}%
\pgfpathlineto{\pgfqpoint{4.970715in}{5.010298in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{5.043959in}}%
\pgfpathlineto{\pgfqpoint{5.005346in}{5.020226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020261in}{5.105053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.019166in}{5.103951in}}{\pgfqpoint{5.023542in}{5.108357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057679in}{5.119869in}}%
\pgfpathlineto{\pgfqpoint{5.023542in}{5.108357in}}%
\pgfpathlineto{\pgfqpoint{5.034814in}{5.142574in}}%
\pgfpathlineto{\pgfqpoint{5.057679in}{5.119869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068005in}{5.209323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066962in}{5.208172in}}{\pgfqpoint{5.071132in}{5.212774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104707in}{5.225833in}}%
\pgfpathlineto{\pgfqpoint{5.071132in}{5.212774in}}%
\pgfpathlineto{\pgfqpoint{5.080830in}{5.247469in}}%
\pgfpathlineto{\pgfqpoint{5.104707in}{5.225833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071497in}{5.270768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.070513in}{5.269565in}}{\pgfqpoint{5.074445in}{5.274372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107317in}{5.289111in}}%
\pgfpathlineto{\pgfqpoint{5.074445in}{5.274372in}}%
\pgfpathlineto{\pgfqpoint{5.082377in}{5.309513in}}%
\pgfpathlineto{\pgfqpoint{5.107317in}{5.289111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829984in}{5.049021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829249in}{5.047653in}}{\pgfqpoint{4.832190in}{5.053123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861641in}{5.073871in}}%
\pgfpathlineto{\pgfqpoint{4.832190in}{5.053123in}}%
\pgfpathlineto{\pgfqpoint{4.833263in}{5.089133in}}%
\pgfpathlineto{\pgfqpoint{4.861641in}{5.073871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767683in}{5.084875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767140in}{5.083419in}}{\pgfqpoint{4.769311in}{5.089238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795668in}{5.113797in}}%
\pgfpathlineto{\pgfqpoint{4.769311in}{5.089238in}}%
\pgfpathlineto{\pgfqpoint{4.765479in}{5.125059in}}%
\pgfpathlineto{\pgfqpoint{4.795668in}{5.113797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777523in}{5.254919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.777036in}{5.253444in}}{\pgfqpoint{4.778985in}{5.259340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804399in}{5.284874in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{5.259340in}}%
\pgfpathlineto{\pgfqpoint{4.773806in}{5.294991in}}%
\pgfpathlineto{\pgfqpoint{4.804399in}{5.284874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621759in}{5.007765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.621588in}{5.006222in}}{\pgfqpoint{4.622273in}{5.012395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641840in}{5.042643in}}%
\pgfpathlineto{\pgfqpoint{4.622273in}{5.012395in}}%
\pgfpathlineto{\pgfqpoint{4.609814in}{5.046197in}}%
\pgfpathlineto{\pgfqpoint{4.641840in}{5.042643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532310in}{5.065372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532288in}{5.063818in}}{\pgfqpoint{4.532375in}{5.070028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548933in}{5.102022in}}%
\pgfpathlineto{\pgfqpoint{4.532375in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{4.516714in}{5.102471in}}%
\pgfpathlineto{\pgfqpoint{4.548933in}{5.102022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480060in}{5.126684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480081in}{5.125130in}}{\pgfqpoint{4.479997in}{5.131339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495668in}{5.163778in}}%
\pgfpathlineto{\pgfqpoint{4.479997in}{5.131339in}}%
\pgfpathlineto{\pgfqpoint{4.463448in}{5.163339in}}%
\pgfpathlineto{\pgfqpoint{4.495668in}{5.163778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425104in}{5.126746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425198in}{5.125195in}}{\pgfqpoint{4.424823in}{5.131394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438957in}{5.164531in}}%
\pgfpathlineto{\pgfqpoint{4.424823in}{5.131394in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{5.162583in}}%
\pgfpathlineto{\pgfqpoint{4.438957in}{5.164531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363677in}{5.188719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.363802in}{5.187170in}}{\pgfqpoint{4.363303in}{5.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376772in}{5.226773in}}%
\pgfpathlineto{\pgfqpoint{4.363303in}{5.193360in}}%
\pgfpathlineto{\pgfqpoint{4.344654in}{5.224183in}}%
\pgfpathlineto{\pgfqpoint{4.376772in}{5.226773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298083in}{5.250596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.298238in}{5.249049in}}{\pgfqpoint{4.297619in}{5.255228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310437in}{5.288896in}}%
\pgfpathlineto{\pgfqpoint{4.297619in}{5.255228in}}%
\pgfpathlineto{\pgfqpoint{4.278375in}{5.285683in}}%
\pgfpathlineto{\pgfqpoint{4.310437in}{5.288896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236638in}{5.250926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.236846in}{5.249386in}}{\pgfqpoint{4.236013in}{5.255540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247656in}{5.289632in}}%
\pgfpathlineto{\pgfqpoint{4.236013in}{5.255540in}}%
\pgfpathlineto{\pgfqpoint{4.215725in}{5.285309in}}%
\pgfpathlineto{\pgfqpoint{4.247656in}{5.289632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265804in}{4.892545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266370in}{4.891099in}}{\pgfqpoint{4.264105in}{4.896882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267351in}{4.932761in}}%
\pgfpathlineto{\pgfqpoint{4.264105in}{4.896882in}}%
\pgfpathlineto{\pgfqpoint{4.237349in}{4.921006in}}%
\pgfpathlineto{\pgfqpoint{4.267351in}{4.932761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139582in}{4.956490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140148in}{4.955043in}}{\pgfqpoint{4.137886in}{4.960826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141151in}{4.996704in}}%
\pgfpathlineto{\pgfqpoint{4.137886in}{4.960826in}}%
\pgfpathlineto{\pgfqpoint{4.111143in}{4.984965in}}%
\pgfpathlineto{\pgfqpoint{4.141151in}{4.996704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006094in}{5.193427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006522in}{5.191933in}}{\pgfqpoint{4.004811in}{5.197903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011424in}{5.233316in}}%
\pgfpathlineto{\pgfqpoint{4.004811in}{5.197903in}}%
\pgfpathlineto{\pgfqpoint{3.980448in}{5.224441in}}%
\pgfpathlineto{\pgfqpoint{4.011424in}{5.233316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069624in}{4.805764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.070493in}{4.804477in}}{\pgfqpoint{4.067019in}{4.809626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062356in}{4.845348in}}%
\pgfpathlineto{\pgfqpoint{4.067019in}{4.809626in}}%
\pgfpathlineto{\pgfqpoint{4.035643in}{4.827329in}}%
\pgfpathlineto{\pgfqpoint{4.062356in}{4.845348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804071in}{5.255411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.804606in}{5.253952in}}{\pgfqpoint{3.802468in}{5.259782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806500in}{5.295581in}}%
\pgfpathlineto{\pgfqpoint{3.802468in}{5.259782in}}%
\pgfpathlineto{\pgfqpoint{3.776248in}{5.284487in}}%
\pgfpathlineto{\pgfqpoint{3.806500in}{5.295581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742171in}{5.256380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742751in}{5.254938in}}{\pgfqpoint{3.740435in}{5.260700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743372in}{5.296606in}}%
\pgfpathlineto{\pgfqpoint{3.740435in}{5.260700in}}%
\pgfpathlineto{\pgfqpoint{3.713473in}{5.284592in}}%
\pgfpathlineto{\pgfqpoint{3.743372in}{5.296606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680249in}{5.257433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680873in}{5.256010in}}{\pgfqpoint{3.678382in}{5.261698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680218in}{5.297677in}}%
\pgfpathlineto{\pgfqpoint{3.678382in}{5.261698in}}%
\pgfpathlineto{\pgfqpoint{3.650700in}{5.284754in}}%
\pgfpathlineto{\pgfqpoint{3.680218in}{5.297677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960352in}{4.722105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.961426in}{4.720983in}}{\pgfqpoint{3.957132in}{4.725471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946496in}{4.759891in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{4.725471in}}%
\pgfpathlineto{\pgfqpoint{3.923215in}{4.737614in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{4.759891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769242in}{4.844180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.770214in}{4.842967in}}{\pgfqpoint{3.766331in}{4.847813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758756in}{4.883033in}}%
\pgfpathlineto{\pgfqpoint{3.766331in}{4.847813in}}%
\pgfpathlineto{\pgfqpoint{3.733610in}{4.862885in}}%
\pgfpathlineto{\pgfqpoint{3.758756in}{4.883033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881942in}{4.650051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883161in}{4.649089in}}{\pgfqpoint{3.878284in}{4.652936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862968in}{4.685544in}}%
\pgfpathlineto{\pgfqpoint{3.878284in}{4.652936in}}%
\pgfpathlineto{\pgfqpoint{3.843009in}{4.660248in}}%
\pgfpathlineto{\pgfqpoint{3.862968in}{4.685544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707945in}{4.760045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709060in}{4.758963in}}{\pgfqpoint{3.704602in}{4.763286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692681in}{4.797282in}}%
\pgfpathlineto{\pgfqpoint{3.704602in}{4.763286in}}%
\pgfpathlineto{\pgfqpoint{3.670252in}{4.774148in}}%
\pgfpathlineto{\pgfqpoint{3.692681in}{4.797282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712473in}{4.700371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.713666in}{4.699376in}}{\pgfqpoint{3.708896in}{4.703353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694461in}{4.736360in}}%
\pgfpathlineto{\pgfqpoint{3.708896in}{4.703353in}}%
\pgfpathlineto{\pgfqpoint{3.673829in}{4.711610in}}%
\pgfpathlineto{\pgfqpoint{3.694461in}{4.736360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002950in}{4.459072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004446in}{4.458659in}}{\pgfqpoint{3.998458in}{4.460312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971685in}{4.484417in}}%
\pgfpathlineto{\pgfqpoint{3.998458in}{4.460312in}}%
\pgfpathlineto{\pgfqpoint{3.963110in}{4.453357in}}%
\pgfpathlineto{\pgfqpoint{3.971685in}{4.484417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728430in}{4.468629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.729889in}{4.468095in}}{\pgfqpoint{3.724057in}{4.470231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699343in}{4.496443in}}%
\pgfpathlineto{\pgfqpoint{3.724057in}{4.470231in}}%
\pgfpathlineto{\pgfqpoint{3.688259in}{4.466187in}}%
\pgfpathlineto{\pgfqpoint{3.699343in}{4.496443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973695in}{4.367130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.975242in}{4.366996in}}{\pgfqpoint{3.969053in}{4.367533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938343in}{4.386367in}}%
\pgfpathlineto{\pgfqpoint{3.969053in}{4.367533in}}%
\pgfpathlineto{\pgfqpoint{3.935560in}{4.354265in}}%
\pgfpathlineto{\pgfqpoint{3.938343in}{4.386367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919342in}{4.292257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.920896in}{4.292289in}}{\pgfqpoint{3.914687in}{4.292160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882137in}{4.307599in}}%
\pgfpathlineto{\pgfqpoint{3.914687in}{4.292160in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{4.275383in}}%
\pgfpathlineto{\pgfqpoint{3.882137in}{4.307599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858129in}{4.245685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859680in}{4.245778in}}{\pgfqpoint{3.853481in}{4.245404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820348in}{4.259548in}}%
\pgfpathlineto{\pgfqpoint{3.853481in}{4.245404in}}%
\pgfpathlineto{\pgfqpoint{3.822286in}{4.227384in}}%
\pgfpathlineto{\pgfqpoint{3.820348in}{4.259548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734412in}{4.185047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735960in}{4.185177in}}{\pgfqpoint{3.729771in}{4.184659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696317in}{4.198025in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{4.184659in}}%
\pgfpathlineto{\pgfqpoint{3.699006in}{4.165915in}}%
\pgfpathlineto{\pgfqpoint{3.696317in}{4.198025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733672in}{4.127545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735206in}{4.127793in}}{\pgfqpoint{3.729076in}{4.126800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694693in}{4.137555in}}%
\pgfpathlineto{\pgfqpoint{3.729076in}{4.126800in}}%
\pgfpathlineto{\pgfqpoint{3.699842in}{4.105747in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{4.137555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906424in}{4.070497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.907879in}{4.071040in}}{\pgfqpoint{3.902060in}{4.068869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866239in}{4.072700in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{4.068869in}}%
\pgfpathlineto{\pgfqpoint{3.877503in}{4.042511in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{4.072700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947245in}{4.834153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948130in}{4.832876in}}{\pgfqpoint{3.944590in}{4.837980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939465in}{4.873639in}}%
\pgfpathlineto{\pgfqpoint{3.944590in}{4.837980in}}%
\pgfpathlineto{\pgfqpoint{3.912988in}{4.855275in}}%
\pgfpathlineto{\pgfqpoint{3.939465in}{4.873639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918078in}{4.524787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919485in}{4.524129in}}{\pgfqpoint{3.913859in}{4.526761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891503in}{4.555011in}}%
\pgfpathlineto{\pgfqpoint{3.913859in}{4.526761in}}%
\pgfpathlineto{\pgfqpoint{3.877846in}{4.525826in}}%
\pgfpathlineto{\pgfqpoint{3.891503in}{4.555011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747812in}{4.141417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.748162in}{4.142931in}}{\pgfqpoint{4.746766in}{4.136880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723825in}{4.109103in}}%
\pgfpathlineto{\pgfqpoint{4.746766in}{4.136880in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{4.101861in}}%
\pgfpathlineto{\pgfqpoint{4.723825in}{4.109103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671553in}{5.054611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671245in}{5.053088in}}{\pgfqpoint{4.672478in}{5.059176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694663in}{5.087559in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{5.059176in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{5.093954in}}%
\pgfpathlineto{\pgfqpoint{4.694663in}{5.087559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313191in}{4.930835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313643in}{4.929349in}}{\pgfqpoint{4.311837in}{4.935291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317881in}{4.970806in}}%
\pgfpathlineto{\pgfqpoint{4.311837in}{4.935291in}}%
\pgfpathlineto{\pgfqpoint{4.287052in}{4.961435in}}%
\pgfpathlineto{\pgfqpoint{4.317881in}{4.970806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134365in}{4.871677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135072in}{4.870294in}}{\pgfqpoint{4.132247in}{4.875825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131946in}{4.911850in}}%
\pgfpathlineto{\pgfqpoint{4.132247in}{4.875825in}}%
\pgfpathlineto{\pgfqpoint{4.103247in}{4.897199in}}%
\pgfpathlineto{\pgfqpoint{4.131946in}{4.911850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420982in}{4.383362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422251in}{4.384198in}}{\pgfqpoint{4.417037in}{4.380764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381265in}{4.376495in}}%
\pgfpathlineto{\pgfqpoint{4.417037in}{4.380764in}}%
\pgfpathlineto{\pgfqpoint{4.398988in}{4.349585in}}%
\pgfpathlineto{\pgfqpoint{4.381265in}{4.376495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444543in}{4.767712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450634in}{4.757665in}}{\pgfqpoint{4.452700in}{4.754257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449774in}{4.790163in}}%
\pgfpathlineto{\pgfqpoint{4.452700in}{4.754257in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{4.773460in}}%
\pgfpathlineto{\pgfqpoint{4.449774in}{4.790163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644625in}{3.857359in}}%
\pgfpathlineto{\pgfqpoint{3.754462in}{3.904839in}}%
\pgfpathlineto{\pgfqpoint{3.752558in}{3.906440in}}%
\pgfpathlineto{\pgfqpoint{3.764095in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{3.755207in}{3.900313in}}%
\pgfpathlineto{\pgfqpoint{3.755345in}{3.902797in}}%
\pgfpathlineto{\pgfqpoint{3.645508in}{3.855316in}}%
\pgfpathlineto{\pgfqpoint{3.644625in}{3.857359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862640in}{3.857282in}}%
\pgfpathlineto{\pgfqpoint{3.951071in}{3.912365in}}%
\pgfpathlineto{\pgfqpoint{3.948950in}{3.913665in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{3.907999in}}%
\pgfpathlineto{\pgfqpoint{3.952247in}{3.910476in}}%
\pgfpathlineto{\pgfqpoint{3.863817in}{3.855393in}}%
\pgfpathlineto{\pgfqpoint{3.862640in}{3.857282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080628in}{3.857148in}}%
\pgfpathlineto{\pgfqpoint{4.150963in}{3.923341in}}%
\pgfpathlineto{\pgfqpoint{4.148627in}{3.924199in}}%
\pgfpathlineto{\pgfqpoint{4.159017in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{4.153203in}{3.919337in}}%
\pgfpathlineto{\pgfqpoint{4.152488in}{3.921720in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{3.855528in}}%
\pgfpathlineto{\pgfqpoint{4.080628in}{3.857148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298633in}{3.856965in}}%
\pgfpathlineto{\pgfqpoint{4.353680in}{3.937611in}}%
\pgfpathlineto{\pgfqpoint{4.351215in}{3.937947in}}%
\pgfpathlineto{\pgfqpoint{4.360244in}{3.945254in}}%
\pgfpathlineto{\pgfqpoint{4.356729in}{3.934183in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{3.936356in}}%
\pgfpathlineto{\pgfqpoint{4.300471in}{3.855711in}}%
\pgfpathlineto{\pgfqpoint{4.298633in}{3.856965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516688in}{3.856770in}}%
\pgfpathlineto{\pgfqpoint{4.557378in}{3.953417in}}%
\pgfpathlineto{\pgfqpoint{4.554896in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.562289in}{3.962214in}}%
\pgfpathlineto{\pgfqpoint{4.561048in}{3.950665in}}%
\pgfpathlineto{\pgfqpoint{4.559429in}{3.952554in}}%
\pgfpathlineto{\pgfqpoint{4.518739in}{3.855906in}}%
\pgfpathlineto{\pgfqpoint{4.516688in}{3.856770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734790in}{3.856582in}}%
\pgfpathlineto{\pgfqpoint{4.759851in}{3.968035in}}%
\pgfpathlineto{\pgfqpoint{4.757436in}{3.967438in}}%
\pgfpathlineto{\pgfqpoint{4.763134in}{3.977561in}}%
\pgfpathlineto{\pgfqpoint{4.763949in}{3.965973in}}%
\pgfpathlineto{\pgfqpoint{4.762022in}{3.967547in}}%
\pgfpathlineto{\pgfqpoint{4.736961in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{3.856582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952926in}{3.856399in}}%
\pgfpathlineto{\pgfqpoint{4.959766in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{3.978563in}}%
\pgfpathlineto{\pgfqpoint{4.961432in}{3.989487in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{3.978193in}}%
\pgfpathlineto{\pgfqpoint{4.961988in}{3.979427in}}%
\pgfpathlineto{\pgfqpoint{4.955148in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{3.856399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644866in}{4.075594in}}%
\pgfpathlineto{\pgfqpoint{3.748852in}{4.094613in}}%
\pgfpathlineto{\pgfqpoint{3.747357in}{4.096601in}}%
\pgfpathlineto{\pgfqpoint{3.758902in}{4.095320in}}%
\pgfpathlineto{\pgfqpoint{3.748558in}{4.090035in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{4.092424in}}%
\pgfpathlineto{\pgfqpoint{3.645267in}{4.073405in}}%
\pgfpathlineto{\pgfqpoint{3.644866in}{4.075594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862885in}{4.075558in}}%
\pgfpathlineto{\pgfqpoint{3.945097in}{4.102213in}}%
\pgfpathlineto{\pgfqpoint{3.943352in}{4.103986in}}%
\pgfpathlineto{\pgfqpoint{3.954965in}{4.104243in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{4.097636in}}%
\pgfpathlineto{\pgfqpoint{3.945783in}{4.100096in}}%
\pgfpathlineto{\pgfqpoint{3.863572in}{4.073441in}}%
\pgfpathlineto{\pgfqpoint{3.862885in}{4.075558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080828in}{4.075460in}}%
\pgfpathlineto{\pgfqpoint{4.144621in}{4.112821in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{4.114179in}}%
\pgfpathlineto{\pgfqpoint{4.153824in}{4.116922in}}%
\pgfpathlineto{\pgfqpoint{4.145910in}{4.108418in}}%
\pgfpathlineto{\pgfqpoint{4.145746in}{4.110901in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{4.073539in}}%
\pgfpathlineto{\pgfqpoint{4.080828in}{4.075460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298746in}{4.075267in}}%
\pgfpathlineto{\pgfqpoint{4.347340in}{4.126298in}}%
\pgfpathlineto{\pgfqpoint{4.344961in}{4.127027in}}%
\pgfpathlineto{\pgfqpoint{4.355051in}{4.132783in}}%
\pgfpathlineto{\pgfqpoint{4.349796in}{4.122423in}}%
\pgfpathlineto{\pgfqpoint{4.348952in}{4.124764in}}%
\pgfpathlineto{\pgfqpoint{4.300358in}{4.073732in}}%
\pgfpathlineto{\pgfqpoint{4.298746in}{4.075267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516728in}{4.075015in}}%
\pgfpathlineto{\pgfqpoint{4.551467in}{4.141387in}}%
\pgfpathlineto{\pgfqpoint{4.548979in}{4.141433in}}%
\pgfpathlineto{\pgfqpoint{4.557096in}{4.149743in}}%
\pgfpathlineto{\pgfqpoint{4.554894in}{4.138337in}}%
\pgfpathlineto{\pgfqpoint{4.553438in}{4.140355in}}%
\pgfpathlineto{\pgfqpoint{4.518699in}{4.073984in}}%
\pgfpathlineto{\pgfqpoint{4.516728in}{4.075015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734794in}{4.074763in}}%
\pgfpathlineto{\pgfqpoint{4.754490in}{4.155623in}}%
\pgfpathlineto{\pgfqpoint{4.752064in}{4.155069in}}%
\pgfpathlineto{\pgfqpoint{4.757940in}{4.165089in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{4.153489in}}%
\pgfpathlineto{\pgfqpoint{4.756652in}{4.155097in}}%
\pgfpathlineto{\pgfqpoint{4.736956in}{4.074236in}}%
\pgfpathlineto{\pgfqpoint{4.734794in}{4.074763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952925in}{4.074523in}}%
\pgfpathlineto{\pgfqpoint{4.954911in}{4.167028in}}%
\pgfpathlineto{\pgfqpoint{4.952663in}{4.165963in}}%
\pgfpathlineto{\pgfqpoint{4.956239in}{4.177015in}}%
\pgfpathlineto{\pgfqpoint{4.959337in}{4.165820in}}%
\pgfpathlineto{\pgfqpoint{4.957136in}{4.166980in}}%
\pgfpathlineto{\pgfqpoint{4.955150in}{4.074476in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{4.074523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645177in}{4.293768in}}%
\pgfpathlineto{\pgfqpoint{3.741669in}{4.284151in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{4.286476in}}%
\pgfpathlineto{\pgfqpoint{3.751523in}{4.282051in}}%
\pgfpathlineto{\pgfqpoint{3.740120in}{4.279833in}}%
\pgfpathlineto{\pgfqpoint{3.741448in}{4.281937in}}%
\pgfpathlineto{\pgfqpoint{3.644956in}{4.291554in}}%
\pgfpathlineto{\pgfqpoint{3.645177in}{4.293768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863251in}{4.293774in}}%
\pgfpathlineto{\pgfqpoint{3.937597in}{4.292287in}}%
\pgfpathlineto{\pgfqpoint{3.936529in}{4.294534in}}%
\pgfpathlineto{\pgfqpoint{3.947586in}{4.290974in}}%
\pgfpathlineto{\pgfqpoint{3.936395in}{4.287859in}}%
\pgfpathlineto{\pgfqpoint{3.937552in}{4.290062in}}%
\pgfpathlineto{\pgfqpoint{3.863206in}{4.291549in}}%
\pgfpathlineto{\pgfqpoint{3.863251in}{4.293774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081205in}{4.293758in}}%
\pgfpathlineto{\pgfqpoint{4.136386in}{4.303082in}}%
\pgfpathlineto{\pgfqpoint{4.134918in}{4.305090in}}%
\pgfpathlineto{\pgfqpoint{4.146445in}{4.303653in}}%
\pgfpathlineto{\pgfqpoint{4.136030in}{4.298508in}}%
\pgfpathlineto{\pgfqpoint{4.136757in}{4.300887in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{4.291564in}}%
\pgfpathlineto{\pgfqpoint{4.081205in}{4.293758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299010in}{4.293633in}}%
\pgfpathlineto{\pgfqpoint{4.338386in}{4.315606in}}%
\pgfpathlineto{\pgfqpoint{4.336330in}{4.317007in}}%
\pgfpathlineto{\pgfqpoint{4.347672in}{4.319514in}}%
\pgfpathlineto{\pgfqpoint{4.339583in}{4.311177in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{4.313663in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{4.291690in}}%
\pgfpathlineto{\pgfqpoint{4.299010in}{4.293633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516815in}{4.293318in}}%
\pgfpathlineto{\pgfqpoint{4.542912in}{4.329044in}}%
\pgfpathlineto{\pgfqpoint{4.540459in}{4.329458in}}%
\pgfpathlineto{\pgfqpoint{4.549717in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{4.545849in}{4.325520in}}%
\pgfpathlineto{\pgfqpoint{4.544709in}{4.327731in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{4.292005in}}%
\pgfpathlineto{\pgfqpoint{4.516815in}{4.293318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734796in}{4.292929in}}%
\pgfpathlineto{\pgfqpoint{4.747069in}{4.342370in}}%
\pgfpathlineto{\pgfqpoint{4.744641in}{4.341826in}}%
\pgfpathlineto{\pgfqpoint{4.750561in}{4.351820in}}%
\pgfpathlineto{\pgfqpoint{4.751120in}{4.340218in}}%
\pgfpathlineto{\pgfqpoint{4.749228in}{4.341834in}}%
\pgfpathlineto{\pgfqpoint{4.736955in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{4.734796in}{4.292929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952928in}{4.292580in}}%
\pgfpathlineto{\pgfqpoint{4.948477in}{4.353678in}}%
\pgfpathlineto{\pgfqpoint{4.946339in}{4.352407in}}%
\pgfpathlineto{\pgfqpoint{4.948859in}{4.363746in}}%
\pgfpathlineto{\pgfqpoint{4.952997in}{4.352892in}}%
\pgfpathlineto{\pgfqpoint{4.950697in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{4.292742in}}%
\pgfpathlineto{\pgfqpoint{4.952928in}{4.292580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645514in}{4.511842in}}%
\pgfpathlineto{\pgfqpoint{3.733571in}{4.473153in}}%
\pgfpathlineto{\pgfqpoint{3.733448in}{4.475638in}}%
\pgfpathlineto{\pgfqpoint{3.742292in}{4.468107in}}%
\pgfpathlineto{\pgfqpoint{3.730763in}{4.469526in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{4.471116in}}%
\pgfpathlineto{\pgfqpoint{3.644619in}{4.509804in}}%
\pgfpathlineto{\pgfqpoint{3.645514in}{4.511842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863685in}{4.511838in}}%
\pgfpathlineto{\pgfqpoint{3.929679in}{4.482152in}}%
\pgfpathlineto{\pgfqpoint{3.929577in}{4.484638in}}%
\pgfpathlineto{\pgfqpoint{3.938355in}{4.477030in}}%
\pgfpathlineto{\pgfqpoint{3.926839in}{4.478550in}}%
\pgfpathlineto{\pgfqpoint{3.928766in}{4.480123in}}%
\pgfpathlineto{\pgfqpoint{3.862772in}{4.509808in}}%
\pgfpathlineto{\pgfqpoint{3.863685in}{4.511838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081784in}{4.511864in}}%
\pgfpathlineto{\pgfqpoint{4.128241in}{4.494292in}}%
\pgfpathlineto{\pgfqpoint{4.127988in}{4.496767in}}%
\pgfpathlineto{\pgfqpoint{4.137214in}{4.489708in}}%
\pgfpathlineto{\pgfqpoint{4.125626in}{4.490523in}}%
\pgfpathlineto{\pgfqpoint{4.127454in}{4.492210in}}%
\pgfpathlineto{\pgfqpoint{4.080997in}{4.509782in}}%
\pgfpathlineto{\pgfqpoint{4.081784in}{4.511864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299701in}{4.511926in}}%
\pgfpathlineto{\pgfqpoint{4.328666in}{4.508013in}}%
\pgfpathlineto{\pgfqpoint{4.327861in}{4.510367in}}%
\pgfpathlineto{\pgfqpoint{4.338441in}{4.505569in}}%
\pgfpathlineto{\pgfqpoint{4.326968in}{4.503751in}}%
\pgfpathlineto{\pgfqpoint{4.328368in}{4.505807in}}%
\pgfpathlineto{\pgfqpoint{4.299403in}{4.509720in}}%
\pgfpathlineto{\pgfqpoint{4.299701in}{4.511926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517205in}{4.511813in}}%
\pgfpathlineto{\pgfqpoint{4.531071in}{4.518941in}}%
\pgfpathlineto{\pgfqpoint{4.529064in}{4.520411in}}%
\pgfpathlineto{\pgfqpoint{4.540486in}{4.522529in}}%
\pgfpathlineto{\pgfqpoint{4.532116in}{4.514474in}}%
\pgfpathlineto{\pgfqpoint{4.532089in}{4.516962in}}%
\pgfpathlineto{\pgfqpoint{4.518222in}{4.509834in}}%
\pgfpathlineto{\pgfqpoint{4.517205in}{4.511813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734785in}{4.511043in}}%
\pgfpathlineto{\pgfqpoint{4.738260in}{4.528280in}}%
\pgfpathlineto{\pgfqpoint{4.735859in}{4.527629in}}%
\pgfpathlineto{\pgfqpoint{4.741330in}{4.537876in}}%
\pgfpathlineto{\pgfqpoint{4.742403in}{4.526310in}}%
\pgfpathlineto{\pgfqpoint{4.740441in}{4.527840in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{4.510603in}}%
\pgfpathlineto{\pgfqpoint{4.734785in}{4.511043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952994in}{4.510437in}}%
\pgfpathlineto{\pgfqpoint{4.942057in}{4.540024in}}%
\pgfpathlineto{\pgfqpoint{4.940355in}{4.538209in}}%
\pgfpathlineto{\pgfqpoint{4.939628in}{4.549802in}}%
\pgfpathlineto{\pgfqpoint{4.946617in}{4.540523in}}%
\pgfpathlineto{\pgfqpoint{4.944144in}{4.540795in}}%
\pgfpathlineto{\pgfqpoint{4.955081in}{4.511209in}}%
\pgfpathlineto{\pgfqpoint{4.952994in}{4.510437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645792in}{4.729829in}}%
\pgfpathlineto{\pgfqpoint{3.725551in}{4.661299in}}%
\pgfpathlineto{\pgfqpoint{3.726157in}{4.663712in}}%
\pgfpathlineto{\pgfqpoint{3.732421in}{4.653929in}}%
\pgfpathlineto{\pgfqpoint{3.721806in}{4.658648in}}%
\pgfpathlineto{\pgfqpoint{3.724100in}{4.659611in}}%
\pgfpathlineto{\pgfqpoint{3.644342in}{4.728141in}}%
\pgfpathlineto{\pgfqpoint{3.645792in}{4.729829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864020in}{4.729766in}}%
\pgfpathlineto{\pgfqpoint{3.922243in}{4.670761in}}%
\pgfpathlineto{\pgfqpoint{3.923045in}{4.673116in}}%
\pgfpathlineto{\pgfqpoint{3.928484in}{4.662852in}}%
\pgfpathlineto{\pgfqpoint{3.918293in}{4.668427in}}%
\pgfpathlineto{\pgfqpoint{3.920659in}{4.669198in}}%
\pgfpathlineto{\pgfqpoint{3.862436in}{4.728203in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{4.729766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082234in}{4.729710in}}%
\pgfpathlineto{\pgfqpoint{4.121659in}{4.683850in}}%
\pgfpathlineto{\pgfqpoint{4.122621in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{4.127343in}{4.675531in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{4.681792in}}%
\pgfpathlineto{\pgfqpoint{4.119971in}{4.682399in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{4.728260in}}%
\pgfpathlineto{\pgfqpoint{4.082234in}{4.729710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300433in}{4.729665in}}%
\pgfpathlineto{\pgfqpoint{4.323332in}{4.699999in}}%
\pgfpathlineto{\pgfqpoint{4.324413in}{4.702239in}}%
\pgfpathlineto{\pgfqpoint{4.328570in}{4.691392in}}%
\pgfpathlineto{\pgfqpoint{4.319129in}{4.698160in}}%
\pgfpathlineto{\pgfqpoint{4.321570in}{4.698639in}}%
\pgfpathlineto{\pgfqpoint{4.298671in}{4.728305in}}%
\pgfpathlineto{\pgfqpoint{4.300433in}{4.729665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518657in}{4.729575in}}%
\pgfpathlineto{\pgfqpoint{4.526249in}{4.717432in}}%
\pgfpathlineto{\pgfqpoint{4.527546in}{4.719555in}}%
\pgfpathlineto{\pgfqpoint{4.530615in}{4.708352in}}%
\pgfpathlineto{\pgfqpoint{4.521886in}{4.716016in}}%
\pgfpathlineto{\pgfqpoint{4.524362in}{4.716253in}}%
\pgfpathlineto{\pgfqpoint{4.516770in}{4.728395in}}%
\pgfpathlineto{\pgfqpoint{4.518657in}{4.729575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736404in}{4.728543in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{4.728015in}}%
\pgfpathlineto{\pgfqpoint{4.737461in}{4.727660in}}%
\pgfpathlineto{\pgfqpoint{4.731459in}{4.723699in}}%
\pgfpathlineto{\pgfqpoint{4.734290in}{4.730310in}}%
\pgfpathlineto{\pgfqpoint{4.734905in}{4.728898in}}%
\pgfpathlineto{\pgfqpoint{4.735347in}{4.729426in}}%
\pgfpathlineto{\pgfqpoint{4.736404in}{4.728543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953744in}{4.727912in}}%
\pgfpathlineto{\pgfqpoint{4.939123in}{4.731910in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{4.929757in}{4.735625in}}%
\pgfpathlineto{\pgfqpoint{4.941370in}{4.735909in}}%
\pgfpathlineto{\pgfqpoint{4.939710in}{4.734056in}}%
\pgfpathlineto{\pgfqpoint{4.954331in}{4.730058in}}%
\pgfpathlineto{\pgfqpoint{4.953744in}{4.727912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645964in}{4.947804in}}%
\pgfpathlineto{\pgfqpoint{3.718469in}{4.848829in}}%
\pgfpathlineto{\pgfqpoint{3.719606in}{4.851042in}}%
\pgfpathlineto{\pgfqpoint{3.723489in}{4.840094in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{4.847097in}}%
\pgfpathlineto{\pgfqpoint{3.716674in}{4.847514in}}%
\pgfpathlineto{\pgfqpoint{3.644169in}{4.946489in}}%
\pgfpathlineto{\pgfqpoint{3.645964in}{4.947804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864193in}{4.947700in}}%
\pgfpathlineto{\pgfqpoint{3.915532in}{4.858256in}}%
\pgfpathlineto{\pgfqpoint{3.916908in}{4.860328in}}%
\pgfpathlineto{\pgfqpoint{3.919552in}{4.849017in}}%
\pgfpathlineto{\pgfqpoint{3.911119in}{4.857005in}}%
\pgfpathlineto{\pgfqpoint{3.913602in}{4.857148in}}%
\pgfpathlineto{\pgfqpoint{3.862263in}{4.946593in}}%
\pgfpathlineto{\pgfqpoint{3.864193in}{4.947700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082411in}{4.947589in}}%
\pgfpathlineto{\pgfqpoint{4.115451in}{4.871326in}}%
\pgfpathlineto{\pgfqpoint{4.117051in}{4.873232in}}%
\pgfpathlineto{\pgfqpoint{4.118411in}{4.861696in}}%
\pgfpathlineto{\pgfqpoint{4.110925in}{4.870578in}}%
\pgfpathlineto{\pgfqpoint{4.113409in}{4.870442in}}%
\pgfpathlineto{\pgfqpoint{4.080369in}{4.946704in}}%
\pgfpathlineto{\pgfqpoint{4.082411in}{4.947589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300621in}{4.947455in}}%
\pgfpathlineto{\pgfqpoint{4.317930in}{4.887486in}}%
\pgfpathlineto{\pgfqpoint{4.319759in}{4.889172in}}%
\pgfpathlineto{\pgfqpoint{4.319638in}{4.877557in}}%
\pgfpathlineto{\pgfqpoint{4.313345in}{4.887321in}}%
\pgfpathlineto{\pgfqpoint{4.315792in}{4.886869in}}%
\pgfpathlineto{\pgfqpoint{4.298483in}{4.946838in}}%
\pgfpathlineto{\pgfqpoint{4.300621in}{4.947455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518823in}{4.947230in}}%
\pgfpathlineto{\pgfqpoint{4.522039in}{4.904586in}}%
\pgfpathlineto{\pgfqpoint{4.524175in}{4.905863in}}%
\pgfpathlineto{\pgfqpoint{4.521683in}{4.894517in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{4.905361in}}%
\pgfpathlineto{\pgfqpoint{4.519820in}{4.904418in}}%
\pgfpathlineto{\pgfqpoint{4.516604in}{4.947063in}}%
\pgfpathlineto{\pgfqpoint{4.518823in}{4.947230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736923in}{4.946772in}}%
\pgfpathlineto{\pgfqpoint{4.726950in}{4.918916in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{4.919213in}}%
\pgfpathlineto{\pgfqpoint{4.722527in}{4.909863in}}%
\pgfpathlineto{\pgfqpoint{4.723135in}{4.921464in}}%
\pgfpathlineto{\pgfqpoint{4.724855in}{4.919666in}}%
\pgfpathlineto{\pgfqpoint{4.734828in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{4.736923in}{4.946772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954712in}{4.946262in}}%
\pgfpathlineto{\pgfqpoint{4.929460in}{4.926982in}}%
\pgfpathlineto{\pgfqpoint{4.931694in}{4.925888in}}%
\pgfpathlineto{\pgfqpoint{4.920825in}{4.921789in}}%
\pgfpathlineto{\pgfqpoint{4.927643in}{4.931194in}}%
\pgfpathlineto{\pgfqpoint{4.928109in}{4.928750in}}%
\pgfpathlineto{\pgfqpoint{4.953362in}{4.948031in}}%
\pgfpathlineto{\pgfqpoint{4.954712in}{4.946262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646055in}{5.165819in}}%
\pgfpathlineto{\pgfqpoint{3.712939in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{3.714405in}{5.038402in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{5.026985in}}%
\pgfpathlineto{\pgfqpoint{3.708474in}{5.035337in}}%
\pgfpathlineto{\pgfqpoint{3.710962in}{5.035370in}}%
\pgfpathlineto{\pgfqpoint{3.644078in}{5.164798in}}%
\pgfpathlineto{\pgfqpoint{3.646055in}{5.165819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864268in}{5.165705in}}%
\pgfpathlineto{\pgfqpoint{3.910080in}{5.045660in}}%
\pgfpathlineto{\pgfqpoint{3.911763in}{5.047493in}}%
\pgfpathlineto{\pgfqpoint{3.912611in}{5.035908in}}%
\pgfpathlineto{\pgfqpoint{3.905526in}{5.045113in}}%
\pgfpathlineto{\pgfqpoint{3.908001in}{5.044867in}}%
\pgfpathlineto{\pgfqpoint{3.862189in}{5.164912in}}%
\pgfpathlineto{\pgfqpoint{3.864268in}{5.165705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082468in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{4.110048in}{5.058561in}}%
\pgfpathlineto{\pgfqpoint{4.111925in}{5.060194in}}%
\pgfpathlineto{\pgfqpoint{4.111470in}{5.048587in}}%
\pgfpathlineto{\pgfqpoint{4.105461in}{5.058528in}}%
\pgfpathlineto{\pgfqpoint{4.107893in}{5.058006in}}%
\pgfpathlineto{\pgfqpoint{4.080313in}{5.165031in}}%
\pgfpathlineto{\pgfqpoint{4.082468in}{5.165586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300655in}{5.165452in}}%
\pgfpathlineto{\pgfqpoint{4.312506in}{5.074521in}}%
\pgfpathlineto{\pgfqpoint{4.314569in}{5.075912in}}%
\pgfpathlineto{\pgfqpoint{4.312697in}{5.064448in}}%
\pgfpathlineto{\pgfqpoint{4.307949in}{5.075049in}}%
\pgfpathlineto{\pgfqpoint{4.310299in}{5.074234in}}%
\pgfpathlineto{\pgfqpoint{4.298449in}{5.165165in}}%
\pgfpathlineto{\pgfqpoint{4.300655in}{5.165452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518826in}{5.165269in}}%
\pgfpathlineto{\pgfqpoint{4.516208in}{5.091376in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{5.092409in}}%
\pgfpathlineto{\pgfqpoint{4.514742in}{5.081408in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{5.092645in}}%
\pgfpathlineto{\pgfqpoint{4.513984in}{5.091455in}}%
\pgfpathlineto{\pgfqpoint{4.516602in}{5.165348in}}%
\pgfpathlineto{\pgfqpoint{4.518826in}{5.165269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736942in}{5.164993in}}%
\pgfpathlineto{\pgfqpoint{4.719495in}{5.106041in}}%
\pgfpathlineto{\pgfqpoint{4.721944in}{5.106476in}}%
\pgfpathlineto{\pgfqpoint{4.715586in}{5.096754in}}%
\pgfpathlineto{\pgfqpoint{4.715543in}{5.108371in}}%
\pgfpathlineto{\pgfqpoint{4.717361in}{5.106672in}}%
\pgfpathlineto{\pgfqpoint{4.734809in}{5.165624in}}%
\pgfpathlineto{\pgfqpoint{4.736942in}{5.164993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954945in}{5.164665in}}%
\pgfpathlineto{\pgfqpoint{4.920584in}{5.116205in}}%
\pgfpathlineto{\pgfqpoint{4.923043in}{5.115826in}}%
\pgfpathlineto{\pgfqpoint{4.913884in}{5.108680in}}%
\pgfpathlineto{\pgfqpoint{4.917597in}{5.119687in}}%
\pgfpathlineto{\pgfqpoint{4.918769in}{5.117492in}}%
\pgfpathlineto{\pgfqpoint{4.953130in}{5.165952in}}%
\pgfpathlineto{\pgfqpoint{4.954945in}{5.164665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650012in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.736549in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{3.741494in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{3.741494in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{3.746439in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{3.746439in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{3.751384in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{3.751384in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{3.751384in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{3.756329in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{3.756329in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{3.903315in}}%
\pgfpathlineto{\pgfqpoint{3.761274in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{3.761274in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{3.761274in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{3.766219in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{3.766219in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{3.928040in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{3.776109in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{3.776109in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{3.781054in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{3.781054in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{3.781054in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{3.967600in}}%
\pgfpathlineto{\pgfqpoint{3.785999in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{3.785999in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{3.785999in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{3.982435in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{3.997270in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{4.012105in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{3.800834in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{3.810724in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{3.810724in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{3.810724in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{3.815669in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{3.815669in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{3.815669in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{3.815669in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{4.076390in}}%
\pgfpathlineto{\pgfqpoint{3.820614in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{3.820614in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{3.820614in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{4.111005in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{4.130785in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{3.835449in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{4.155510in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{4.204960in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{4.234630in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{4.269245in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{3.860174in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{4.308805in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{4.368145in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{4.635175in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{4.823085in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{3.884899in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{4.921985in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{3.889844in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{4.956600in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{4.981325in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{5.006050in}}%
\pgfpathlineto{\pgfqpoint{3.904679in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{3.904679in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{3.904679in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{3.904679in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{3.909624in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{3.909624in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{3.909624in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{5.040665in}}%
\pgfpathlineto{\pgfqpoint{3.914569in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{3.914569in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{3.914569in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{3.919514in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{3.919514in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{3.919514in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{5.070335in}}%
\pgfpathlineto{\pgfqpoint{3.924459in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{3.924459in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{3.924459in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{5.085170in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{5.119785in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{3.949184in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{5.139565in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{5.159345in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{5.169235in}}%
\pgfpathlineto{\pgfqpoint{3.968964in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{3.978854in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{4.137094in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{4.211269in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386817in,y=5.367198in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738840in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{3.928358in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{3.981392in}}%
\pgfpathlineto{\pgfqpoint{3.806194in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{4.092376in}}%
\pgfpathlineto{\pgfqpoint{3.834542in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{3.845920in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{3.854954in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{3.861777in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{3.866964in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{3.870539in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{3.872223in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{3.876051in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{3.880204in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{3.886201in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{3.893095in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{5.003591in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{3.923836in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{3.937531in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{3.951686in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{3.968667in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{5.197451in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{5.241998in}}%
\pgfpathlineto{\pgfqpoint{4.047559in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{5.277054in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{5.291629in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{5.303470in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{5.313015in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{5.321927in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{5.328527in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{5.333850in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{5.337482in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{5.339455in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708555in}{4.681405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786875in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771962in}{4.794603in}}{\pgfqpoint{4.769861in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767778in}{4.790263in}}{\pgfqpoint{4.767778in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.757743in}{4.793631in}}{\pgfqpoint{4.762465in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767187in}{4.802919in}}{\pgfqpoint{4.777430in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.804878in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{4.775454in}}{\pgfqpoint{4.812830in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{4.780714in}}{\pgfqpoint{4.824305in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{4.780714in}}{\pgfqpoint{4.842291in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{4.763145in}}{\pgfqpoint{4.849219in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{4.734499in}}{\pgfqpoint{4.842291in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{4.716912in}}{\pgfqpoint{4.824305in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{4.716912in}}{\pgfqpoint{4.812830in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{4.722190in}}{\pgfqpoint{4.804878in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838854in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{4.759829in}}{\pgfqpoint{4.834323in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{4.772364in}}{\pgfqpoint{4.821875in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{4.772364in}}{\pgfqpoint{4.809410in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{4.759829in}}{\pgfqpoint{4.804878in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{4.737815in}}{\pgfqpoint{4.809410in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{4.725280in}}{\pgfqpoint{4.821875in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{4.725280in}}{\pgfqpoint{4.834323in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{4.737815in}}{\pgfqpoint{4.838854in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{4.838854in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786875in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771962in}{4.794603in}}{\pgfqpoint{4.769861in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767778in}{4.790263in}}{\pgfqpoint{4.767778in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.757743in}{4.793631in}}{\pgfqpoint{4.762465in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767187in}{4.802919in}}{\pgfqpoint{4.777430in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.804878in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{4.775454in}}{\pgfqpoint{4.812830in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{4.780714in}}{\pgfqpoint{4.824305in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{4.780714in}}{\pgfqpoint{4.842291in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{4.763145in}}{\pgfqpoint{4.849219in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{4.734499in}}{\pgfqpoint{4.842291in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{4.716912in}}{\pgfqpoint{4.824305in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{4.716912in}}{\pgfqpoint{4.812830in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{4.722190in}}{\pgfqpoint{4.804878in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838854in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{4.759829in}}{\pgfqpoint{4.834323in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{4.772364in}}{\pgfqpoint{4.821875in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{4.772364in}}{\pgfqpoint{4.809410in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{4.759829in}}{\pgfqpoint{4.804878in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{4.737815in}}{\pgfqpoint{4.809410in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{4.725280in}}{\pgfqpoint{4.821875in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{4.725280in}}{\pgfqpoint{4.834323in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{4.737815in}}{\pgfqpoint{4.838854in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{4.838854in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386817in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{4.734088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.069227in,y=4.772659in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{3}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270467in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.357005in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{5.361950in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{5.361950in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{5.366895in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{5.366895in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{5.371840in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{5.371840in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{5.371840in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{5.376785in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{5.376785in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{3.903315in}}%
\pgfpathlineto{\pgfqpoint{5.381730in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{5.381730in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{5.381730in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{5.386675in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{5.386675in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{3.928040in}}%
\pgfpathlineto{\pgfqpoint{5.391620in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{5.391620in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{5.391620in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{5.396565in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{5.396565in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{5.401510in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{5.401510in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{5.401510in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{3.967600in}}%
\pgfpathlineto{\pgfqpoint{5.406455in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{5.406455in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{5.406455in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{3.982435in}}%
\pgfpathlineto{\pgfqpoint{5.411400in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{5.411400in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{5.411400in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{3.997270in}}%
\pgfpathlineto{\pgfqpoint{5.416345in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{5.416345in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{5.416345in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{4.012105in}}%
\pgfpathlineto{\pgfqpoint{5.421290in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{5.421290in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{5.421290in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{5.426235in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{5.426235in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{5.426235in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{5.431180in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{5.431180in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{5.431180in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{5.436125in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{5.436125in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{5.436125in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{5.436125in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{4.076390in}}%
\pgfpathlineto{\pgfqpoint{5.441070in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{5.441070in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{5.441070in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{5.446015in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{5.446015in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{5.446015in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{5.446015in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{4.111005in}}%
\pgfpathlineto{\pgfqpoint{5.450960in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{5.450960in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{5.450960in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{5.450960in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{4.130785in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{4.155510in}}%
\pgfpathlineto{\pgfqpoint{5.460850in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{5.460850in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{5.460850in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{5.460850in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{4.204960in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{4.234630in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{4.269245in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{4.308805in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{4.368145in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{4.635175in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{4.823085in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{4.921985in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{4.956600in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{4.981325in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{5.006050in}}%
\pgfpathlineto{\pgfqpoint{5.525135in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{5.525135in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{5.525135in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{5.525135in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{5.530080in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{5.530080in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{5.530080in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{5.040665in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{5.070335in}}%
\pgfpathlineto{\pgfqpoint{5.544915in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{5.544915in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{5.544915in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{5.085170in}}%
\pgfpathlineto{\pgfqpoint{5.549860in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{5.549860in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{5.549860in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{5.119785in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{5.569640in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{5.139565in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{5.159345in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{5.169235in}}%
\pgfpathlineto{\pgfqpoint{5.589420in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{5.599310in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{5.732825in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{5.742715in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{5.757550in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.831725in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{6.004800in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{3.856338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.501772in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.637760in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.578420in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.543805in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.519080in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.499300in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{3.856338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.264412in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.266885in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.276775in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.296555in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.301500in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.316335in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{6.336115in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{6.341060in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{6.355895in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{6.360840in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{6.365785in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{6.380620in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{6.390510in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{6.400400in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{6.405345in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{6.410290in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{6.415235in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{6.425125in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{6.425125in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{6.435015in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{6.444905in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{6.143260in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{6.153150in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{6.163040in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{6.172930in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{6.187765in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{6.192710in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{6.202600in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{6.207545in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{6.212490in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{6.217435in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{6.227325in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{6.232270in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{6.242160in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{6.252050in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.261940in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{5.174180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007272in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007272in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636397in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636397in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378147in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378147in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.598088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{5.339838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.227213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{4.227213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.968963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{4.968963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.322124in}{3.881153in}}%
\pgfpathlineto{\pgfqpoint{5.378450in}{3.906571in}}%
\pgfpathlineto{\pgfqpoint{5.434461in}{3.932677in}}%
\pgfpathlineto{\pgfqpoint{5.490098in}{3.959560in}}%
\pgfpathlineto{\pgfqpoint{5.545306in}{3.987317in}}%
\pgfpathlineto{\pgfqpoint{5.600015in}{4.016035in}}%
\pgfpathlineto{\pgfqpoint{5.654154in}{4.045798in}}%
\pgfpathlineto{\pgfqpoint{5.707662in}{4.076694in}}%
\pgfpathlineto{\pgfqpoint{5.760451in}{4.108790in}}%
\pgfpathlineto{\pgfqpoint{5.812433in}{4.142137in}}%
\pgfpathlineto{\pgfqpoint{5.863545in}{4.176789in}}%
\pgfpathlineto{\pgfqpoint{5.913725in}{4.212793in}}%
\pgfpathlineto{\pgfqpoint{5.962906in}{4.250191in}}%
\pgfpathlineto{\pgfqpoint{6.010981in}{4.288999in}}%
\pgfpathlineto{\pgfqpoint{6.057834in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{6.103346in}{4.370931in}}%
\pgfpathlineto{\pgfqpoint{6.147366in}{4.414159in}}%
\pgfpathlineto{\pgfqpoint{6.189674in}{4.459023in}}%
\pgfpathlineto{\pgfqpoint{6.229932in}{4.505707in}}%
\pgfpathlineto{\pgfqpoint{6.267567in}{4.554598in}}%
\pgfpathlineto{\pgfqpoint{6.300864in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{6.300864in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{6.316887in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{6.316887in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{6.328714in}{4.664651in}}%
\pgfpathlineto{\pgfqpoint{6.330330in}{4.673602in}}%
\pgfpathlineto{\pgfqpoint{6.330324in}{4.678052in}}%
\pgfpathlineto{\pgfqpoint{6.329785in}{4.680010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.394522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{3.885733in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{3.915798in}}%
\pgfpathlineto{\pgfqpoint{5.556428in}{3.946611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.588022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.637105in}{3.893882in}}%
\pgfpathlineto{\pgfqpoint{5.685722in}{3.932016in}}%
\pgfpathlineto{\pgfqpoint{5.733831in}{3.970783in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{4.010226in}}%
\pgfpathlineto{\pgfqpoint{5.828338in}{4.050385in}}%
\pgfpathlineto{\pgfqpoint{5.874639in}{4.091298in}}%
\pgfpathlineto{\pgfqpoint{5.920234in}{4.133000in}}%
\pgfpathlineto{\pgfqpoint{5.965060in}{4.175527in}}%
\pgfpathlineto{\pgfqpoint{6.009046in}{4.218914in}}%
\pgfpathlineto{\pgfqpoint{6.052113in}{4.263210in}}%
\pgfpathlineto{\pgfqpoint{6.094164in}{4.308471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.717022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.761175in}{3.899575in}}%
\pgfpathlineto{\pgfqpoint{5.804903in}{3.943239in}}%
\pgfpathlineto{\pgfqpoint{5.848168in}{3.987359in}}%
\pgfpathlineto{\pgfqpoint{5.890927in}{4.031967in}}%
\pgfpathlineto{\pgfqpoint{5.933131in}{4.077094in}}%
\pgfpathlineto{\pgfqpoint{5.974728in}{4.122779in}}%
\pgfpathlineto{\pgfqpoint{6.015653in}{4.169060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.781522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.822847in}{3.902291in}}%
\pgfpathlineto{\pgfqpoint{5.863790in}{3.948577in}}%
\pgfpathlineto{\pgfqpoint{5.904312in}{3.995225in}}%
\pgfpathlineto{\pgfqpoint{5.944368in}{4.042264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.910522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.945703in}{3.907145in}}%
\pgfpathlineto{\pgfqpoint{5.980607in}{3.958135in}}%
\pgfpathlineto{\pgfqpoint{6.015188in}{4.009345in}}%
\pgfpathlineto{\pgfqpoint{6.049394in}{4.060815in}}%
\pgfpathlineto{\pgfqpoint{6.083147in}{4.112578in}}%
\pgfpathlineto{\pgfqpoint{6.116357in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{6.148914in}{4.217180in}}%
\pgfpathlineto{\pgfqpoint{6.180687in}{4.270173in}}%
\pgfpathlineto{\pgfqpoint{6.211483in}{4.323724in}}%
\pgfpathlineto{\pgfqpoint{6.241047in}{4.377925in}}%
\pgfpathlineto{\pgfqpoint{6.269050in}{4.432970in}}%
\pgfpathlineto{\pgfqpoint{6.294898in}{4.488996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.039522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.068290in}{3.911034in}}%
\pgfpathlineto{\pgfqpoint{6.096844in}{3.965844in}}%
\pgfpathlineto{\pgfqpoint{6.125116in}{4.020798in}}%
\pgfpathlineto{\pgfqpoint{6.153024in}{4.075931in}}%
\pgfpathlineto{\pgfqpoint{6.180469in}{4.131302in}}%
\pgfpathlineto{\pgfqpoint{6.207316in}{4.186959in}}%
\pgfpathlineto{\pgfqpoint{6.233405in}{4.242963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.168522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.190918in}{3.913941in}}%
\pgfpathlineto{\pgfqpoint{6.213073in}{3.971635in}}%
\pgfpathlineto{\pgfqpoint{6.234901in}{4.029453in}}%
\pgfpathlineto{\pgfqpoint{6.256287in}{4.087433in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{4.145621in}}%
\pgfpathlineto{\pgfqpoint{6.297140in}{4.204069in}}%
\pgfpathlineto{\pgfqpoint{6.316209in}{4.262844in}}%
\pgfpathlineto{\pgfqpoint{6.333992in}{4.322008in}}%
\pgfpathlineto{\pgfqpoint{6.350086in}{4.381642in}}%
\pgfpathlineto{\pgfqpoint{6.363887in}{4.441830in}}%
\pgfpathlineto{\pgfqpoint{6.374428in}{4.502599in}}%
\pgfpathlineto{\pgfqpoint{6.379959in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{6.379959in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{6.379406in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{6.379406in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{6.374960in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{6.374960in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{6.368348in}{4.658726in}}%
\pgfpathlineto{\pgfqpoint{6.368348in}{4.658726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.233022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.252288in}{3.915062in}}%
\pgfpathlineto{\pgfqpoint{6.271272in}{3.973880in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{4.032817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.362022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.375133in}{3.916736in}}%
\pgfpathlineto{\pgfqpoint{6.387841in}{3.977218in}}%
\pgfpathlineto{\pgfqpoint{6.400028in}{4.037812in}}%
\pgfpathlineto{\pgfqpoint{6.411534in}{4.098536in}}%
\pgfpathlineto{\pgfqpoint{6.422164in}{4.159409in}}%
\pgfpathlineto{\pgfqpoint{6.431674in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{6.439749in}{4.281724in}}%
\pgfpathlineto{\pgfqpoint{6.445968in}{4.343201in}}%
\pgfpathlineto{\pgfqpoint{6.449741in}{4.404856in}}%
\pgfpathlineto{\pgfqpoint{6.450227in}{4.466594in}}%
\pgfpathlineto{\pgfqpoint{6.446100in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{6.446100in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{6.437769in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{6.437769in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{6.426558in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{6.426558in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{6.413252in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{6.413252in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{6.399073in}{4.666819in}}%
\pgfpathlineto{\pgfqpoint{6.399073in}{4.666819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.491022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.498069in}{3.917742in}}%
\pgfpathlineto{\pgfqpoint{6.504577in}{3.979201in}}%
\pgfpathlineto{\pgfqpoint{6.510410in}{4.040724in}}%
\pgfpathlineto{\pgfqpoint{6.515391in}{4.102320in}}%
\pgfpathlineto{\pgfqpoint{6.519306in}{4.163991in}}%
\pgfpathlineto{\pgfqpoint{6.521877in}{4.225730in}}%
\pgfpathlineto{\pgfqpoint{6.522753in}{4.287512in}}%
\pgfpathlineto{\pgfqpoint{6.521476in}{4.349275in}}%
\pgfpathlineto{\pgfqpoint{6.517428in}{4.410893in}}%
\pgfpathlineto{\pgfqpoint{6.509758in}{4.472124in}}%
\pgfpathlineto{\pgfqpoint{6.497210in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{6.497210in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{6.481831in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{6.481831in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{6.464527in}{4.619619in}}%
\pgfpathlineto{\pgfqpoint{6.464527in}{4.619619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.555522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.559549in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{6.562982in}{3.979718in}}%
\pgfpathlineto{\pgfqpoint{6.565674in}{4.041462in}}%
\pgfpathlineto{\pgfqpoint{6.567442in}{4.103238in}}%
\pgfpathlineto{\pgfqpoint{6.568066in}{4.165035in}}%
\pgfpathlineto{\pgfqpoint{6.567259in}{4.226825in}}%
\pgfpathlineto{\pgfqpoint{6.564668in}{4.288558in}}%
\pgfpathlineto{\pgfqpoint{6.559834in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{6.552158in}{4.411402in}}%
\pgfpathlineto{\pgfqpoint{6.540832in}{4.472068in}}%
\pgfpathlineto{\pgfqpoint{6.524707in}{4.531576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.620022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.621045in}{3.918139in}}%
\pgfpathlineto{\pgfqpoint{6.621420in}{3.979946in}}%
\pgfpathlineto{\pgfqpoint{6.620999in}{4.041752in}}%
\pgfpathlineto{\pgfqpoint{6.619596in}{4.103542in}}%
\pgfpathlineto{\pgfqpoint{6.616988in}{4.165293in}}%
\pgfpathlineto{\pgfqpoint{6.612888in}{4.226956in}}%
\pgfpathlineto{\pgfqpoint{6.606946in}{4.288457in}}%
\pgfpathlineto{\pgfqpoint{6.598718in}{4.349673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.684522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.682542in}{3.918109in}}%
\pgfpathlineto{\pgfqpoint{6.679873in}{3.979852in}}%
\pgfpathlineto{\pgfqpoint{6.676368in}{4.041552in}}%
\pgfpathlineto{\pgfqpoint{6.671840in}{4.103183in}}%
\pgfpathlineto{\pgfqpoint{6.666068in}{4.164712in}}%
\pgfpathlineto{\pgfqpoint{6.658777in}{4.226078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{3.917948in}}%
\pgfpathlineto{\pgfqpoint{6.738388in}{3.979492in}}%
\pgfpathlineto{\pgfqpoint{6.731847in}{4.040945in}}%
\pgfpathlineto{\pgfqpoint{6.724258in}{4.102272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{6.735951in}{4.239232in}}%
\pgfpathlineto{\pgfqpoint{6.720961in}{4.299164in}}%
\pgfpathlineto{\pgfqpoint{6.703673in}{4.358469in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{4.416877in}}%
\pgfpathlineto{\pgfqpoint{6.660221in}{4.474012in}}%
\pgfpathlineto{\pgfqpoint{6.632788in}{4.529250in}}%
\pgfpathlineto{\pgfqpoint{6.600447in}{4.581637in}}%
\pgfpathlineto{\pgfqpoint{6.563542in}{4.628152in}}%
\pgfpathlineto{\pgfqpoint{6.526585in}{4.663304in}}%
\pgfpathlineto{\pgfqpoint{6.490499in}{4.688023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{6.712534in}{4.551130in}}%
\pgfpathlineto{\pgfqpoint{6.672195in}{4.597820in}}%
\pgfpathlineto{\pgfqpoint{6.627461in}{4.640269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{6.705267in}{4.609265in}}%
\pgfpathlineto{\pgfqpoint{6.657878in}{4.648592in}}%
\pgfpathlineto{\pgfqpoint{6.607197in}{4.682038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{6.691913in}{4.717984in}}%
\pgfpathlineto{\pgfqpoint{6.633137in}{4.736114in}}%
\pgfpathlineto{\pgfqpoint{6.573447in}{4.747868in}}%
\pgfpathlineto{\pgfqpoint{6.519815in}{4.751954in}}%
\pgfpathlineto{\pgfqpoint{6.472304in}{4.749496in}}%
\pgfpathlineto{\pgfqpoint{6.430427in}{4.741543in}}%
\pgfpathlineto{\pgfqpoint{6.393883in}{4.728866in}}%
\pgfpathlineto{\pgfqpoint{6.393883in}{4.728866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{6.687376in}{4.821506in}}%
\pgfpathlineto{\pgfqpoint{6.625939in}{4.815791in}}%
\pgfpathlineto{\pgfqpoint{6.565145in}{4.805902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{6.691576in}{4.930243in}}%
\pgfpathlineto{\pgfqpoint{6.634851in}{4.905965in}}%
\pgfpathlineto{\pgfqpoint{6.579081in}{4.879640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{6.694879in}{4.987618in}}%
\pgfpathlineto{\pgfqpoint{6.641441in}{4.956706in}}%
\pgfpathlineto{\pgfqpoint{6.588921in}{4.924374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{6.701478in}{5.106884in}}%
\pgfpathlineto{\pgfqpoint{6.654493in}{5.066785in}}%
\pgfpathlineto{\pgfqpoint{6.608188in}{5.025925in}}%
\pgfpathlineto{\pgfqpoint{6.562717in}{4.984167in}}%
\pgfpathlineto{\pgfqpoint{6.518286in}{4.941345in}}%
\pgfpathlineto{\pgfqpoint{6.475180in}{4.897255in}}%
\pgfpathlineto{\pgfqpoint{6.433825in}{4.851629in}}%
\pgfpathlineto{\pgfqpoint{6.394916in}{4.804068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{6.704421in}{5.168050in}}%
\pgfpathlineto{\pgfqpoint{6.660300in}{5.124774in}}%
\pgfpathlineto{\pgfqpoint{6.616754in}{5.080922in}}%
\pgfpathlineto{\pgfqpoint{6.573903in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{6.531902in}{4.991056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{6.707120in}{5.229915in}}%
\pgfpathlineto{\pgfqpoint{6.665628in}{5.184126in}}%
\pgfpathlineto{\pgfqpoint{6.624626in}{5.137908in}}%
\pgfpathlineto{\pgfqpoint{6.584215in}{5.091189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.709548in}{5.292278in}}%
\pgfpathlineto{\pgfqpoint{6.670421in}{5.244447in}}%
\pgfpathlineto{\pgfqpoint{6.631706in}{5.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.620022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.587810in}{5.287098in}}%
\pgfpathlineto{\pgfqpoint{6.555970in}{5.234151in}}%
\pgfpathlineto{\pgfqpoint{6.524577in}{5.180937in}}%
\pgfpathlineto{\pgfqpoint{6.493735in}{5.127397in}}%
\pgfpathlineto{\pgfqpoint{6.463593in}{5.073479in}}%
\pgfpathlineto{\pgfqpoint{6.434344in}{5.019091in}}%
\pgfpathlineto{\pgfqpoint{6.406244in}{4.964101in}}%
\pgfpathlineto{\pgfqpoint{6.379696in}{4.908402in}}%
\pgfpathlineto{\pgfqpoint{6.355321in}{4.851726in}}%
\pgfpathlineto{\pgfqpoint{6.334415in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{6.334415in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{6.322218in}{4.748745in}}%
\pgfpathlineto{\pgfqpoint{6.322218in}{4.748745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.491022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.467025in}{5.282890in}}%
\pgfpathlineto{\pgfqpoint{6.443416in}{5.225780in}}%
\pgfpathlineto{\pgfqpoint{6.420306in}{5.168470in}}%
\pgfpathlineto{\pgfqpoint{6.397850in}{5.110905in}}%
\pgfpathlineto{\pgfqpoint{6.376256in}{5.053022in}}%
\pgfpathlineto{\pgfqpoint{6.355801in}{4.994729in}}%
\pgfpathlineto{\pgfqpoint{6.336907in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{6.320241in}{4.876519in}}%
\pgfpathlineto{\pgfqpoint{6.306983in}{4.816310in}}%
\pgfpathlineto{\pgfqpoint{6.306983in}{4.816310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.426522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.406704in}{5.281304in}}%
\pgfpathlineto{\pgfqpoint{6.387302in}{5.222633in}}%
\pgfpathlineto{\pgfqpoint{6.368447in}{5.163791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.285616in}{5.279197in}}%
\pgfpathlineto{\pgfqpoint{6.274233in}{5.218453in}}%
\pgfpathlineto{\pgfqpoint{6.263546in}{5.157582in}}%
\pgfpathlineto{\pgfqpoint{6.253790in}{5.096564in}}%
\pgfpathlineto{\pgfqpoint{6.245279in}{5.035373in}}%
\pgfpathlineto{\pgfqpoint{6.238466in}{4.973982in}}%
\pgfpathlineto{\pgfqpoint{6.234024in}{4.912387in}}%
\pgfpathlineto{\pgfqpoint{6.233032in}{4.850675in}}%
\pgfpathlineto{\pgfqpoint{6.237476in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{6.237476in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{6.245071in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{6.245071in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{6.255142in}{4.718565in}}%
\pgfpathlineto{\pgfqpoint{6.255142in}{4.718565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.168522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.163449in}{5.278243in}}%
\pgfpathlineto{\pgfqpoint{6.159048in}{5.216600in}}%
\pgfpathlineto{\pgfqpoint{6.155525in}{5.154903in}}%
\pgfpathlineto{\pgfqpoint{6.153152in}{5.093155in}}%
\pgfpathlineto{\pgfqpoint{6.152292in}{5.031373in}}%
\pgfpathlineto{\pgfqpoint{6.153452in}{4.969609in}}%
\pgfpathlineto{\pgfqpoint{6.157363in}{4.907978in}}%
\pgfpathlineto{\pgfqpoint{6.165151in}{4.846767in}}%
\pgfpathlineto{\pgfqpoint{6.178709in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{6.178709in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{6.193175in}{4.745850in}}%
\pgfpathlineto{\pgfqpoint{6.193175in}{4.745850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.104022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.101907in}{5.278067in}}%
\pgfpathlineto{\pgfqpoint{6.100541in}{5.216276in}}%
\pgfpathlineto{\pgfqpoint{6.100137in}{5.154473in}}%
\pgfpathlineto{\pgfqpoint{6.100979in}{5.092678in}}%
\pgfpathlineto{\pgfqpoint{6.103434in}{5.030932in}}%
\pgfpathlineto{\pgfqpoint{6.108016in}{4.969322in}}%
\pgfpathlineto{\pgfqpoint{6.115444in}{4.908010in}}%
\pgfpathlineto{\pgfqpoint{6.126792in}{4.847346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.039522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.040085in}{5.278034in}}%
\pgfpathlineto{\pgfqpoint{6.041465in}{5.216244in}}%
\pgfpathlineto{\pgfqpoint{6.043880in}{5.154488in}}%
\pgfpathlineto{\pgfqpoint{6.047616in}{5.092800in}}%
\pgfpathlineto{\pgfqpoint{6.053041in}{5.031238in}}%
\pgfpathlineto{\pgfqpoint{6.060657in}{4.969923in}}%
\pgfpathlineto{\pgfqpoint{6.071152in}{4.909056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.975022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.978023in}{5.278104in}}%
\pgfpathlineto{\pgfqpoint{5.981899in}{5.216422in}}%
\pgfpathlineto{\pgfqpoint{5.986867in}{5.154821in}}%
\pgfpathlineto{\pgfqpoint{5.993209in}{5.093350in}}%
\pgfpathlineto{\pgfqpoint{6.001285in}{5.032084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.910522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.915767in}{5.278253in}}%
\pgfpathlineto{\pgfqpoint{5.921931in}{5.216753in}}%
\pgfpathlineto{\pgfqpoint{5.929227in}{5.155380in}}%
\pgfpathlineto{\pgfqpoint{5.937932in}{5.094197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.846022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.853365in}{5.278469in}}%
\pgfpathlineto{\pgfqpoint{5.861656in}{5.217223in}}%
\pgfpathlineto{\pgfqpoint{5.871104in}{5.156146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.781522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.790851in}{5.278737in}}%
\pgfpathlineto{\pgfqpoint{5.801146in}{5.217794in}}%
\pgfpathlineto{\pgfqpoint{5.812610in}{5.157063in}}%
\pgfpathlineto{\pgfqpoint{5.825490in}{5.096621in}}%
\pgfpathlineto{\pgfqpoint{5.840093in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{5.856810in}{4.977087in}}%
\pgfpathlineto{\pgfqpoint{5.876126in}{4.918409in}}%
\pgfpathlineto{\pgfqpoint{5.898660in}{4.860896in}}%
\pgfpathlineto{\pgfqpoint{5.925194in}{4.805158in}}%
\pgfpathlineto{\pgfqpoint{5.956705in}{4.752171in}}%
\pgfpathlineto{\pgfqpoint{5.993468in}{4.704476in}}%
\pgfpathlineto{\pgfqpoint{6.030678in}{4.668322in}}%
\pgfpathlineto{\pgfqpoint{6.067671in}{4.642291in}}%
\pgfpathlineto{\pgfqpoint{6.103913in}{4.624990in}}%
\pgfpathlineto{\pgfqpoint{6.138947in}{4.615118in}}%
\pgfpathlineto{\pgfqpoint{6.173269in}{4.611496in}}%
\pgfpathlineto{\pgfqpoint{6.206476in}{4.613478in}}%
\pgfpathlineto{\pgfqpoint{6.238223in}{4.620512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.652522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.665639in}{5.279438in}}%
\pgfpathlineto{\pgfqpoint{5.679721in}{5.219258in}}%
\pgfpathlineto{\pgfqpoint{5.694945in}{5.159358in}}%
\pgfpathlineto{\pgfqpoint{5.711533in}{5.099825in}}%
\pgfpathlineto{\pgfqpoint{5.729751in}{5.040774in}}%
\pgfpathlineto{\pgfqpoint{5.749916in}{4.982364in}}%
\pgfpathlineto{\pgfqpoint{5.772423in}{4.924828in}}%
\pgfpathlineto{\pgfqpoint{5.797743in}{4.868487in}}%
\pgfpathlineto{\pgfqpoint{5.826447in}{4.813804in}}%
\pgfpathlineto{\pgfqpoint{5.859211in}{4.761499in}}%
\pgfpathlineto{\pgfqpoint{5.896790in}{4.712643in}}%
\pgfpathlineto{\pgfqpoint{5.938318in}{4.670209in}}%
\pgfpathlineto{\pgfqpoint{5.979777in}{4.638015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.588022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.602986in}{5.279870in}}%
\pgfpathlineto{\pgfqpoint{5.618894in}{5.220146in}}%
\pgfpathlineto{\pgfqpoint{5.635917in}{5.160732in}}%
\pgfpathlineto{\pgfqpoint{5.654259in}{5.101715in}}%
\pgfpathlineto{\pgfqpoint{5.674165in}{5.043211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.459022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.477641in}{5.280901in}}%
\pgfpathlineto{\pgfqpoint{5.497144in}{5.222254in}}%
\pgfpathlineto{\pgfqpoint{5.517678in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{5.539419in}{5.106107in}}%
\pgfpathlineto{\pgfqpoint{5.562568in}{5.048809in}}%
\pgfpathlineto{\pgfqpoint{5.587361in}{4.992203in}}%
\pgfpathlineto{\pgfqpoint{5.614069in}{4.936480in}}%
\pgfpathlineto{\pgfqpoint{5.643010in}{4.881898in}}%
\pgfpathlineto{\pgfqpoint{5.674547in}{4.828790in}}%
\pgfpathlineto{\pgfqpoint{5.709086in}{4.777589in}}%
\pgfpathlineto{\pgfqpoint{5.747076in}{4.728904in}}%
\pgfpathlineto{\pgfqpoint{5.788982in}{4.683581in}}%
\pgfpathlineto{\pgfqpoint{5.835225in}{4.642747in}}%
\pgfpathlineto{\pgfqpoint{5.883074in}{4.609601in}}%
\pgfpathlineto{\pgfqpoint{5.930032in}{4.585242in}}%
\pgfpathlineto{\pgfqpoint{5.976125in}{4.568625in}}%
\pgfpathlineto{\pgfqpoint{6.021353in}{4.558934in}}%
\pgfpathlineto{\pgfqpoint{6.065707in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{4.557938in}}%
\pgfpathlineto{\pgfqpoint{6.151497in}{4.565749in}}%
\pgfpathlineto{\pgfqpoint{6.192494in}{4.578688in}}%
\pgfpathlineto{\pgfqpoint{6.231956in}{4.596661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.394522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.414957in}{5.281506in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{5.223479in}}%
\pgfpathlineto{\pgfqpoint{5.458497in}{5.165821in}}%
\pgfpathlineto{\pgfqpoint{5.481895in}{5.108618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.330022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.352265in}{5.282170in}}%
\pgfpathlineto{\pgfqpoint{5.375307in}{5.224821in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{5.167851in}}%
\pgfpathlineto{\pgfqpoint{5.424310in}{5.111345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.289558in}{5.282894in}}%
\pgfpathlineto{\pgfqpoint{5.314346in}{5.226278in}}%
\pgfpathlineto{\pgfqpoint{5.339998in}{5.170047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{5.292994in}{5.155473in}}%
\pgfpathlineto{\pgfqpoint{5.321437in}{5.100605in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{5.046327in}}%
\pgfpathlineto{\pgfqpoint{5.381803in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{5.414063in}{4.940047in}}%
\pgfpathlineto{\pgfqpoint{5.447954in}{4.888382in}}%
\pgfpathlineto{\pgfqpoint{5.483685in}{4.837981in}}%
\pgfpathlineto{\pgfqpoint{5.521488in}{4.789126in}}%
\pgfpathlineto{\pgfqpoint{5.561610in}{4.742169in}}%
\pgfpathlineto{\pgfqpoint{5.604300in}{4.697552in}}%
\pgfpathlineto{\pgfqpoint{5.649798in}{4.655835in}}%
\pgfpathlineto{\pgfqpoint{5.698308in}{4.617721in}}%
\pgfpathlineto{\pgfqpoint{5.749961in}{4.584074in}}%
\pgfpathlineto{\pgfqpoint{5.804794in}{4.555905in}}%
\pgfpathlineto{\pgfqpoint{5.859041in}{4.535376in}}%
\pgfpathlineto{\pgfqpoint{5.911781in}{4.522208in}}%
\pgfpathlineto{\pgfqpoint{5.963331in}{4.515687in}}%
\pgfpathlineto{\pgfqpoint{6.013650in}{4.515318in}}%
\pgfpathlineto{\pgfqpoint{6.062712in}{4.520675in}}%
\pgfpathlineto{\pgfqpoint{6.110608in}{4.531458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{5.299766in}{4.965896in}}%
\pgfpathlineto{\pgfqpoint{5.335313in}{4.915351in}}%
\pgfpathlineto{\pgfqpoint{5.372322in}{4.865866in}}%
\pgfpathlineto{\pgfqpoint{5.410961in}{4.817642in}}%
\pgfpathlineto{\pgfqpoint{5.451412in}{4.770929in}}%
\pgfpathlineto{\pgfqpoint{5.493860in}{4.726034in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{4.683328in}}%
\pgfpathlineto{\pgfqpoint{5.585526in}{4.643268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{5.305385in}{4.841125in}}%
\pgfpathlineto{\pgfqpoint{5.346679in}{4.795168in}}%
\pgfpathlineto{\pgfqpoint{5.389547in}{4.750685in}}%
\pgfpathlineto{\pgfqpoint{5.434138in}{4.707940in}}%
\pgfpathlineto{\pgfqpoint{5.480598in}{4.667251in}}%
\pgfpathlineto{\pgfqpoint{5.529073in}{4.629003in}}%
\pgfpathlineto{\pgfqpoint{5.579708in}{4.593667in}}%
\pgfpathlineto{\pgfqpoint{5.632600in}{4.561816in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{4.534141in}}%
\pgfpathlineto{\pgfqpoint{5.745052in}{4.511368in}}%
\pgfpathlineto{\pgfqpoint{5.804285in}{4.494325in}}%
\pgfpathlineto{\pgfqpoint{5.862817in}{4.483996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{5.308450in}{4.779387in}}%
\pgfpathlineto{\pgfqpoint{5.352814in}{4.736376in}}%
\pgfpathlineto{\pgfqpoint{5.398742in}{4.695051in}}%
\pgfpathlineto{\pgfqpoint{5.446361in}{4.655706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{5.311587in}{4.718162in}}%
\pgfpathlineto{\pgfqpoint{5.359044in}{4.678601in}}%
\pgfpathlineto{\pgfqpoint{5.408007in}{4.640916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{5.317710in}{4.597256in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{4.566044in}}%
\pgfpathlineto{\pgfqpoint{5.425537in}{4.536995in}}%
\pgfpathlineto{\pgfqpoint{5.481300in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{5.538341in}{4.486758in}}%
\pgfpathlineto{\pgfqpoint{5.596648in}{4.466459in}}%
\pgfpathlineto{\pgfqpoint{5.656148in}{4.450034in}}%
\pgfpathlineto{\pgfqpoint{5.716643in}{4.438039in}}%
\pgfpathlineto{\pgfqpoint{5.777907in}{4.431003in}}%
\pgfpathlineto{\pgfqpoint{5.839554in}{4.429370in}}%
\pgfpathlineto{\pgfqpoint{5.901038in}{4.433451in}}%
\pgfpathlineto{\pgfqpoint{5.961685in}{4.443322in}}%
\pgfpathlineto{\pgfqpoint{6.020390in}{4.458676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{4.478185in}}%
\pgfpathlineto{\pgfqpoint{5.380805in}{4.456936in}}%
\pgfpathlineto{\pgfqpoint{5.439554in}{4.437873in}}%
\pgfpathlineto{\pgfqpoint{5.499066in}{4.421341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{5.324706in}{4.419098in}}%
\pgfpathlineto{\pgfqpoint{5.384399in}{4.403193in}}%
\pgfpathlineto{\pgfqpoint{5.444606in}{4.389402in}}%
\pgfpathlineto{\pgfqpoint{5.505327in}{4.378059in}}%
\pgfpathlineto{\pgfqpoint{5.566496in}{4.369528in}}%
\pgfpathlineto{\pgfqpoint{5.627991in}{4.364196in}}%
\pgfpathlineto{\pgfqpoint{5.689665in}{4.362452in}}%
\pgfpathlineto{\pgfqpoint{5.751308in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{5.812639in}{4.371064in}}%
\pgfpathlineto{\pgfqpoint{5.873384in}{4.381911in}}%
\pgfpathlineto{\pgfqpoint{5.933105in}{4.397243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{5.326946in}{4.301167in}}%
\pgfpathlineto{\pgfqpoint{5.388526in}{4.296074in}}%
\pgfpathlineto{\pgfqpoint{5.450235in}{4.292815in}}%
\pgfpathlineto{\pgfqpoint{5.512017in}{4.291680in}}%
\pgfpathlineto{\pgfqpoint{5.573793in}{4.292964in}}%
\pgfpathlineto{\pgfqpoint{5.635440in}{4.296977in}}%
\pgfpathlineto{\pgfqpoint{5.696783in}{4.304003in}}%
\pgfpathlineto{\pgfqpoint{5.757627in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{5.817768in}{4.328022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{5.327302in}{4.242063in}}%
\pgfpathlineto{\pgfqpoint{5.389090in}{4.242211in}}%
\pgfpathlineto{\pgfqpoint{5.450849in}{4.244013in}}%
\pgfpathlineto{\pgfqpoint{5.512524in}{4.247730in}}%
\pgfpathlineto{\pgfqpoint{5.574029in}{4.253621in}}%
\pgfpathlineto{\pgfqpoint{5.635222in}{4.261951in}}%
\pgfpathlineto{\pgfqpoint{5.695963in}{4.272962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{5.327183in}{4.182729in}}%
\pgfpathlineto{\pgfqpoint{5.388745in}{4.187884in}}%
\pgfpathlineto{\pgfqpoint{5.450165in}{4.194507in}}%
\pgfpathlineto{\pgfqpoint{5.511384in}{4.202827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{5.326698in}{4.123104in}}%
\pgfpathlineto{\pgfqpoint{5.387693in}{4.132978in}}%
\pgfpathlineto{\pgfqpoint{5.448455in}{4.144137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{5.324796in}{4.002825in}}%
\pgfpathlineto{\pgfqpoint{5.383808in}{4.021143in}}%
\pgfpathlineto{\pgfqpoint{5.442517in}{4.040418in}}%
\pgfpathlineto{\pgfqpoint{5.500849in}{4.060785in}}%
\pgfpathlineto{\pgfqpoint{5.558732in}{4.082381in}}%
\pgfpathlineto{\pgfqpoint{5.616089in}{4.105337in}}%
\pgfpathlineto{\pgfqpoint{5.672820in}{4.129778in}}%
\pgfpathlineto{\pgfqpoint{5.728827in}{4.155815in}}%
\pgfpathlineto{\pgfqpoint{5.784016in}{4.183538in}}%
\pgfpathlineto{\pgfqpoint{5.838285in}{4.213017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{5.488110in}{4.962819in}}%
\pgfpathlineto{\pgfqpoint{5.518972in}{4.909286in}}%
\pgfpathlineto{\pgfqpoint{5.551867in}{4.856981in}}%
\pgfpathlineto{\pgfqpoint{5.587075in}{4.806218in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{4.757395in}}%
\pgfpathlineto{\pgfqpoint{5.665641in}{4.711021in}}%
\pgfpathlineto{\pgfqpoint{5.709640in}{4.667764in}}%
\pgfpathlineto{\pgfqpoint{5.757170in}{4.628483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{5.513383in}{4.536557in}}%
\pgfpathlineto{\pgfqpoint{5.569311in}{4.510384in}}%
\pgfpathlineto{\pgfqpoint{5.626786in}{4.487856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347302in}{4.054314in}}%
\pgfpathlineto{\pgfqpoint{6.362022in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{6.375911in}{4.174552in}}%
\pgfpathlineto{\pgfqpoint{6.388725in}{4.234997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310999in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{5.081838in}}%
\pgfpathlineto{\pgfqpoint{6.285263in}{5.021294in}}%
\pgfpathlineto{\pgfqpoint{6.274668in}{4.960438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{5.925569in}{4.957413in}}%
\pgfpathlineto{\pgfqpoint{5.943533in}{4.898312in}}%
\pgfpathlineto{\pgfqpoint{5.965196in}{4.840499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717022in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{5.742192in}{4.896415in}}%
\pgfpathlineto{\pgfqpoint{5.770274in}{4.841406in}}%
\pgfpathlineto{\pgfqpoint{5.801814in}{4.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{5.965106in}{4.336678in}}%
\pgfpathlineto{\pgfqpoint{6.018240in}{4.368084in}}%
\pgfpathlineto{\pgfqpoint{6.069713in}{4.401985in}}%
\pgfpathlineto{\pgfqpoint{6.119391in}{4.438376in}}%
\pgfpathlineto{\pgfqpoint{6.167074in}{4.477284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{6.064999in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{6.064999in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{6.089362in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{6.089362in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{6.114721in}{4.696038in}}%
\pgfpathlineto{\pgfqpoint{6.145380in}{4.669002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886111in}{4.192980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887373in}{4.193886in}}{\pgfqpoint{5.882327in}{4.190265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846754in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{5.882327in}{4.190265in}}%
\pgfpathlineto{\pgfqpoint{5.865539in}{4.158390in}}%
\pgfpathlineto{\pgfqpoint{5.846754in}{4.184571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473161in}{3.899254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.474519in}{3.900010in}}{\pgfqpoint{5.469093in}{3.896988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433103in}{3.895385in}}%
\pgfpathlineto{\pgfqpoint{5.469093in}{3.896988in}}%
\pgfpathlineto{\pgfqpoint{5.448782in}{3.867234in}}%
\pgfpathlineto{\pgfqpoint{5.433103in}{3.895385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849160in}{4.068784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.850324in}{4.069813in}}{\pgfqpoint{5.845670in}{4.065701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810856in}{4.056438in}}%
\pgfpathlineto{\pgfqpoint{5.845670in}{4.065701in}}%
\pgfpathlineto{\pgfqpoint{5.832192in}{4.032291in}}%
\pgfpathlineto{\pgfqpoint{5.810856in}{4.056438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867397in}{4.007419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.868472in}{4.008541in}}{\pgfqpoint{5.864175in}{4.004058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830247in}{3.991945in}}%
\pgfpathlineto{\pgfqpoint{5.864175in}{4.004058in}}%
\pgfpathlineto{\pgfqpoint{5.853508in}{3.969648in}}%
\pgfpathlineto{\pgfqpoint{5.830247in}{3.991945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841259in}{3.923106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.842289in}{3.924270in}}{\pgfqpoint{5.838174in}{3.919619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804758in}{3.906158in}}%
\pgfpathlineto{\pgfqpoint{5.838174in}{3.919619in}}%
\pgfpathlineto{\pgfqpoint{5.828893in}{3.884809in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{3.906158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098082in}{4.136007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.098917in}{4.137318in}}{\pgfqpoint{6.095579in}{4.132081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064673in}{4.113569in}}%
\pgfpathlineto{\pgfqpoint{6.095579in}{4.132081in}}%
\pgfpathlineto{\pgfqpoint{6.091845in}{4.096249in}}%
\pgfpathlineto{\pgfqpoint{6.064673in}{4.113569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137667in}{4.045592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.138369in}{4.046978in}}{\pgfqpoint{6.135564in}{4.041437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106637in}{4.019965in}}%
\pgfpathlineto{\pgfqpoint{6.135564in}{4.041437in}}%
\pgfpathlineto{\pgfqpoint{6.135386in}{4.005412in}}%
\pgfpathlineto{\pgfqpoint{6.106637in}{4.019965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305715in}{4.230501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306195in}{4.231979in}}{\pgfqpoint{6.304278in}{4.226071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279009in}{4.200394in}}%
\pgfpathlineto{\pgfqpoint{6.304278in}{4.226071in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{4.190450in}}%
\pgfpathlineto{\pgfqpoint{6.279009in}{4.200394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260825in}{3.941513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261302in}{3.942992in}}{\pgfqpoint{6.259395in}{3.937082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234165in}{3.911366in}}%
\pgfpathlineto{\pgfqpoint{6.259395in}{3.937082in}}%
\pgfpathlineto{\pgfqpoint{6.264830in}{3.901469in}}%
\pgfpathlineto{\pgfqpoint{6.234165in}{3.911366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435305in}{4.248012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.435509in}{4.249553in}}{\pgfqpoint{6.434697in}{4.243396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414513in}{4.213555in}}%
\pgfpathlineto{\pgfqpoint{6.434697in}{4.243396in}}%
\pgfpathlineto{\pgfqpoint{6.446459in}{4.209344in}}%
\pgfpathlineto{\pgfqpoint{6.414513in}{4.213555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522271in}{4.253514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.522293in}{4.255068in}}{\pgfqpoint{6.522205in}{4.248858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505639in}{4.216867in}}%
\pgfpathlineto{\pgfqpoint{6.522205in}{4.248858in}}%
\pgfpathlineto{\pgfqpoint{6.537858in}{4.216411in}}%
\pgfpathlineto{\pgfqpoint{6.505639in}{4.216867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567703in}{4.192823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.567683in}{4.194376in}}{\pgfqpoint{6.567764in}{4.188167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552075in}{4.155737in}}%
\pgfpathlineto{\pgfqpoint{6.567764in}{4.188167in}}%
\pgfpathlineto{\pgfqpoint{6.584294in}{4.156158in}}%
\pgfpathlineto{\pgfqpoint{6.552075in}{4.155737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620368in}{4.069539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.620333in}{4.071093in}}{\pgfqpoint{6.620474in}{4.064885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605098in}{4.032305in}}%
\pgfpathlineto{\pgfqpoint{6.620474in}{4.064885in}}%
\pgfpathlineto{\pgfqpoint{6.637312in}{4.033036in}}%
\pgfpathlineto{\pgfqpoint{6.605098in}{4.032305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678297in}{4.007599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678209in}{4.009150in}}{\pgfqpoint{6.678561in}{4.002950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664303in}{3.969866in}}%
\pgfpathlineto{\pgfqpoint{6.678561in}{4.002950in}}%
\pgfpathlineto{\pgfqpoint{6.696474in}{3.971694in}}%
\pgfpathlineto{\pgfqpoint{6.664303in}{3.969866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741512in}{3.945625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.741369in}{3.947172in}}{\pgfqpoint{6.741939in}{3.940989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728856in}{3.907423in}}%
\pgfpathlineto{\pgfqpoint{6.741939in}{3.940989in}}%
\pgfpathlineto{\pgfqpoint{6.760942in}{3.910382in}}%
\pgfpathlineto{\pgfqpoint{6.728856in}{3.907423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673094in}{4.442571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672506in}{4.444008in}}{\pgfqpoint{6.674860in}{4.438260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672160in}{4.402335in}}%
\pgfpathlineto{\pgfqpoint{6.674860in}{4.438260in}}%
\pgfpathlineto{\pgfqpoint{6.701979in}{4.414545in}}%
\pgfpathlineto{\pgfqpoint{6.672160in}{4.402335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694394in}{4.572127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693379in}{4.573301in}}{\pgfqpoint{6.697441in}{4.568600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706315in}{4.533684in}}%
\pgfpathlineto{\pgfqpoint{6.697441in}{4.568600in}}%
\pgfpathlineto{\pgfqpoint{6.730698in}{4.554750in}}%
\pgfpathlineto{\pgfqpoint{6.706315in}{4.533684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683909in}{4.626990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682741in}{4.627959in}}{\pgfqpoint{6.687547in}{4.623971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702054in}{4.590995in}}%
\pgfpathlineto{\pgfqpoint{6.687547in}{4.623971in}}%
\pgfpathlineto{\pgfqpoint{6.722631in}{4.615791in}}%
\pgfpathlineto{\pgfqpoint{6.702054in}{4.590995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605886in}{4.741480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.604589in}{4.741736in}}{\pgfqpoint{6.610910in}{4.740491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639412in}{4.718457in}}%
\pgfpathlineto{\pgfqpoint{6.610910in}{4.740491in}}%
\pgfpathlineto{\pgfqpoint{6.645638in}{4.750072in}}%
\pgfpathlineto{\pgfqpoint{6.639412in}{4.718457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659747in}{4.818936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.658202in}{4.818792in}}{\pgfqpoint{6.664388in}{4.819367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697964in}{4.806310in}}%
\pgfpathlineto{\pgfqpoint{6.664388in}{4.819367in}}%
\pgfpathlineto{\pgfqpoint{6.694980in}{4.838394in}}%
\pgfpathlineto{\pgfqpoint{6.697964in}{4.806310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666066in}{4.919325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.664639in}{4.918715in}}{\pgfqpoint{6.670351in}{4.921159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706313in}{4.919026in}}%
\pgfpathlineto{\pgfqpoint{6.670351in}{4.921159in}}%
\pgfpathlineto{\pgfqpoint{6.693635in}{4.948649in}}%
\pgfpathlineto{\pgfqpoint{6.706313in}{4.919026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670847in}{4.973717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669504in}{4.972939in}}{\pgfqpoint{6.674881in}{4.976050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710840in}{4.978238in}}%
\pgfpathlineto{\pgfqpoint{6.674881in}{4.976050in}}%
\pgfpathlineto{\pgfqpoint{6.694705in}{5.006130in}}%
\pgfpathlineto{\pgfqpoint{6.710840in}{4.978238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587739in}{5.007146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.586596in}{5.006096in}}{\pgfqpoint{6.591171in}{5.010298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625801in}{5.020226in}}%
\pgfpathlineto{\pgfqpoint{6.591171in}{5.010298in}}%
\pgfpathlineto{\pgfqpoint{6.604006in}{5.043959in}}%
\pgfpathlineto{\pgfqpoint{6.625801in}{5.020226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640717in}{5.105053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639622in}{5.103951in}}{\pgfqpoint{6.643998in}{5.108357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678134in}{5.119869in}}%
\pgfpathlineto{\pgfqpoint{6.643998in}{5.108357in}}%
\pgfpathlineto{\pgfqpoint{6.655270in}{5.142574in}}%
\pgfpathlineto{\pgfqpoint{6.678134in}{5.119869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688461in}{5.209323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.687418in}{5.208172in}}{\pgfqpoint{6.691588in}{5.212774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725163in}{5.225833in}}%
\pgfpathlineto{\pgfqpoint{6.691588in}{5.212774in}}%
\pgfpathlineto{\pgfqpoint{6.701286in}{5.247469in}}%
\pgfpathlineto{\pgfqpoint{6.725163in}{5.225833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691952in}{5.270768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.690968in}{5.269565in}}{\pgfqpoint{6.694901in}{5.274372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727773in}{5.289111in}}%
\pgfpathlineto{\pgfqpoint{6.694901in}{5.274372in}}%
\pgfpathlineto{\pgfqpoint{6.702833in}{5.309513in}}%
\pgfpathlineto{\pgfqpoint{6.727773in}{5.289111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450440in}{5.049021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.449704in}{5.047653in}}{\pgfqpoint{6.452646in}{5.053123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482097in}{5.073871in}}%
\pgfpathlineto{\pgfqpoint{6.452646in}{5.053123in}}%
\pgfpathlineto{\pgfqpoint{6.453718in}{5.089133in}}%
\pgfpathlineto{\pgfqpoint{6.482097in}{5.073871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388139in}{5.084875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387596in}{5.083419in}}{\pgfqpoint{6.389767in}{5.089238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416124in}{5.113797in}}%
\pgfpathlineto{\pgfqpoint{6.389767in}{5.089238in}}%
\pgfpathlineto{\pgfqpoint{6.385934in}{5.125059in}}%
\pgfpathlineto{\pgfqpoint{6.416124in}{5.113797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397979in}{5.254919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.397491in}{5.253444in}}{\pgfqpoint{6.399441in}{5.259340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424854in}{5.284874in}}%
\pgfpathlineto{\pgfqpoint{6.399441in}{5.259340in}}%
\pgfpathlineto{\pgfqpoint{6.394261in}{5.294991in}}%
\pgfpathlineto{\pgfqpoint{6.424854in}{5.284874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242215in}{5.007765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.242044in}{5.006222in}}{\pgfqpoint{6.242729in}{5.012395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262296in}{5.042643in}}%
\pgfpathlineto{\pgfqpoint{6.242729in}{5.012395in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{5.046197in}}%
\pgfpathlineto{\pgfqpoint{6.262296in}{5.042643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152765in}{5.065372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152744in}{5.063818in}}{\pgfqpoint{6.152830in}{5.070028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169389in}{5.102022in}}%
\pgfpathlineto{\pgfqpoint{6.152830in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{6.137170in}{5.102471in}}%
\pgfpathlineto{\pgfqpoint{6.169389in}{5.102022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100516in}{5.126684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.100537in}{5.125130in}}{\pgfqpoint{6.100452in}{5.131339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116123in}{5.163778in}}%
\pgfpathlineto{\pgfqpoint{6.100452in}{5.131339in}}%
\pgfpathlineto{\pgfqpoint{6.083904in}{5.163339in}}%
\pgfpathlineto{\pgfqpoint{6.116123in}{5.163778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045560in}{5.126746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.045654in}{5.125195in}}{\pgfqpoint{6.045279in}{5.131394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059413in}{5.164531in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{5.131394in}}%
\pgfpathlineto{\pgfqpoint{6.027249in}{5.162583in}}%
\pgfpathlineto{\pgfqpoint{6.059413in}{5.164531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984133in}{5.188719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.984258in}{5.187170in}}{\pgfqpoint{5.983759in}{5.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997227in}{5.226773in}}%
\pgfpathlineto{\pgfqpoint{5.983759in}{5.193360in}}%
\pgfpathlineto{\pgfqpoint{5.965109in}{5.224183in}}%
\pgfpathlineto{\pgfqpoint{5.997227in}{5.226773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918539in}{5.250596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918694in}{5.249049in}}{\pgfqpoint{5.918075in}{5.255228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930893in}{5.288896in}}%
\pgfpathlineto{\pgfqpoint{5.918075in}{5.255228in}}%
\pgfpathlineto{\pgfqpoint{5.898831in}{5.285683in}}%
\pgfpathlineto{\pgfqpoint{5.930893in}{5.288896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857093in}{5.250926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857302in}{5.249386in}}{\pgfqpoint{5.856469in}{5.255540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868111in}{5.289632in}}%
\pgfpathlineto{\pgfqpoint{5.856469in}{5.255540in}}%
\pgfpathlineto{\pgfqpoint{5.836180in}{5.285309in}}%
\pgfpathlineto{\pgfqpoint{5.868111in}{5.289632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886259in}{4.892545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.886826in}{4.891099in}}{\pgfqpoint{5.884560in}{4.896882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887806in}{4.932761in}}%
\pgfpathlineto{\pgfqpoint{5.884560in}{4.896882in}}%
\pgfpathlineto{\pgfqpoint{5.857805in}{4.921006in}}%
\pgfpathlineto{\pgfqpoint{5.887806in}{4.932761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760038in}{4.956490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.760604in}{4.955043in}}{\pgfqpoint{5.758341in}{4.960826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761607in}{4.996704in}}%
\pgfpathlineto{\pgfqpoint{5.758341in}{4.960826in}}%
\pgfpathlineto{\pgfqpoint{5.731599in}{4.984965in}}%
\pgfpathlineto{\pgfqpoint{5.761607in}{4.996704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626549in}{5.193427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626977in}{5.191933in}}{\pgfqpoint{5.625267in}{5.197903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631880in}{5.233316in}}%
\pgfpathlineto{\pgfqpoint{5.625267in}{5.197903in}}%
\pgfpathlineto{\pgfqpoint{5.600904in}{5.224441in}}%
\pgfpathlineto{\pgfqpoint{5.631880in}{5.233316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690080in}{4.805764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690948in}{4.804477in}}{\pgfqpoint{5.687475in}{4.809626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682812in}{4.845348in}}%
\pgfpathlineto{\pgfqpoint{5.687475in}{4.809626in}}%
\pgfpathlineto{\pgfqpoint{5.656099in}{4.827329in}}%
\pgfpathlineto{\pgfqpoint{5.682812in}{4.845348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424527in}{5.255411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.425062in}{5.253952in}}{\pgfqpoint{5.422924in}{5.259782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426955in}{5.295581in}}%
\pgfpathlineto{\pgfqpoint{5.422924in}{5.259782in}}%
\pgfpathlineto{\pgfqpoint{5.396703in}{5.284487in}}%
\pgfpathlineto{\pgfqpoint{5.426955in}{5.295581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362627in}{5.256380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.363206in}{5.254938in}}{\pgfqpoint{5.360891in}{5.260700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363828in}{5.296606in}}%
\pgfpathlineto{\pgfqpoint{5.360891in}{5.260700in}}%
\pgfpathlineto{\pgfqpoint{5.333929in}{5.284592in}}%
\pgfpathlineto{\pgfqpoint{5.363828in}{5.296606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300705in}{5.257433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.301329in}{5.256010in}}{\pgfqpoint{5.298838in}{5.261698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300673in}{5.297677in}}%
\pgfpathlineto{\pgfqpoint{5.298838in}{5.261698in}}%
\pgfpathlineto{\pgfqpoint{5.271156in}{5.284754in}}%
\pgfpathlineto{\pgfqpoint{5.300673in}{5.297677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580808in}{4.722105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581882in}{4.720983in}}{\pgfqpoint{5.577587in}{4.725471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566952in}{4.759891in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{4.725471in}}%
\pgfpathlineto{\pgfqpoint{5.543670in}{4.737614in}}%
\pgfpathlineto{\pgfqpoint{5.566952in}{4.759891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389698in}{4.844180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.390670in}{4.842967in}}{\pgfqpoint{5.386787in}{4.847813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379211in}{4.883033in}}%
\pgfpathlineto{\pgfqpoint{5.386787in}{4.847813in}}%
\pgfpathlineto{\pgfqpoint{5.354065in}{4.862885in}}%
\pgfpathlineto{\pgfqpoint{5.379211in}{4.883033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502397in}{4.650051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.503616in}{4.649089in}}{\pgfqpoint{5.498740in}{4.652936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483424in}{4.685544in}}%
\pgfpathlineto{\pgfqpoint{5.498740in}{4.652936in}}%
\pgfpathlineto{\pgfqpoint{5.463464in}{4.660248in}}%
\pgfpathlineto{\pgfqpoint{5.483424in}{4.685544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328401in}{4.760045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.329516in}{4.758963in}}{\pgfqpoint{5.325057in}{4.763286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313137in}{4.797282in}}%
\pgfpathlineto{\pgfqpoint{5.325057in}{4.763286in}}%
\pgfpathlineto{\pgfqpoint{5.290708in}{4.774148in}}%
\pgfpathlineto{\pgfqpoint{5.313137in}{4.797282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332929in}{4.700371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.334122in}{4.699376in}}{\pgfqpoint{5.329352in}{4.703353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314917in}{4.736360in}}%
\pgfpathlineto{\pgfqpoint{5.329352in}{4.703353in}}%
\pgfpathlineto{\pgfqpoint{5.294285in}{4.711610in}}%
\pgfpathlineto{\pgfqpoint{5.314917in}{4.736360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623406in}{4.459072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624902in}{4.458659in}}{\pgfqpoint{5.618914in}{4.460312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592141in}{4.484417in}}%
\pgfpathlineto{\pgfqpoint{5.618914in}{4.460312in}}%
\pgfpathlineto{\pgfqpoint{5.583566in}{4.453357in}}%
\pgfpathlineto{\pgfqpoint{5.592141in}{4.484417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348886in}{4.468629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.350345in}{4.468095in}}{\pgfqpoint{5.344513in}{4.470231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319799in}{4.496443in}}%
\pgfpathlineto{\pgfqpoint{5.344513in}{4.470231in}}%
\pgfpathlineto{\pgfqpoint{5.308715in}{4.466187in}}%
\pgfpathlineto{\pgfqpoint{5.319799in}{4.496443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594151in}{4.367130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595698in}{4.366996in}}{\pgfqpoint{5.589509in}{4.367533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558799in}{4.386367in}}%
\pgfpathlineto{\pgfqpoint{5.589509in}{4.367533in}}%
\pgfpathlineto{\pgfqpoint{5.556015in}{4.354265in}}%
\pgfpathlineto{\pgfqpoint{5.558799in}{4.386367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539798in}{4.292257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541351in}{4.292289in}}{\pgfqpoint{5.535142in}{4.292160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502592in}{4.307599in}}%
\pgfpathlineto{\pgfqpoint{5.535142in}{4.292160in}}%
\pgfpathlineto{\pgfqpoint{5.503262in}{4.275383in}}%
\pgfpathlineto{\pgfqpoint{5.502592in}{4.307599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478585in}{4.245685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.480136in}{4.245778in}}{\pgfqpoint{5.473937in}{4.245404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440804in}{4.259548in}}%
\pgfpathlineto{\pgfqpoint{5.473937in}{4.245404in}}%
\pgfpathlineto{\pgfqpoint{5.442742in}{4.227384in}}%
\pgfpathlineto{\pgfqpoint{5.440804in}{4.259548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354868in}{4.185047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356416in}{4.185177in}}{\pgfqpoint{5.350227in}{4.184659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316773in}{4.198025in}}%
\pgfpathlineto{\pgfqpoint{5.350227in}{4.184659in}}%
\pgfpathlineto{\pgfqpoint{5.319461in}{4.165915in}}%
\pgfpathlineto{\pgfqpoint{5.316773in}{4.198025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354128in}{4.127545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.355662in}{4.127793in}}{\pgfqpoint{5.349531in}{4.126800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315149in}{4.137555in}}%
\pgfpathlineto{\pgfqpoint{5.349531in}{4.126800in}}%
\pgfpathlineto{\pgfqpoint{5.320298in}{4.105747in}}%
\pgfpathlineto{\pgfqpoint{5.315149in}{4.137555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526879in}{4.070497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.528335in}{4.071040in}}{\pgfqpoint{5.522516in}{4.068869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486695in}{4.072700in}}%
\pgfpathlineto{\pgfqpoint{5.522516in}{4.068869in}}%
\pgfpathlineto{\pgfqpoint{5.497959in}{4.042511in}}%
\pgfpathlineto{\pgfqpoint{5.486695in}{4.072700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567700in}{4.834153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568586in}{4.832876in}}{\pgfqpoint{5.565046in}{4.837980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559921in}{4.873639in}}%
\pgfpathlineto{\pgfqpoint{5.565046in}{4.837980in}}%
\pgfpathlineto{\pgfqpoint{5.533444in}{4.855275in}}%
\pgfpathlineto{\pgfqpoint{5.559921in}{4.873639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538534in}{4.524787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539941in}{4.524129in}}{\pgfqpoint{5.534315in}{4.526761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511959in}{4.555011in}}%
\pgfpathlineto{\pgfqpoint{5.534315in}{4.526761in}}%
\pgfpathlineto{\pgfqpoint{5.498301in}{4.525826in}}%
\pgfpathlineto{\pgfqpoint{5.511959in}{4.555011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368268in}{4.141417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.368617in}{4.142931in}}{\pgfqpoint{6.367222in}{4.136880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344281in}{4.109103in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{4.136880in}}%
\pgfpathlineto{\pgfqpoint{6.375679in}{4.101861in}}%
\pgfpathlineto{\pgfqpoint{6.344281in}{4.109103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292009in}{5.054611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291701in}{5.053088in}}{\pgfqpoint{6.292933in}{5.059176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315119in}{5.087559in}}%
\pgfpathlineto{\pgfqpoint{6.292933in}{5.059176in}}%
\pgfpathlineto{\pgfqpoint{6.283538in}{5.093954in}}%
\pgfpathlineto{\pgfqpoint{6.315119in}{5.087559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933647in}{4.930835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934099in}{4.929349in}}{\pgfqpoint{5.932293in}{4.935291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938337in}{4.970806in}}%
\pgfpathlineto{\pgfqpoint{5.932293in}{4.935291in}}%
\pgfpathlineto{\pgfqpoint{5.907507in}{4.961435in}}%
\pgfpathlineto{\pgfqpoint{5.938337in}{4.970806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754821in}{4.871677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755527in}{4.870294in}}{\pgfqpoint{5.752703in}{4.875825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752402in}{4.911850in}}%
\pgfpathlineto{\pgfqpoint{5.752703in}{4.875825in}}%
\pgfpathlineto{\pgfqpoint{5.723703in}{4.897199in}}%
\pgfpathlineto{\pgfqpoint{5.752402in}{4.911850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041438in}{4.383362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.042707in}{4.384198in}}{\pgfqpoint{6.037492in}{4.380764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001721in}{4.376495in}}%
\pgfpathlineto{\pgfqpoint{6.037492in}{4.380764in}}%
\pgfpathlineto{\pgfqpoint{6.019444in}{4.349585in}}%
\pgfpathlineto{\pgfqpoint{6.001721in}{4.376495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064999in}{4.767712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.071090in}{4.757665in}}{\pgfqpoint{6.073156in}{4.754257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070230in}{4.790163in}}%
\pgfpathlineto{\pgfqpoint{6.073156in}{4.754257in}}%
\pgfpathlineto{\pgfqpoint{6.042675in}{4.773460in}}%
\pgfpathlineto{\pgfqpoint{6.070230in}{4.790163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265081in}{3.857359in}}%
\pgfpathlineto{\pgfqpoint{5.374918in}{3.904839in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{3.906440in}}%
\pgfpathlineto{\pgfqpoint{5.384551in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{5.375663in}{3.900313in}}%
\pgfpathlineto{\pgfqpoint{5.375801in}{3.902797in}}%
\pgfpathlineto{\pgfqpoint{5.265964in}{3.855316in}}%
\pgfpathlineto{\pgfqpoint{5.265081in}{3.857359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483096in}{3.857282in}}%
\pgfpathlineto{\pgfqpoint{5.571527in}{3.912365in}}%
\pgfpathlineto{\pgfqpoint{5.569406in}{3.913665in}}%
\pgfpathlineto{\pgfqpoint{5.580615in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{5.572935in}{3.907999in}}%
\pgfpathlineto{\pgfqpoint{5.572703in}{3.910476in}}%
\pgfpathlineto{\pgfqpoint{5.484272in}{3.855393in}}%
\pgfpathlineto{\pgfqpoint{5.483096in}{3.857282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701083in}{3.857148in}}%
\pgfpathlineto{\pgfqpoint{5.771418in}{3.923341in}}%
\pgfpathlineto{\pgfqpoint{5.769083in}{3.924199in}}%
\pgfpathlineto{\pgfqpoint{5.779473in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{5.773658in}{3.919337in}}%
\pgfpathlineto{\pgfqpoint{5.772944in}{3.921720in}}%
\pgfpathlineto{\pgfqpoint{5.702608in}{3.855528in}}%
\pgfpathlineto{\pgfqpoint{5.701083in}{3.857148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919089in}{3.856965in}}%
\pgfpathlineto{\pgfqpoint{5.974136in}{3.937611in}}%
\pgfpathlineto{\pgfqpoint{5.971671in}{3.937947in}}%
\pgfpathlineto{\pgfqpoint{5.980700in}{3.945254in}}%
\pgfpathlineto{\pgfqpoint{5.977184in}{3.934183in}}%
\pgfpathlineto{\pgfqpoint{5.975974in}{3.936356in}}%
\pgfpathlineto{\pgfqpoint{5.920927in}{3.855711in}}%
\pgfpathlineto{\pgfqpoint{5.919089in}{3.856965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137144in}{3.856770in}}%
\pgfpathlineto{\pgfqpoint{6.177834in}{3.953417in}}%
\pgfpathlineto{\pgfqpoint{6.175352in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{6.182745in}{3.962214in}}%
\pgfpathlineto{\pgfqpoint{6.181504in}{3.950665in}}%
\pgfpathlineto{\pgfqpoint{6.179885in}{3.952554in}}%
\pgfpathlineto{\pgfqpoint{6.139195in}{3.855906in}}%
\pgfpathlineto{\pgfqpoint{6.137144in}{3.856770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355246in}{3.856582in}}%
\pgfpathlineto{\pgfqpoint{6.380307in}{3.968035in}}%
\pgfpathlineto{\pgfqpoint{6.377892in}{3.967438in}}%
\pgfpathlineto{\pgfqpoint{6.383589in}{3.977561in}}%
\pgfpathlineto{\pgfqpoint{6.384405in}{3.965973in}}%
\pgfpathlineto{\pgfqpoint{6.382478in}{3.967547in}}%
\pgfpathlineto{\pgfqpoint{6.357417in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{6.355246in}{3.856582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573382in}{3.856399in}}%
\pgfpathlineto{\pgfqpoint{6.580221in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{6.577938in}{3.978563in}}%
\pgfpathlineto{\pgfqpoint{6.581888in}{3.989487in}}%
\pgfpathlineto{\pgfqpoint{6.584603in}{3.978193in}}%
\pgfpathlineto{\pgfqpoint{6.582443in}{3.979427in}}%
\pgfpathlineto{\pgfqpoint{6.575604in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{6.573382in}{3.856399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265322in}{4.075594in}}%
\pgfpathlineto{\pgfqpoint{5.369307in}{4.094613in}}%
\pgfpathlineto{\pgfqpoint{5.367813in}{4.096601in}}%
\pgfpathlineto{\pgfqpoint{5.379358in}{4.095320in}}%
\pgfpathlineto{\pgfqpoint{5.369014in}{4.090035in}}%
\pgfpathlineto{\pgfqpoint{5.369708in}{4.092424in}}%
\pgfpathlineto{\pgfqpoint{5.265723in}{4.073405in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{4.075594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483341in}{4.075558in}}%
\pgfpathlineto{\pgfqpoint{5.565553in}{4.102213in}}%
\pgfpathlineto{\pgfqpoint{5.563808in}{4.103986in}}%
\pgfpathlineto{\pgfqpoint{5.575421in}{4.104243in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{4.097636in}}%
\pgfpathlineto{\pgfqpoint{5.566239in}{4.100096in}}%
\pgfpathlineto{\pgfqpoint{5.484027in}{4.073441in}}%
\pgfpathlineto{\pgfqpoint{5.483341in}{4.075558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701284in}{4.075460in}}%
\pgfpathlineto{\pgfqpoint{5.765077in}{4.112821in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{4.114179in}}%
\pgfpathlineto{\pgfqpoint{5.774280in}{4.116922in}}%
\pgfpathlineto{\pgfqpoint{5.766366in}{4.108418in}}%
\pgfpathlineto{\pgfqpoint{5.766201in}{4.110901in}}%
\pgfpathlineto{\pgfqpoint{5.702408in}{4.073539in}}%
\pgfpathlineto{\pgfqpoint{5.701284in}{4.075460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919202in}{4.075267in}}%
\pgfpathlineto{\pgfqpoint{5.967796in}{4.126298in}}%
\pgfpathlineto{\pgfqpoint{5.965417in}{4.127027in}}%
\pgfpathlineto{\pgfqpoint{5.975507in}{4.132783in}}%
\pgfpathlineto{\pgfqpoint{5.970252in}{4.122423in}}%
\pgfpathlineto{\pgfqpoint{5.969407in}{4.124764in}}%
\pgfpathlineto{\pgfqpoint{5.920813in}{4.073732in}}%
\pgfpathlineto{\pgfqpoint{5.919202in}{4.075267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137184in}{4.075015in}}%
\pgfpathlineto{\pgfqpoint{6.171923in}{4.141387in}}%
\pgfpathlineto{\pgfqpoint{6.169435in}{4.141433in}}%
\pgfpathlineto{\pgfqpoint{6.177552in}{4.149743in}}%
\pgfpathlineto{\pgfqpoint{6.175350in}{4.138337in}}%
\pgfpathlineto{\pgfqpoint{6.173894in}{4.140355in}}%
\pgfpathlineto{\pgfqpoint{6.139155in}{4.073984in}}%
\pgfpathlineto{\pgfqpoint{6.137184in}{4.075015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355250in}{4.074763in}}%
\pgfpathlineto{\pgfqpoint{6.374945in}{4.155623in}}%
\pgfpathlineto{\pgfqpoint{6.372520in}{4.155069in}}%
\pgfpathlineto{\pgfqpoint{6.378396in}{4.165089in}}%
\pgfpathlineto{\pgfqpoint{6.379006in}{4.153489in}}%
\pgfpathlineto{\pgfqpoint{6.377107in}{4.155097in}}%
\pgfpathlineto{\pgfqpoint{6.357412in}{4.074236in}}%
\pgfpathlineto{\pgfqpoint{6.355250in}{4.074763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573381in}{4.074523in}}%
\pgfpathlineto{\pgfqpoint{6.575367in}{4.167028in}}%
\pgfpathlineto{\pgfqpoint{6.573118in}{4.165963in}}%
\pgfpathlineto{\pgfqpoint{6.576694in}{4.177015in}}%
\pgfpathlineto{\pgfqpoint{6.579793in}{4.165820in}}%
\pgfpathlineto{\pgfqpoint{6.577592in}{4.166980in}}%
\pgfpathlineto{\pgfqpoint{6.575605in}{4.074476in}}%
\pgfpathlineto{\pgfqpoint{6.573381in}{4.074523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265633in}{4.293768in}}%
\pgfpathlineto{\pgfqpoint{5.362125in}{4.284151in}}%
\pgfpathlineto{\pgfqpoint{5.361238in}{4.286476in}}%
\pgfpathlineto{\pgfqpoint{5.371979in}{4.282051in}}%
\pgfpathlineto{\pgfqpoint{5.360576in}{4.279833in}}%
\pgfpathlineto{\pgfqpoint{5.361904in}{4.281937in}}%
\pgfpathlineto{\pgfqpoint{5.265412in}{4.291554in}}%
\pgfpathlineto{\pgfqpoint{5.265633in}{4.293768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483706in}{4.293774in}}%
\pgfpathlineto{\pgfqpoint{5.558053in}{4.292287in}}%
\pgfpathlineto{\pgfqpoint{5.556985in}{4.294534in}}%
\pgfpathlineto{\pgfqpoint{5.568042in}{4.290974in}}%
\pgfpathlineto{\pgfqpoint{5.556851in}{4.287859in}}%
\pgfpathlineto{\pgfqpoint{5.558008in}{4.290062in}}%
\pgfpathlineto{\pgfqpoint{5.483662in}{4.291549in}}%
\pgfpathlineto{\pgfqpoint{5.483706in}{4.293774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701661in}{4.293758in}}%
\pgfpathlineto{\pgfqpoint{5.756842in}{4.303082in}}%
\pgfpathlineto{\pgfqpoint{5.755374in}{4.305090in}}%
\pgfpathlineto{\pgfqpoint{5.766901in}{4.303653in}}%
\pgfpathlineto{\pgfqpoint{5.756486in}{4.298508in}}%
\pgfpathlineto{\pgfqpoint{5.757212in}{4.300887in}}%
\pgfpathlineto{\pgfqpoint{5.702031in}{4.291564in}}%
\pgfpathlineto{\pgfqpoint{5.701661in}{4.293758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919465in}{4.293633in}}%
\pgfpathlineto{\pgfqpoint{5.958841in}{4.315606in}}%
\pgfpathlineto{\pgfqpoint{5.956785in}{4.317007in}}%
\pgfpathlineto{\pgfqpoint{5.968128in}{4.319514in}}%
\pgfpathlineto{\pgfqpoint{5.960038in}{4.311177in}}%
\pgfpathlineto{\pgfqpoint{5.959926in}{4.313663in}}%
\pgfpathlineto{\pgfqpoint{5.920550in}{4.291690in}}%
\pgfpathlineto{\pgfqpoint{5.919465in}{4.293633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137271in}{4.293318in}}%
\pgfpathlineto{\pgfqpoint{6.163368in}{4.329044in}}%
\pgfpathlineto{\pgfqpoint{6.160914in}{4.329458in}}%
\pgfpathlineto{\pgfqpoint{6.170173in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{6.166305in}{4.325520in}}%
\pgfpathlineto{\pgfqpoint{6.165165in}{4.327731in}}%
\pgfpathlineto{\pgfqpoint{6.139068in}{4.292005in}}%
\pgfpathlineto{\pgfqpoint{6.137271in}{4.293318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355251in}{4.292929in}}%
\pgfpathlineto{\pgfqpoint{6.367524in}{4.342370in}}%
\pgfpathlineto{\pgfqpoint{6.365097in}{4.341826in}}%
\pgfpathlineto{\pgfqpoint{6.371017in}{4.351820in}}%
\pgfpathlineto{\pgfqpoint{6.371576in}{4.340218in}}%
\pgfpathlineto{\pgfqpoint{6.369684in}{4.341834in}}%
\pgfpathlineto{\pgfqpoint{6.357411in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{6.355251in}{4.292929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573383in}{4.292580in}}%
\pgfpathlineto{\pgfqpoint{6.568933in}{4.353678in}}%
\pgfpathlineto{\pgfqpoint{6.566794in}{4.352407in}}%
\pgfpathlineto{\pgfqpoint{6.569315in}{4.363746in}}%
\pgfpathlineto{\pgfqpoint{6.573453in}{4.352892in}}%
\pgfpathlineto{\pgfqpoint{6.571152in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{6.575603in}{4.292742in}}%
\pgfpathlineto{\pgfqpoint{6.573383in}{4.292580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265970in}{4.511842in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{4.473153in}}%
\pgfpathlineto{\pgfqpoint{5.353904in}{4.475638in}}%
\pgfpathlineto{\pgfqpoint{5.362747in}{4.468107in}}%
\pgfpathlineto{\pgfqpoint{5.351218in}{4.469526in}}%
\pgfpathlineto{\pgfqpoint{5.353132in}{4.471116in}}%
\pgfpathlineto{\pgfqpoint{5.265075in}{4.509804in}}%
\pgfpathlineto{\pgfqpoint{5.265970in}{4.511842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484141in}{4.511838in}}%
\pgfpathlineto{\pgfqpoint{5.550135in}{4.482152in}}%
\pgfpathlineto{\pgfqpoint{5.550033in}{4.484638in}}%
\pgfpathlineto{\pgfqpoint{5.558811in}{4.477030in}}%
\pgfpathlineto{\pgfqpoint{5.547294in}{4.478550in}}%
\pgfpathlineto{\pgfqpoint{5.549222in}{4.480123in}}%
\pgfpathlineto{\pgfqpoint{5.483228in}{4.509808in}}%
\pgfpathlineto{\pgfqpoint{5.484141in}{4.511838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702240in}{4.511864in}}%
\pgfpathlineto{\pgfqpoint{5.748697in}{4.494292in}}%
\pgfpathlineto{\pgfqpoint{5.748444in}{4.496767in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{4.489708in}}%
\pgfpathlineto{\pgfqpoint{5.746082in}{4.490523in}}%
\pgfpathlineto{\pgfqpoint{5.747910in}{4.492210in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{4.509782in}}%
\pgfpathlineto{\pgfqpoint{5.702240in}{4.511864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920157in}{4.511926in}}%
\pgfpathlineto{\pgfqpoint{5.949122in}{4.508013in}}%
\pgfpathlineto{\pgfqpoint{5.948317in}{4.510367in}}%
\pgfpathlineto{\pgfqpoint{5.958896in}{4.505569in}}%
\pgfpathlineto{\pgfqpoint{5.947423in}{4.503751in}}%
\pgfpathlineto{\pgfqpoint{5.948824in}{4.505807in}}%
\pgfpathlineto{\pgfqpoint{5.919859in}{4.509720in}}%
\pgfpathlineto{\pgfqpoint{5.920157in}{4.511926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137661in}{4.511813in}}%
\pgfpathlineto{\pgfqpoint{6.151527in}{4.518941in}}%
\pgfpathlineto{\pgfqpoint{6.149520in}{4.520411in}}%
\pgfpathlineto{\pgfqpoint{6.160941in}{4.522529in}}%
\pgfpathlineto{\pgfqpoint{6.152572in}{4.514474in}}%
\pgfpathlineto{\pgfqpoint{6.152544in}{4.516962in}}%
\pgfpathlineto{\pgfqpoint{6.138678in}{4.509834in}}%
\pgfpathlineto{\pgfqpoint{6.137661in}{4.511813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355241in}{4.511043in}}%
\pgfpathlineto{\pgfqpoint{6.358716in}{4.528280in}}%
\pgfpathlineto{\pgfqpoint{6.356315in}{4.527629in}}%
\pgfpathlineto{\pgfqpoint{6.361786in}{4.537876in}}%
\pgfpathlineto{\pgfqpoint{6.362859in}{4.526310in}}%
\pgfpathlineto{\pgfqpoint{6.360897in}{4.527840in}}%
\pgfpathlineto{\pgfqpoint{6.357422in}{4.510603in}}%
\pgfpathlineto{\pgfqpoint{6.355241in}{4.511043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573449in}{4.510437in}}%
\pgfpathlineto{\pgfqpoint{6.562512in}{4.540024in}}%
\pgfpathlineto{\pgfqpoint{6.560811in}{4.538209in}}%
\pgfpathlineto{\pgfqpoint{6.560084in}{4.549802in}}%
\pgfpathlineto{\pgfqpoint{6.567072in}{4.540523in}}%
\pgfpathlineto{\pgfqpoint{6.564600in}{4.540795in}}%
\pgfpathlineto{\pgfqpoint{6.575537in}{4.511209in}}%
\pgfpathlineto{\pgfqpoint{6.573449in}{4.510437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266247in}{4.729829in}}%
\pgfpathlineto{\pgfqpoint{5.346006in}{4.661299in}}%
\pgfpathlineto{\pgfqpoint{5.346613in}{4.663712in}}%
\pgfpathlineto{\pgfqpoint{5.352876in}{4.653929in}}%
\pgfpathlineto{\pgfqpoint{5.342262in}{4.658648in}}%
\pgfpathlineto{\pgfqpoint{5.344556in}{4.659611in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{4.728141in}}%
\pgfpathlineto{\pgfqpoint{5.266247in}{4.729829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484476in}{4.729766in}}%
\pgfpathlineto{\pgfqpoint{5.542699in}{4.670761in}}%
\pgfpathlineto{\pgfqpoint{5.543501in}{4.673116in}}%
\pgfpathlineto{\pgfqpoint{5.548940in}{4.662852in}}%
\pgfpathlineto{\pgfqpoint{5.538749in}{4.668427in}}%
\pgfpathlineto{\pgfqpoint{5.541115in}{4.669198in}}%
\pgfpathlineto{\pgfqpoint{5.482892in}{4.728203in}}%
\pgfpathlineto{\pgfqpoint{5.484476in}{4.729766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702690in}{4.729710in}}%
\pgfpathlineto{\pgfqpoint{5.742114in}{4.683850in}}%
\pgfpathlineto{\pgfqpoint{5.743076in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{5.747798in}{4.675531in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{4.681792in}}%
\pgfpathlineto{\pgfqpoint{5.740427in}{4.682399in}}%
\pgfpathlineto{\pgfqpoint{5.701002in}{4.728260in}}%
\pgfpathlineto{\pgfqpoint{5.702690in}{4.729710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920888in}{4.729665in}}%
\pgfpathlineto{\pgfqpoint{5.943788in}{4.699999in}}%
\pgfpathlineto{\pgfqpoint{5.944869in}{4.702239in}}%
\pgfpathlineto{\pgfqpoint{5.949026in}{4.691392in}}%
\pgfpathlineto{\pgfqpoint{5.939585in}{4.698160in}}%
\pgfpathlineto{\pgfqpoint{5.942026in}{4.698639in}}%
\pgfpathlineto{\pgfqpoint{5.919127in}{4.728305in}}%
\pgfpathlineto{\pgfqpoint{5.920888in}{4.729665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139113in}{4.729575in}}%
\pgfpathlineto{\pgfqpoint{6.146705in}{4.717432in}}%
\pgfpathlineto{\pgfqpoint{6.148002in}{4.719555in}}%
\pgfpathlineto{\pgfqpoint{6.151070in}{4.708352in}}%
\pgfpathlineto{\pgfqpoint{6.142342in}{4.716016in}}%
\pgfpathlineto{\pgfqpoint{6.144818in}{4.716253in}}%
\pgfpathlineto{\pgfqpoint{6.137226in}{4.728395in}}%
\pgfpathlineto{\pgfqpoint{6.139113in}{4.729575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356860in}{4.728543in}}%
\pgfpathlineto{\pgfqpoint{6.356418in}{4.728015in}}%
\pgfpathlineto{\pgfqpoint{6.357917in}{4.727660in}}%
\pgfpathlineto{\pgfqpoint{6.351915in}{4.723699in}}%
\pgfpathlineto{\pgfqpoint{6.354745in}{4.730310in}}%
\pgfpathlineto{\pgfqpoint{6.355361in}{4.728898in}}%
\pgfpathlineto{\pgfqpoint{6.355803in}{4.729426in}}%
\pgfpathlineto{\pgfqpoint{6.356860in}{4.728543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574199in}{4.727912in}}%
\pgfpathlineto{\pgfqpoint{6.559578in}{4.731910in}}%
\pgfpathlineto{\pgfqpoint{6.560065in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{6.550213in}{4.735625in}}%
\pgfpathlineto{\pgfqpoint{6.561826in}{4.735909in}}%
\pgfpathlineto{\pgfqpoint{6.560165in}{4.734056in}}%
\pgfpathlineto{\pgfqpoint{6.574786in}{4.730058in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{4.727912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266420in}{4.947804in}}%
\pgfpathlineto{\pgfqpoint{5.338924in}{4.848829in}}%
\pgfpathlineto{\pgfqpoint{5.340062in}{4.851042in}}%
\pgfpathlineto{\pgfqpoint{5.343945in}{4.840094in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{4.847097in}}%
\pgfpathlineto{\pgfqpoint{5.337129in}{4.847514in}}%
\pgfpathlineto{\pgfqpoint{5.264625in}{4.946489in}}%
\pgfpathlineto{\pgfqpoint{5.266420in}{4.947804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484649in}{4.947700in}}%
\pgfpathlineto{\pgfqpoint{5.535988in}{4.858256in}}%
\pgfpathlineto{\pgfqpoint{5.537364in}{4.860328in}}%
\pgfpathlineto{\pgfqpoint{5.540008in}{4.849017in}}%
\pgfpathlineto{\pgfqpoint{5.531574in}{4.857005in}}%
\pgfpathlineto{\pgfqpoint{5.534058in}{4.857148in}}%
\pgfpathlineto{\pgfqpoint{5.482719in}{4.946593in}}%
\pgfpathlineto{\pgfqpoint{5.484649in}{4.947700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702867in}{4.947589in}}%
\pgfpathlineto{\pgfqpoint{5.735907in}{4.871326in}}%
\pgfpathlineto{\pgfqpoint{5.737506in}{4.873232in}}%
\pgfpathlineto{\pgfqpoint{5.738867in}{4.861696in}}%
\pgfpathlineto{\pgfqpoint{5.731381in}{4.870578in}}%
\pgfpathlineto{\pgfqpoint{5.733865in}{4.870442in}}%
\pgfpathlineto{\pgfqpoint{5.700825in}{4.946704in}}%
\pgfpathlineto{\pgfqpoint{5.702867in}{4.947589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921077in}{4.947455in}}%
\pgfpathlineto{\pgfqpoint{5.938386in}{4.887486in}}%
\pgfpathlineto{\pgfqpoint{5.940215in}{4.889172in}}%
\pgfpathlineto{\pgfqpoint{5.940094in}{4.877557in}}%
\pgfpathlineto{\pgfqpoint{5.933801in}{4.887321in}}%
\pgfpathlineto{\pgfqpoint{5.936248in}{4.886869in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{4.946838in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{4.947455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139279in}{4.947230in}}%
\pgfpathlineto{\pgfqpoint{6.142495in}{4.904586in}}%
\pgfpathlineto{\pgfqpoint{6.144630in}{4.905863in}}%
\pgfpathlineto{\pgfqpoint{6.142139in}{4.894517in}}%
\pgfpathlineto{\pgfqpoint{6.137973in}{4.905361in}}%
\pgfpathlineto{\pgfqpoint{6.140276in}{4.904418in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{4.947063in}}%
\pgfpathlineto{\pgfqpoint{6.139279in}{4.947230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357379in}{4.946772in}}%
\pgfpathlineto{\pgfqpoint{6.347406in}{4.918916in}}%
\pgfpathlineto{\pgfqpoint{6.349876in}{4.919213in}}%
\pgfpathlineto{\pgfqpoint{6.342983in}{4.909863in}}%
\pgfpathlineto{\pgfqpoint{6.343591in}{4.921464in}}%
\pgfpathlineto{\pgfqpoint{6.345311in}{4.919666in}}%
\pgfpathlineto{\pgfqpoint{6.355284in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{6.357379in}{4.946772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575168in}{4.946262in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{4.926982in}}%
\pgfpathlineto{\pgfqpoint{6.552150in}{4.925888in}}%
\pgfpathlineto{\pgfqpoint{6.541281in}{4.921789in}}%
\pgfpathlineto{\pgfqpoint{6.548099in}{4.931194in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{4.928750in}}%
\pgfpathlineto{\pgfqpoint{6.573818in}{4.948031in}}%
\pgfpathlineto{\pgfqpoint{6.575168in}{4.946262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266511in}{5.165819in}}%
\pgfpathlineto{\pgfqpoint{5.333395in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{5.334861in}{5.038402in}}%
\pgfpathlineto{\pgfqpoint{5.337004in}{5.026985in}}%
\pgfpathlineto{\pgfqpoint{5.328930in}{5.035337in}}%
\pgfpathlineto{\pgfqpoint{5.331418in}{5.035370in}}%
\pgfpathlineto{\pgfqpoint{5.264534in}{5.164798in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{5.165819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484724in}{5.165705in}}%
\pgfpathlineto{\pgfqpoint{5.530536in}{5.045660in}}%
\pgfpathlineto{\pgfqpoint{5.532218in}{5.047493in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{5.035908in}}%
\pgfpathlineto{\pgfqpoint{5.525981in}{5.045113in}}%
\pgfpathlineto{\pgfqpoint{5.528457in}{5.044867in}}%
\pgfpathlineto{\pgfqpoint{5.482645in}{5.164912in}}%
\pgfpathlineto{\pgfqpoint{5.484724in}{5.165705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702923in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{5.730504in}{5.058561in}}%
\pgfpathlineto{\pgfqpoint{5.732381in}{5.060194in}}%
\pgfpathlineto{\pgfqpoint{5.731926in}{5.048587in}}%
\pgfpathlineto{\pgfqpoint{5.725917in}{5.058528in}}%
\pgfpathlineto{\pgfqpoint{5.728349in}{5.058006in}}%
\pgfpathlineto{\pgfqpoint{5.700768in}{5.165031in}}%
\pgfpathlineto{\pgfqpoint{5.702923in}{5.165586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921111in}{5.165452in}}%
\pgfpathlineto{\pgfqpoint{5.932962in}{5.074521in}}%
\pgfpathlineto{\pgfqpoint{5.935025in}{5.075912in}}%
\pgfpathlineto{\pgfqpoint{5.933153in}{5.064448in}}%
\pgfpathlineto{\pgfqpoint{5.928405in}{5.075049in}}%
\pgfpathlineto{\pgfqpoint{5.930755in}{5.074234in}}%
\pgfpathlineto{\pgfqpoint{5.918904in}{5.165165in}}%
\pgfpathlineto{\pgfqpoint{5.921111in}{5.165452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139281in}{5.165269in}}%
\pgfpathlineto{\pgfqpoint{6.136664in}{5.091376in}}%
\pgfpathlineto{\pgfqpoint{6.138927in}{5.092409in}}%
\pgfpathlineto{\pgfqpoint{6.135198in}{5.081408in}}%
\pgfpathlineto{\pgfqpoint{6.132256in}{5.092645in}}%
\pgfpathlineto{\pgfqpoint{6.134440in}{5.091455in}}%
\pgfpathlineto{\pgfqpoint{6.137058in}{5.165348in}}%
\pgfpathlineto{\pgfqpoint{6.139281in}{5.165269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357398in}{5.164993in}}%
\pgfpathlineto{\pgfqpoint{6.339950in}{5.106041in}}%
\pgfpathlineto{\pgfqpoint{6.342400in}{5.106476in}}%
\pgfpathlineto{\pgfqpoint{6.336042in}{5.096754in}}%
\pgfpathlineto{\pgfqpoint{6.335999in}{5.108371in}}%
\pgfpathlineto{\pgfqpoint{6.337817in}{5.106672in}}%
\pgfpathlineto{\pgfqpoint{6.355264in}{5.165624in}}%
\pgfpathlineto{\pgfqpoint{6.357398in}{5.164993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575401in}{5.164665in}}%
\pgfpathlineto{\pgfqpoint{6.541040in}{5.116205in}}%
\pgfpathlineto{\pgfqpoint{6.543498in}{5.115826in}}%
\pgfpathlineto{\pgfqpoint{6.534340in}{5.108680in}}%
\pgfpathlineto{\pgfqpoint{6.538053in}{5.119687in}}%
\pgfpathlineto{\pgfqpoint{6.539224in}{5.117492in}}%
\pgfpathlineto{\pgfqpoint{6.573585in}{5.165952in}}%
\pgfpathlineto{\pgfqpoint{6.575401in}{5.164665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270467in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.357005in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{5.361950in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{5.361950in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{5.366895in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{5.366895in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{5.371840in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{5.371840in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{5.371840in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{5.376785in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{5.376785in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{3.903315in}}%
\pgfpathlineto{\pgfqpoint{5.381730in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{5.381730in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{5.381730in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{5.386675in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{5.386675in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{3.928040in}}%
\pgfpathlineto{\pgfqpoint{5.391620in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{5.391620in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{5.391620in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{5.396565in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{5.396565in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{5.401510in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{5.401510in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{5.401510in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{3.967600in}}%
\pgfpathlineto{\pgfqpoint{5.406455in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{5.406455in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{5.406455in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{3.982435in}}%
\pgfpathlineto{\pgfqpoint{5.411400in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{5.411400in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{5.411400in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{3.997270in}}%
\pgfpathlineto{\pgfqpoint{5.416345in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{5.416345in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{5.416345in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{4.012105in}}%
\pgfpathlineto{\pgfqpoint{5.421290in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{5.421290in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{5.421290in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{5.426235in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{5.426235in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{5.426235in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{5.431180in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{5.431180in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{5.431180in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{5.436125in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{5.436125in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{5.436125in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{5.436125in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{4.076390in}}%
\pgfpathlineto{\pgfqpoint{5.441070in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{5.441070in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{5.441070in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{5.446015in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{5.446015in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{5.446015in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{5.446015in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{4.111005in}}%
\pgfpathlineto{\pgfqpoint{5.450960in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{5.450960in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{5.450960in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{5.450960in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{4.130785in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{5.455905in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{4.155510in}}%
\pgfpathlineto{\pgfqpoint{5.460850in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{5.460850in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{5.460850in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{5.460850in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{4.204960in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{5.470740in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{4.234630in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{5.475685in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{4.269245in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{5.480630in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{4.308805in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{4.368145in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{5.490520in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{4.635175in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{5.495465in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{4.823085in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{4.921985in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{4.956600in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{5.515245in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{4.981325in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{5.006050in}}%
\pgfpathlineto{\pgfqpoint{5.525135in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{5.525135in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{5.525135in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{5.525135in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{5.530080in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{5.530080in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{5.530080in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{5.040665in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{5.070335in}}%
\pgfpathlineto{\pgfqpoint{5.544915in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{5.544915in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{5.544915in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{5.085170in}}%
\pgfpathlineto{\pgfqpoint{5.549860in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{5.549860in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{5.549860in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{5.119785in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{5.569640in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{5.139565in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{5.159345in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{5.169235in}}%
\pgfpathlineto{\pgfqpoint{5.589420in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{5.599310in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{5.732825in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{5.742715in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{5.757550in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{5.831725in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{6.004800in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{3.856338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.501772in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.637760in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{6.578420in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.543805in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{6.519080in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.499300in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{3.856338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.264412in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.266885in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.276775in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.296555in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.301500in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.316335in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{6.336115in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{6.341060in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{6.355895in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{6.360840in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{6.365785in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{6.380620in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{6.390510in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{6.400400in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{6.405345in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{6.410290in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{6.415235in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{6.425125in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{6.425125in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{6.435015in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{6.444905in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{6.143260in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{6.153150in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{6.163040in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{6.172930in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{6.187765in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{6.192710in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{6.202600in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{6.207545in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{6.212490in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{6.217435in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{6.227325in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{6.232270in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{6.242160in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{6.252050in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{6.261940in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{5.174180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007272in,y=5.367198in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359295in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{3.928358in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{3.981392in}}%
\pgfpathlineto{\pgfqpoint{5.426650in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{4.092376in}}%
\pgfpathlineto{\pgfqpoint{5.454998in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{5.466376in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{5.475410in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{5.482233in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{5.487420in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{5.490994in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{5.492678in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{5.496506in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{5.500660in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{5.513550in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{5.003591in}}%
\pgfpathlineto{\pgfqpoint{5.533047in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{5.544292in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{5.557987in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{5.572142in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{5.589123in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{5.197451in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{5.241998in}}%
\pgfpathlineto{\pgfqpoint{5.668015in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{5.277054in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{5.291629in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{5.303470in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{5.313015in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{5.321927in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{5.328527in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{5.333850in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{5.337482in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{5.339455in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{5.339838in}}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.878076in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.877069in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.874304in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.870097in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.863621in}}%
\pgfpathlineto{\pgfqpoint{6.499090in}{3.856338in}}%
\pgfpathmoveto{\pgfqpoint{6.092277in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.096555in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{5.329287in}}%
\pgfpathlineto{\pgfqpoint{6.134544in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{6.136841in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{6.144040in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{5.243617in}}%
\pgfpathlineto{\pgfqpoint{6.200797in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{5.201349in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{5.188417in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{5.180604in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{5.179238in}}%
\pgfpathlineto{\pgfqpoint{6.265752in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{5.177839in}}%
\pgfpathlineto{\pgfqpoint{6.277860in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{5.175006in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{5.174000in}}%
\pgfpathlineto{\pgfqpoint{6.302745in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{5.176369in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{5.176938in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{5.180833in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{5.182020in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{5.191687in}}%
\pgfpathlineto{\pgfqpoint{6.355829in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{6.366547in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{5.207161in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{5.211662in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{5.218382in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{5.229181in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{5.233733in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{5.237609in}}%
\pgfpathlineto{\pgfqpoint{6.417792in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{6.423695in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{5.337288in}}%
\pgfpathlineto{\pgfqpoint{6.483577in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.483577in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329010in}{4.681405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407331in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{6.397782in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.392417in}{4.794603in}}{\pgfqpoint{6.390317in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388233in}{4.790263in}}{\pgfqpoint{6.388233in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.378199in}{4.793631in}}{\pgfqpoint{6.382921in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387643in}{4.802919in}}{\pgfqpoint{6.397886in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.425334in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{4.775454in}}{\pgfqpoint{6.433285in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{4.780714in}}{\pgfqpoint{6.444761in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{4.780714in}}{\pgfqpoint{6.462747in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{4.763145in}}{\pgfqpoint{6.469674in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{4.734499in}}{\pgfqpoint{6.462747in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{4.716912in}}{\pgfqpoint{6.444761in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{4.716912in}}{\pgfqpoint{6.433285in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{4.722190in}}{\pgfqpoint{6.425334in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459310in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{4.759829in}}{\pgfqpoint{6.454778in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{4.772364in}}{\pgfqpoint{6.442331in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{4.772364in}}{\pgfqpoint{6.429865in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{4.759829in}}{\pgfqpoint{6.425334in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{4.737815in}}{\pgfqpoint{6.429865in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{4.725280in}}{\pgfqpoint{6.442331in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{4.725280in}}{\pgfqpoint{6.454778in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{4.737815in}}{\pgfqpoint{6.459310in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{6.459310in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407331in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{6.397782in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.392417in}{4.794603in}}{\pgfqpoint{6.390317in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388233in}{4.790263in}}{\pgfqpoint{6.388233in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.378199in}{4.793631in}}{\pgfqpoint{6.382921in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387643in}{4.802919in}}{\pgfqpoint{6.397886in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.425334in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{4.775454in}}{\pgfqpoint{6.433285in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{4.780714in}}{\pgfqpoint{6.444761in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{4.780714in}}{\pgfqpoint{6.462747in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{4.763145in}}{\pgfqpoint{6.469674in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{4.734499in}}{\pgfqpoint{6.462747in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{4.716912in}}{\pgfqpoint{6.444761in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{4.716912in}}{\pgfqpoint{6.433285in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{4.722190in}}{\pgfqpoint{6.425334in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459310in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{4.759829in}}{\pgfqpoint{6.454778in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{4.772364in}}{\pgfqpoint{6.442331in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{4.772364in}}{\pgfqpoint{6.429865in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{4.759829in}}{\pgfqpoint{6.425334in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{4.737815in}}{\pgfqpoint{6.429865in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{4.725280in}}{\pgfqpoint{6.442331in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{4.725280in}}{\pgfqpoint{6.454778in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{4.737815in}}{\pgfqpoint{6.459310in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{6.459310in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007272in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{4.734088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419378in}{5.116939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.380807in,y=5.155510in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{4}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890923in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.977461in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.982406in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{6.982406in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.987351in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{6.987351in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.992296in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{6.992296in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{6.992296in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{6.997241in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{6.997241in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{3.903315in}}%
\pgfpathlineto{\pgfqpoint{7.002186in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{7.002186in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{7.002186in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{7.007131in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{7.007131in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{3.928040in}}%
\pgfpathlineto{\pgfqpoint{7.012076in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{7.012076in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{7.012076in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{7.017021in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{7.017021in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{7.021966in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{7.021966in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{7.021966in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{3.967600in}}%
\pgfpathlineto{\pgfqpoint{7.026911in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{7.026911in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{7.026911in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{3.982435in}}%
\pgfpathlineto{\pgfqpoint{7.031856in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{7.031856in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{7.031856in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{3.997270in}}%
\pgfpathlineto{\pgfqpoint{7.036801in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{7.036801in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{7.036801in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{4.012105in}}%
\pgfpathlineto{\pgfqpoint{7.041746in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{7.041746in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{7.041746in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{7.046691in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{7.046691in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{7.046691in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{7.051636in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{7.051636in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{7.051636in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{4.076390in}}%
\pgfpathlineto{\pgfqpoint{7.061526in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{7.061526in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{7.061526in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{7.066471in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{7.066471in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{7.066471in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{7.066471in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{4.111005in}}%
\pgfpathlineto{\pgfqpoint{7.071416in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{7.071416in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{7.071416in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{7.071416in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{4.130785in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{4.155510in}}%
\pgfpathlineto{\pgfqpoint{7.081306in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{7.081306in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{7.081306in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{7.081306in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{4.204960in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{4.234630in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{4.269245in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{4.308805in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{4.368145in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{4.635175in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{4.823085in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{4.921985in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{4.956600in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{4.981325in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{5.006050in}}%
\pgfpathlineto{\pgfqpoint{7.145591in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{7.145591in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{7.145591in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{7.145591in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{7.150536in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{7.150536in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{7.150536in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{5.040665in}}%
\pgfpathlineto{\pgfqpoint{7.155481in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{7.155481in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{7.155481in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{7.160426in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{7.160426in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{7.160426in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{5.070335in}}%
\pgfpathlineto{\pgfqpoint{7.165371in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{7.165371in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{7.165371in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{5.085170in}}%
\pgfpathlineto{\pgfqpoint{7.170316in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{7.170316in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{7.170316in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{5.119785in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{7.190096in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{5.139565in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{5.159345in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{5.169235in}}%
\pgfpathlineto{\pgfqpoint{7.209876in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{7.229656in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{7.234601in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{7.239546in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{7.249436in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{7.254381in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{7.259326in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{7.264271in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{7.274161in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{7.284051in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{7.288996in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{7.293941in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{7.303831in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{7.308776in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{7.323611in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{7.333501in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{7.343391in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{7.353281in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{7.363171in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{7.378006in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{7.392841in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{7.407676in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.427456in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.452181in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.486796in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.625256in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{3.856338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.122228in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.258216in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.164261in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{3.856338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.884868in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.887341in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.897231in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.917011in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.921956in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.936791in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.946681in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.956571in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{7.961516in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{7.976351in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{7.981296in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{7.986241in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{7.991186in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{8.001076in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{8.006021in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{8.010966in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{8.015911in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{8.020856in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{8.025801in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{8.030746in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{8.035691in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{8.040636in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{8.045581in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{8.045581in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{8.050526in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{8.055471in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{8.065361in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{8.075251in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{8.080196in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{8.090086in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{7.763716in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{7.773606in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{7.783496in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{7.793386in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{7.798331in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{7.808221in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{7.813166in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{7.823056in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{7.828001in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{7.832946in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{7.837891in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{7.847781in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{7.852726in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{7.862616in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.872506in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.882396in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{5.174180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627728in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627728in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.256853in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256853in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998603in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998603in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.598088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{5.339838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.227213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{4.227213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.968963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{4.968963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.942580in}{3.881153in}}%
\pgfpathlineto{\pgfqpoint{6.998906in}{3.906571in}}%
\pgfpathlineto{\pgfqpoint{7.054916in}{3.932677in}}%
\pgfpathlineto{\pgfqpoint{7.110554in}{3.959560in}}%
\pgfpathlineto{\pgfqpoint{7.165762in}{3.987317in}}%
\pgfpathlineto{\pgfqpoint{7.220471in}{4.016035in}}%
\pgfpathlineto{\pgfqpoint{7.274609in}{4.045798in}}%
\pgfpathlineto{\pgfqpoint{7.328118in}{4.076694in}}%
\pgfpathlineto{\pgfqpoint{7.380907in}{4.108790in}}%
\pgfpathlineto{\pgfqpoint{7.432889in}{4.142137in}}%
\pgfpathlineto{\pgfqpoint{7.484001in}{4.176789in}}%
\pgfpathlineto{\pgfqpoint{7.534181in}{4.212793in}}%
\pgfpathlineto{\pgfqpoint{7.583361in}{4.250191in}}%
\pgfpathlineto{\pgfqpoint{7.631437in}{4.288999in}}%
\pgfpathlineto{\pgfqpoint{7.678290in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{7.723802in}{4.370931in}}%
\pgfpathlineto{\pgfqpoint{7.767822in}{4.414159in}}%
\pgfpathlineto{\pgfqpoint{7.810130in}{4.459023in}}%
\pgfpathlineto{\pgfqpoint{7.850387in}{4.505707in}}%
\pgfpathlineto{\pgfqpoint{7.888023in}{4.554598in}}%
\pgfpathlineto{\pgfqpoint{7.921320in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{7.921320in}{4.605939in}}%
\pgfpathlineto{\pgfqpoint{7.937343in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{7.937343in}{4.635312in}}%
\pgfpathlineto{\pgfqpoint{7.944731in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{7.944731in}{4.651612in}}%
\pgfpathlineto{\pgfqpoint{7.949170in}{4.664651in}}%
\pgfpathlineto{\pgfqpoint{7.950786in}{4.673602in}}%
\pgfpathlineto{\pgfqpoint{7.950780in}{4.678052in}}%
\pgfpathlineto{\pgfqpoint{7.950241in}{4.680010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.014978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{3.885733in}}%
\pgfpathlineto{\pgfqpoint{7.123323in}{3.915798in}}%
\pgfpathlineto{\pgfqpoint{7.176884in}{3.946611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.208478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.257561in}{3.893882in}}%
\pgfpathlineto{\pgfqpoint{7.306178in}{3.932016in}}%
\pgfpathlineto{\pgfqpoint{7.354286in}{3.970783in}}%
\pgfpathlineto{\pgfqpoint{7.401841in}{4.010226in}}%
\pgfpathlineto{\pgfqpoint{7.448793in}{4.050385in}}%
\pgfpathlineto{\pgfqpoint{7.495095in}{4.091298in}}%
\pgfpathlineto{\pgfqpoint{7.540690in}{4.133000in}}%
\pgfpathlineto{\pgfqpoint{7.585515in}{4.175527in}}%
\pgfpathlineto{\pgfqpoint{7.629501in}{4.218914in}}%
\pgfpathlineto{\pgfqpoint{7.672569in}{4.263210in}}%
\pgfpathlineto{\pgfqpoint{7.714620in}{4.308471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.337478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.381631in}{3.899575in}}%
\pgfpathlineto{\pgfqpoint{7.425359in}{3.943239in}}%
\pgfpathlineto{\pgfqpoint{7.468624in}{3.987359in}}%
\pgfpathlineto{\pgfqpoint{7.511383in}{4.031967in}}%
\pgfpathlineto{\pgfqpoint{7.553587in}{4.077094in}}%
\pgfpathlineto{\pgfqpoint{7.595183in}{4.122779in}}%
\pgfpathlineto{\pgfqpoint{7.636109in}{4.169060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.401978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.443303in}{3.902291in}}%
\pgfpathlineto{\pgfqpoint{7.484245in}{3.948577in}}%
\pgfpathlineto{\pgfqpoint{7.524767in}{3.995225in}}%
\pgfpathlineto{\pgfqpoint{7.564824in}{4.042264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.530978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.566159in}{3.907145in}}%
\pgfpathlineto{\pgfqpoint{7.601062in}{3.958135in}}%
\pgfpathlineto{\pgfqpoint{7.635644in}{4.009345in}}%
\pgfpathlineto{\pgfqpoint{7.669849in}{4.060815in}}%
\pgfpathlineto{\pgfqpoint{7.703603in}{4.112578in}}%
\pgfpathlineto{\pgfqpoint{7.736812in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{7.769369in}{4.217180in}}%
\pgfpathlineto{\pgfqpoint{7.801143in}{4.270173in}}%
\pgfpathlineto{\pgfqpoint{7.831939in}{4.323724in}}%
\pgfpathlineto{\pgfqpoint{7.861503in}{4.377925in}}%
\pgfpathlineto{\pgfqpoint{7.889506in}{4.432970in}}%
\pgfpathlineto{\pgfqpoint{7.915354in}{4.488996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.659978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.688746in}{3.911034in}}%
\pgfpathlineto{\pgfqpoint{7.717300in}{3.965844in}}%
\pgfpathlineto{\pgfqpoint{7.745572in}{4.020798in}}%
\pgfpathlineto{\pgfqpoint{7.773480in}{4.075931in}}%
\pgfpathlineto{\pgfqpoint{7.800925in}{4.131302in}}%
\pgfpathlineto{\pgfqpoint{7.827772in}{4.186959in}}%
\pgfpathlineto{\pgfqpoint{7.853861in}{4.242963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.788978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.811374in}{3.913941in}}%
\pgfpathlineto{\pgfqpoint{7.833529in}{3.971635in}}%
\pgfpathlineto{\pgfqpoint{7.855356in}{4.029453in}}%
\pgfpathlineto{\pgfqpoint{7.876742in}{4.087433in}}%
\pgfpathlineto{\pgfqpoint{7.897546in}{4.145621in}}%
\pgfpathlineto{\pgfqpoint{7.917595in}{4.204069in}}%
\pgfpathlineto{\pgfqpoint{7.936665in}{4.262844in}}%
\pgfpathlineto{\pgfqpoint{7.954448in}{4.322008in}}%
\pgfpathlineto{\pgfqpoint{7.970542in}{4.381642in}}%
\pgfpathlineto{\pgfqpoint{7.984343in}{4.441830in}}%
\pgfpathlineto{\pgfqpoint{7.994883in}{4.502599in}}%
\pgfpathlineto{\pgfqpoint{8.000415in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{8.000415in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{7.999861in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{7.999861in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{7.995416in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{7.995416in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{7.988804in}{4.658726in}}%
\pgfpathlineto{\pgfqpoint{7.988804in}{4.658726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.853478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.872743in}{3.915062in}}%
\pgfpathlineto{\pgfqpoint{7.891727in}{3.973880in}}%
\pgfpathlineto{\pgfqpoint{7.910330in}{4.032817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.982478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.995589in}{3.916736in}}%
\pgfpathlineto{\pgfqpoint{8.008296in}{3.977218in}}%
\pgfpathlineto{\pgfqpoint{8.020484in}{4.037812in}}%
\pgfpathlineto{\pgfqpoint{8.031990in}{4.098536in}}%
\pgfpathlineto{\pgfqpoint{8.042620in}{4.159409in}}%
\pgfpathlineto{\pgfqpoint{8.052130in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{8.060205in}{4.281724in}}%
\pgfpathlineto{\pgfqpoint{8.066424in}{4.343201in}}%
\pgfpathlineto{\pgfqpoint{8.070197in}{4.404856in}}%
\pgfpathlineto{\pgfqpoint{8.070683in}{4.466594in}}%
\pgfpathlineto{\pgfqpoint{8.066556in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{8.066556in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{8.058225in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{8.058225in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{8.047014in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{8.047014in}{4.617057in}}%
\pgfpathlineto{\pgfqpoint{8.033707in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{8.033707in}{4.646262in}}%
\pgfpathlineto{\pgfqpoint{8.019529in}{4.666819in}}%
\pgfpathlineto{\pgfqpoint{8.019529in}{4.666819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.111478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.118525in}{3.917742in}}%
\pgfpathlineto{\pgfqpoint{8.125033in}{3.979201in}}%
\pgfpathlineto{\pgfqpoint{8.130866in}{4.040724in}}%
\pgfpathlineto{\pgfqpoint{8.135847in}{4.102320in}}%
\pgfpathlineto{\pgfqpoint{8.139762in}{4.163991in}}%
\pgfpathlineto{\pgfqpoint{8.142333in}{4.225730in}}%
\pgfpathlineto{\pgfqpoint{8.143209in}{4.287512in}}%
\pgfpathlineto{\pgfqpoint{8.141931in}{4.349275in}}%
\pgfpathlineto{\pgfqpoint{8.137884in}{4.410893in}}%
\pgfpathlineto{\pgfqpoint{8.130214in}{4.472124in}}%
\pgfpathlineto{\pgfqpoint{8.117666in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{8.117666in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{8.102287in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{8.102287in}{4.581269in}}%
\pgfpathlineto{\pgfqpoint{8.084982in}{4.619619in}}%
\pgfpathlineto{\pgfqpoint{8.084982in}{4.619619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.175978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.175978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.180005in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{8.183437in}{3.979718in}}%
\pgfpathlineto{\pgfqpoint{8.186129in}{4.041462in}}%
\pgfpathlineto{\pgfqpoint{8.187898in}{4.103238in}}%
\pgfpathlineto{\pgfqpoint{8.188522in}{4.165035in}}%
\pgfpathlineto{\pgfqpoint{8.187715in}{4.226825in}}%
\pgfpathlineto{\pgfqpoint{8.185123in}{4.288558in}}%
\pgfpathlineto{\pgfqpoint{8.180290in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{8.172614in}{4.411402in}}%
\pgfpathlineto{\pgfqpoint{8.161287in}{4.472068in}}%
\pgfpathlineto{\pgfqpoint{8.145163in}{4.531576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.240478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.241501in}{3.918139in}}%
\pgfpathlineto{\pgfqpoint{8.241876in}{3.979946in}}%
\pgfpathlineto{\pgfqpoint{8.241454in}{4.041752in}}%
\pgfpathlineto{\pgfqpoint{8.240052in}{4.103542in}}%
\pgfpathlineto{\pgfqpoint{8.237443in}{4.165293in}}%
\pgfpathlineto{\pgfqpoint{8.233344in}{4.226956in}}%
\pgfpathlineto{\pgfqpoint{8.227401in}{4.288457in}}%
\pgfpathlineto{\pgfqpoint{8.219174in}{4.349673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.304978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.304978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.302997in}{3.918109in}}%
\pgfpathlineto{\pgfqpoint{8.300329in}{3.979852in}}%
\pgfpathlineto{\pgfqpoint{8.296823in}{4.041552in}}%
\pgfpathlineto{\pgfqpoint{8.292295in}{4.103183in}}%
\pgfpathlineto{\pgfqpoint{8.286524in}{4.164712in}}%
\pgfpathlineto{\pgfqpoint{8.279232in}{4.226078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.364520in}{3.917948in}}%
\pgfpathlineto{\pgfqpoint{8.358844in}{3.979492in}}%
\pgfpathlineto{\pgfqpoint{8.352303in}{4.040945in}}%
\pgfpathlineto{\pgfqpoint{8.344714in}{4.102272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{8.356406in}{4.239232in}}%
\pgfpathlineto{\pgfqpoint{8.341417in}{4.299164in}}%
\pgfpathlineto{\pgfqpoint{8.324129in}{4.358469in}}%
\pgfpathlineto{\pgfqpoint{8.304071in}{4.416877in}}%
\pgfpathlineto{\pgfqpoint{8.280677in}{4.474012in}}%
\pgfpathlineto{\pgfqpoint{8.253244in}{4.529250in}}%
\pgfpathlineto{\pgfqpoint{8.220903in}{4.581637in}}%
\pgfpathlineto{\pgfqpoint{8.183998in}{4.628152in}}%
\pgfpathlineto{\pgfqpoint{8.147041in}{4.663304in}}%
\pgfpathlineto{\pgfqpoint{8.110955in}{4.688023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{8.332990in}{4.551130in}}%
\pgfpathlineto{\pgfqpoint{8.292651in}{4.597820in}}%
\pgfpathlineto{\pgfqpoint{8.247916in}{4.640269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{8.325722in}{4.609265in}}%
\pgfpathlineto{\pgfqpoint{8.278333in}{4.648592in}}%
\pgfpathlineto{\pgfqpoint{8.227653in}{4.682038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.694838in}}%
\pgfpathlineto{\pgfqpoint{8.312369in}{4.717984in}}%
\pgfpathlineto{\pgfqpoint{8.253592in}{4.736114in}}%
\pgfpathlineto{\pgfqpoint{8.193903in}{4.747868in}}%
\pgfpathlineto{\pgfqpoint{8.140271in}{4.751954in}}%
\pgfpathlineto{\pgfqpoint{8.092759in}{4.749496in}}%
\pgfpathlineto{\pgfqpoint{8.050883in}{4.741543in}}%
\pgfpathlineto{\pgfqpoint{8.014339in}{4.728866in}}%
\pgfpathlineto{\pgfqpoint{8.014339in}{4.728866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{8.307831in}{4.821506in}}%
\pgfpathlineto{\pgfqpoint{8.246395in}{4.815791in}}%
\pgfpathlineto{\pgfqpoint{8.185601in}{4.805902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{8.312031in}{4.930243in}}%
\pgfpathlineto{\pgfqpoint{8.255306in}{4.905965in}}%
\pgfpathlineto{\pgfqpoint{8.199537in}{4.879640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{8.315334in}{4.987618in}}%
\pgfpathlineto{\pgfqpoint{8.261897in}{4.956706in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{4.924374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.146338in}}%
\pgfpathlineto{\pgfqpoint{8.321934in}{5.106884in}}%
\pgfpathlineto{\pgfqpoint{8.274949in}{5.066785in}}%
\pgfpathlineto{\pgfqpoint{8.228644in}{5.025925in}}%
\pgfpathlineto{\pgfqpoint{8.183173in}{4.984167in}}%
\pgfpathlineto{\pgfqpoint{8.138741in}{4.941345in}}%
\pgfpathlineto{\pgfqpoint{8.095636in}{4.897255in}}%
\pgfpathlineto{\pgfqpoint{8.054280in}{4.851629in}}%
\pgfpathlineto{\pgfqpoint{8.015372in}{4.804068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{8.324877in}{5.168050in}}%
\pgfpathlineto{\pgfqpoint{8.280755in}{5.124774in}}%
\pgfpathlineto{\pgfqpoint{8.237210in}{5.080922in}}%
\pgfpathlineto{\pgfqpoint{8.194359in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{8.152358in}{4.991056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.275338in}}%
\pgfpathlineto{\pgfqpoint{8.327576in}{5.229915in}}%
\pgfpathlineto{\pgfqpoint{8.286084in}{5.184126in}}%
\pgfpathlineto{\pgfqpoint{8.245082in}{5.137908in}}%
\pgfpathlineto{\pgfqpoint{8.204671in}{5.091189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.330004in}{5.292278in}}%
\pgfpathlineto{\pgfqpoint{8.290876in}{5.244447in}}%
\pgfpathlineto{\pgfqpoint{8.252162in}{5.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.240478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.208266in}{5.287098in}}%
\pgfpathlineto{\pgfqpoint{8.176426in}{5.234151in}}%
\pgfpathlineto{\pgfqpoint{8.145033in}{5.180937in}}%
\pgfpathlineto{\pgfqpoint{8.114190in}{5.127397in}}%
\pgfpathlineto{\pgfqpoint{8.084049in}{5.073479in}}%
\pgfpathlineto{\pgfqpoint{8.054800in}{5.019091in}}%
\pgfpathlineto{\pgfqpoint{8.026700in}{4.964101in}}%
\pgfpathlineto{\pgfqpoint{8.000152in}{4.908402in}}%
\pgfpathlineto{\pgfqpoint{7.975777in}{4.851726in}}%
\pgfpathlineto{\pgfqpoint{7.954871in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{7.954871in}{4.793886in}}%
\pgfpathlineto{\pgfqpoint{7.942674in}{4.748745in}}%
\pgfpathlineto{\pgfqpoint{7.942674in}{4.748745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.111478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.087481in}{5.282890in}}%
\pgfpathlineto{\pgfqpoint{8.063871in}{5.225780in}}%
\pgfpathlineto{\pgfqpoint{8.040762in}{5.168470in}}%
\pgfpathlineto{\pgfqpoint{8.018305in}{5.110905in}}%
\pgfpathlineto{\pgfqpoint{7.996712in}{5.053022in}}%
\pgfpathlineto{\pgfqpoint{7.976257in}{4.994729in}}%
\pgfpathlineto{\pgfqpoint{7.957363in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{7.940697in}{4.876519in}}%
\pgfpathlineto{\pgfqpoint{7.927439in}{4.816310in}}%
\pgfpathlineto{\pgfqpoint{7.927439in}{4.816310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.046978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.027160in}{5.281304in}}%
\pgfpathlineto{\pgfqpoint{8.007758in}{5.222633in}}%
\pgfpathlineto{\pgfqpoint{7.988903in}{5.163791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.917978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.906072in}{5.279197in}}%
\pgfpathlineto{\pgfqpoint{7.894689in}{5.218453in}}%
\pgfpathlineto{\pgfqpoint{7.884002in}{5.157582in}}%
\pgfpathlineto{\pgfqpoint{7.874246in}{5.096564in}}%
\pgfpathlineto{\pgfqpoint{7.865735in}{5.035373in}}%
\pgfpathlineto{\pgfqpoint{7.858922in}{4.973982in}}%
\pgfpathlineto{\pgfqpoint{7.854480in}{4.912387in}}%
\pgfpathlineto{\pgfqpoint{7.853488in}{4.850675in}}%
\pgfpathlineto{\pgfqpoint{7.857932in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{7.857932in}{4.789262in}}%
\pgfpathlineto{\pgfqpoint{7.865526in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{7.865526in}{4.748613in}}%
\pgfpathlineto{\pgfqpoint{7.875598in}{4.718565in}}%
\pgfpathlineto{\pgfqpoint{7.875598in}{4.718565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.788978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.783904in}{5.278243in}}%
\pgfpathlineto{\pgfqpoint{7.779504in}{5.216600in}}%
\pgfpathlineto{\pgfqpoint{7.775981in}{5.154903in}}%
\pgfpathlineto{\pgfqpoint{7.773608in}{5.093155in}}%
\pgfpathlineto{\pgfqpoint{7.772747in}{5.031373in}}%
\pgfpathlineto{\pgfqpoint{7.773908in}{4.969609in}}%
\pgfpathlineto{\pgfqpoint{7.777819in}{4.907978in}}%
\pgfpathlineto{\pgfqpoint{7.785607in}{4.846767in}}%
\pgfpathlineto{\pgfqpoint{7.799165in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{7.799165in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{7.813631in}{4.745850in}}%
\pgfpathlineto{\pgfqpoint{7.813631in}{4.745850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.724478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.722362in}{5.278067in}}%
\pgfpathlineto{\pgfqpoint{7.720997in}{5.216276in}}%
\pgfpathlineto{\pgfqpoint{7.720593in}{5.154473in}}%
\pgfpathlineto{\pgfqpoint{7.721434in}{5.092678in}}%
\pgfpathlineto{\pgfqpoint{7.723890in}{5.030932in}}%
\pgfpathlineto{\pgfqpoint{7.728471in}{4.969322in}}%
\pgfpathlineto{\pgfqpoint{7.735900in}{4.908010in}}%
\pgfpathlineto{\pgfqpoint{7.747248in}{4.847346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.659978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{5.278034in}}%
\pgfpathlineto{\pgfqpoint{7.661921in}{5.216244in}}%
\pgfpathlineto{\pgfqpoint{7.664336in}{5.154488in}}%
\pgfpathlineto{\pgfqpoint{7.668072in}{5.092800in}}%
\pgfpathlineto{\pgfqpoint{7.673497in}{5.031238in}}%
\pgfpathlineto{\pgfqpoint{7.681113in}{4.969923in}}%
\pgfpathlineto{\pgfqpoint{7.691608in}{4.909056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.595478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.598479in}{5.278104in}}%
\pgfpathlineto{\pgfqpoint{7.602354in}{5.216422in}}%
\pgfpathlineto{\pgfqpoint{7.607322in}{5.154821in}}%
\pgfpathlineto{\pgfqpoint{7.613665in}{5.093350in}}%
\pgfpathlineto{\pgfqpoint{7.621741in}{5.032084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.530978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.536223in}{5.278253in}}%
\pgfpathlineto{\pgfqpoint{7.542387in}{5.216753in}}%
\pgfpathlineto{\pgfqpoint{7.549683in}{5.155380in}}%
\pgfpathlineto{\pgfqpoint{7.558388in}{5.094197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.466478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.473820in}{5.278469in}}%
\pgfpathlineto{\pgfqpoint{7.482112in}{5.217223in}}%
\pgfpathlineto{\pgfqpoint{7.491560in}{5.156146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.401978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.411307in}{5.278737in}}%
\pgfpathlineto{\pgfqpoint{7.421602in}{5.217794in}}%
\pgfpathlineto{\pgfqpoint{7.433066in}{5.157063in}}%
\pgfpathlineto{\pgfqpoint{7.445946in}{5.096621in}}%
\pgfpathlineto{\pgfqpoint{7.460549in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{7.477265in}{4.977087in}}%
\pgfpathlineto{\pgfqpoint{7.496582in}{4.918409in}}%
\pgfpathlineto{\pgfqpoint{7.519115in}{4.860896in}}%
\pgfpathlineto{\pgfqpoint{7.545650in}{4.805158in}}%
\pgfpathlineto{\pgfqpoint{7.577161in}{4.752171in}}%
\pgfpathlineto{\pgfqpoint{7.613924in}{4.704476in}}%
\pgfpathlineto{\pgfqpoint{7.651133in}{4.668322in}}%
\pgfpathlineto{\pgfqpoint{7.688127in}{4.642291in}}%
\pgfpathlineto{\pgfqpoint{7.724369in}{4.624990in}}%
\pgfpathlineto{\pgfqpoint{7.759403in}{4.615118in}}%
\pgfpathlineto{\pgfqpoint{7.793724in}{4.611496in}}%
\pgfpathlineto{\pgfqpoint{7.826932in}{4.613478in}}%
\pgfpathlineto{\pgfqpoint{7.858678in}{4.620512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.272978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.286095in}{5.279438in}}%
\pgfpathlineto{\pgfqpoint{7.300177in}{5.219258in}}%
\pgfpathlineto{\pgfqpoint{7.315401in}{5.159358in}}%
\pgfpathlineto{\pgfqpoint{7.331988in}{5.099825in}}%
\pgfpathlineto{\pgfqpoint{7.350206in}{5.040774in}}%
\pgfpathlineto{\pgfqpoint{7.370372in}{4.982364in}}%
\pgfpathlineto{\pgfqpoint{7.392879in}{4.924828in}}%
\pgfpathlineto{\pgfqpoint{7.418199in}{4.868487in}}%
\pgfpathlineto{\pgfqpoint{7.446903in}{4.813804in}}%
\pgfpathlineto{\pgfqpoint{7.479666in}{4.761499in}}%
\pgfpathlineto{\pgfqpoint{7.517246in}{4.712643in}}%
\pgfpathlineto{\pgfqpoint{7.558774in}{4.670209in}}%
\pgfpathlineto{\pgfqpoint{7.600233in}{4.638015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.208478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.223442in}{5.279870in}}%
\pgfpathlineto{\pgfqpoint{7.239350in}{5.220146in}}%
\pgfpathlineto{\pgfqpoint{7.256373in}{5.160732in}}%
\pgfpathlineto{\pgfqpoint{7.274715in}{5.101715in}}%
\pgfpathlineto{\pgfqpoint{7.294621in}{5.043211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.079478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.098096in}{5.280901in}}%
\pgfpathlineto{\pgfqpoint{7.117599in}{5.222254in}}%
\pgfpathlineto{\pgfqpoint{7.138134in}{5.163960in}}%
\pgfpathlineto{\pgfqpoint{7.159874in}{5.106107in}}%
\pgfpathlineto{\pgfqpoint{7.183024in}{5.048809in}}%
\pgfpathlineto{\pgfqpoint{7.207817in}{4.992203in}}%
\pgfpathlineto{\pgfqpoint{7.234525in}{4.936480in}}%
\pgfpathlineto{\pgfqpoint{7.263466in}{4.881898in}}%
\pgfpathlineto{\pgfqpoint{7.295003in}{4.828790in}}%
\pgfpathlineto{\pgfqpoint{7.329542in}{4.777589in}}%
\pgfpathlineto{\pgfqpoint{7.367532in}{4.728904in}}%
\pgfpathlineto{\pgfqpoint{7.409438in}{4.683581in}}%
\pgfpathlineto{\pgfqpoint{7.455681in}{4.642747in}}%
\pgfpathlineto{\pgfqpoint{7.503530in}{4.609601in}}%
\pgfpathlineto{\pgfqpoint{7.550488in}{4.585242in}}%
\pgfpathlineto{\pgfqpoint{7.596581in}{4.568625in}}%
\pgfpathlineto{\pgfqpoint{7.641808in}{4.558934in}}%
\pgfpathlineto{\pgfqpoint{7.686163in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{7.729650in}{4.557938in}}%
\pgfpathlineto{\pgfqpoint{7.771953in}{4.565749in}}%
\pgfpathlineto{\pgfqpoint{7.812950in}{4.578688in}}%
\pgfpathlineto{\pgfqpoint{7.852411in}{4.596661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.014978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.035413in}{5.281506in}}%
\pgfpathlineto{\pgfqpoint{7.056693in}{5.223479in}}%
\pgfpathlineto{\pgfqpoint{7.078952in}{5.165821in}}%
\pgfpathlineto{\pgfqpoint{7.102351in}{5.108618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.950478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.972720in}{5.282170in}}%
\pgfpathlineto{\pgfqpoint{6.995763in}{5.224821in}}%
\pgfpathlineto{\pgfqpoint{7.019729in}{5.167851in}}%
\pgfpathlineto{\pgfqpoint{7.044765in}{5.111345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.910014in}{5.282894in}}%
\pgfpathlineto{\pgfqpoint{6.934801in}{5.226278in}}%
\pgfpathlineto{\pgfqpoint{6.960454in}{5.170047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{6.913450in}{5.155473in}}%
\pgfpathlineto{\pgfqpoint{6.941893in}{5.100605in}}%
\pgfpathlineto{\pgfqpoint{6.971443in}{5.046327in}}%
\pgfpathlineto{\pgfqpoint{7.002259in}{4.992756in}}%
\pgfpathlineto{\pgfqpoint{7.034518in}{4.940047in}}%
\pgfpathlineto{\pgfqpoint{7.068410in}{4.888382in}}%
\pgfpathlineto{\pgfqpoint{7.104141in}{4.837981in}}%
\pgfpathlineto{\pgfqpoint{7.141944in}{4.789126in}}%
\pgfpathlineto{\pgfqpoint{7.182066in}{4.742169in}}%
\pgfpathlineto{\pgfqpoint{7.224756in}{4.697552in}}%
\pgfpathlineto{\pgfqpoint{7.270254in}{4.655835in}}%
\pgfpathlineto{\pgfqpoint{7.318764in}{4.617721in}}%
\pgfpathlineto{\pgfqpoint{7.370417in}{4.584074in}}%
\pgfpathlineto{\pgfqpoint{7.425249in}{4.555905in}}%
\pgfpathlineto{\pgfqpoint{7.479497in}{4.535376in}}%
\pgfpathlineto{\pgfqpoint{7.532237in}{4.522208in}}%
\pgfpathlineto{\pgfqpoint{7.583787in}{4.515687in}}%
\pgfpathlineto{\pgfqpoint{7.634106in}{4.515318in}}%
\pgfpathlineto{\pgfqpoint{7.683167in}{4.520675in}}%
\pgfpathlineto{\pgfqpoint{7.731064in}{4.531458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{6.920222in}{4.965896in}}%
\pgfpathlineto{\pgfqpoint{6.955769in}{4.915351in}}%
\pgfpathlineto{\pgfqpoint{6.992777in}{4.865866in}}%
\pgfpathlineto{\pgfqpoint{7.031417in}{4.817642in}}%
\pgfpathlineto{\pgfqpoint{7.071867in}{4.770929in}}%
\pgfpathlineto{\pgfqpoint{7.114315in}{4.726034in}}%
\pgfpathlineto{\pgfqpoint{7.158955in}{4.683328in}}%
\pgfpathlineto{\pgfqpoint{7.205982in}{4.643268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.888338in}}%
\pgfpathlineto{\pgfqpoint{6.925840in}{4.841125in}}%
\pgfpathlineto{\pgfqpoint{6.967135in}{4.795168in}}%
\pgfpathlineto{\pgfqpoint{7.010003in}{4.750685in}}%
\pgfpathlineto{\pgfqpoint{7.054593in}{4.707940in}}%
\pgfpathlineto{\pgfqpoint{7.101053in}{4.667251in}}%
\pgfpathlineto{\pgfqpoint{7.149529in}{4.629003in}}%
\pgfpathlineto{\pgfqpoint{7.200163in}{4.593667in}}%
\pgfpathlineto{\pgfqpoint{7.253056in}{4.561816in}}%
\pgfpathlineto{\pgfqpoint{7.308186in}{4.534141in}}%
\pgfpathlineto{\pgfqpoint{7.365508in}{4.511368in}}%
\pgfpathlineto{\pgfqpoint{7.424740in}{4.494325in}}%
\pgfpathlineto{\pgfqpoint{7.483272in}{4.483996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{6.928905in}{4.779387in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{4.736376in}}%
\pgfpathlineto{\pgfqpoint{7.019198in}{4.695051in}}%
\pgfpathlineto{\pgfqpoint{7.066817in}{4.655706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.759338in}}%
\pgfpathlineto{\pgfqpoint{6.932043in}{4.718162in}}%
\pgfpathlineto{\pgfqpoint{6.979499in}{4.678601in}}%
\pgfpathlineto{\pgfqpoint{7.028463in}{4.640916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.630338in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{4.597256in}}%
\pgfpathlineto{\pgfqpoint{6.991489in}{4.566044in}}%
\pgfpathlineto{\pgfqpoint{7.045993in}{4.536995in}}%
\pgfpathlineto{\pgfqpoint{7.101756in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{7.158797in}{4.486758in}}%
\pgfpathlineto{\pgfqpoint{7.217104in}{4.466459in}}%
\pgfpathlineto{\pgfqpoint{7.276603in}{4.450034in}}%
\pgfpathlineto{\pgfqpoint{7.337099in}{4.438039in}}%
\pgfpathlineto{\pgfqpoint{7.398363in}{4.431003in}}%
\pgfpathlineto{\pgfqpoint{7.460010in}{4.429370in}}%
\pgfpathlineto{\pgfqpoint{7.521494in}{4.433451in}}%
\pgfpathlineto{\pgfqpoint{7.582141in}{4.443322in}}%
\pgfpathlineto{\pgfqpoint{7.640846in}{4.458676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.501338in}}%
\pgfpathlineto{\pgfqpoint{6.943257in}{4.478185in}}%
\pgfpathlineto{\pgfqpoint{7.001261in}{4.456936in}}%
\pgfpathlineto{\pgfqpoint{7.060010in}{4.437873in}}%
\pgfpathlineto{\pgfqpoint{7.119522in}{4.421341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.436838in}}%
\pgfpathlineto{\pgfqpoint{6.945161in}{4.419098in}}%
\pgfpathlineto{\pgfqpoint{7.004855in}{4.403193in}}%
\pgfpathlineto{\pgfqpoint{7.065062in}{4.389402in}}%
\pgfpathlineto{\pgfqpoint{7.125783in}{4.378059in}}%
\pgfpathlineto{\pgfqpoint{7.186952in}{4.369528in}}%
\pgfpathlineto{\pgfqpoint{7.248447in}{4.364196in}}%
\pgfpathlineto{\pgfqpoint{7.310121in}{4.362452in}}%
\pgfpathlineto{\pgfqpoint{7.371763in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{7.433094in}{4.371064in}}%
\pgfpathlineto{\pgfqpoint{7.493839in}{4.381911in}}%
\pgfpathlineto{\pgfqpoint{7.553561in}{4.397243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{6.947401in}{4.301167in}}%
\pgfpathlineto{\pgfqpoint{7.008982in}{4.296074in}}%
\pgfpathlineto{\pgfqpoint{7.070691in}{4.292815in}}%
\pgfpathlineto{\pgfqpoint{7.132473in}{4.291680in}}%
\pgfpathlineto{\pgfqpoint{7.194249in}{4.292964in}}%
\pgfpathlineto{\pgfqpoint{7.255895in}{4.296977in}}%
\pgfpathlineto{\pgfqpoint{7.317239in}{4.304003in}}%
\pgfpathlineto{\pgfqpoint{7.378083in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{7.438224in}{4.328022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.243338in}}%
\pgfpathlineto{\pgfqpoint{6.947758in}{4.242063in}}%
\pgfpathlineto{\pgfqpoint{7.009546in}{4.242211in}}%
\pgfpathlineto{\pgfqpoint{7.071305in}{4.244013in}}%
\pgfpathlineto{\pgfqpoint{7.132980in}{4.247730in}}%
\pgfpathlineto{\pgfqpoint{7.194485in}{4.253621in}}%
\pgfpathlineto{\pgfqpoint{7.255678in}{4.261951in}}%
\pgfpathlineto{\pgfqpoint{7.316418in}{4.272962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{6.947639in}{4.182729in}}%
\pgfpathlineto{\pgfqpoint{7.009201in}{4.187884in}}%
\pgfpathlineto{\pgfqpoint{7.070621in}{4.194507in}}%
\pgfpathlineto{\pgfqpoint{7.131839in}{4.202827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{6.947154in}{4.123104in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{4.132978in}}%
\pgfpathlineto{\pgfqpoint{7.068911in}{4.144137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{6.945251in}{4.002825in}}%
\pgfpathlineto{\pgfqpoint{7.004264in}{4.021143in}}%
\pgfpathlineto{\pgfqpoint{7.062973in}{4.040418in}}%
\pgfpathlineto{\pgfqpoint{7.121305in}{4.060785in}}%
\pgfpathlineto{\pgfqpoint{7.179188in}{4.082381in}}%
\pgfpathlineto{\pgfqpoint{7.236545in}{4.105337in}}%
\pgfpathlineto{\pgfqpoint{7.293276in}{4.129778in}}%
\pgfpathlineto{\pgfqpoint{7.349283in}{4.155815in}}%
\pgfpathlineto{\pgfqpoint{7.404472in}{4.183538in}}%
\pgfpathlineto{\pgfqpoint{7.458741in}{4.213017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{7.108565in}{4.962819in}}%
\pgfpathlineto{\pgfqpoint{7.139427in}{4.909286in}}%
\pgfpathlineto{\pgfqpoint{7.172323in}{4.856981in}}%
\pgfpathlineto{\pgfqpoint{7.207530in}{4.806218in}}%
\pgfpathlineto{\pgfqpoint{7.245348in}{4.757395in}}%
\pgfpathlineto{\pgfqpoint{7.286096in}{4.711021in}}%
\pgfpathlineto{\pgfqpoint{7.330095in}{4.667764in}}%
\pgfpathlineto{\pgfqpoint{7.377626in}{4.628483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{7.133839in}{4.536557in}}%
\pgfpathlineto{\pgfqpoint{7.189767in}{4.510384in}}%
\pgfpathlineto{\pgfqpoint{7.247241in}{4.487856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.967758in}{4.054314in}}%
\pgfpathlineto{\pgfqpoint{7.982478in}{4.114338in}}%
\pgfpathlineto{\pgfqpoint{7.996367in}{4.174552in}}%
\pgfpathlineto{\pgfqpoint{8.009181in}{4.234997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.931455in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{7.917978in}{5.081838in}}%
\pgfpathlineto{\pgfqpoint{7.905718in}{5.021294in}}%
\pgfpathlineto{\pgfqpoint{7.895123in}{4.960438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{7.546024in}{4.957413in}}%
\pgfpathlineto{\pgfqpoint{7.563988in}{4.898312in}}%
\pgfpathlineto{\pgfqpoint{7.585652in}{4.840499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337478in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{7.362648in}{4.896415in}}%
\pgfpathlineto{\pgfqpoint{7.390730in}{4.841406in}}%
\pgfpathlineto{\pgfqpoint{7.422270in}{4.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{4.307838in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{4.336678in}}%
\pgfpathlineto{\pgfqpoint{7.638696in}{4.368084in}}%
\pgfpathlineto{\pgfqpoint{7.690169in}{4.401985in}}%
\pgfpathlineto{\pgfqpoint{7.739847in}{4.438376in}}%
\pgfpathlineto{\pgfqpoint{7.787530in}{4.477284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{4.823838in}}%
\pgfpathlineto{\pgfqpoint{7.685455in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{7.685455in}{4.767712in}}%
\pgfpathlineto{\pgfqpoint{7.709817in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{7.709817in}{4.727523in}}%
\pgfpathlineto{\pgfqpoint{7.735176in}{4.696038in}}%
\pgfpathlineto{\pgfqpoint{7.765836in}{4.669002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506567in}{4.192980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.507829in}{4.193886in}}{\pgfqpoint{7.502782in}{4.190265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467210in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{7.502782in}{4.190265in}}%
\pgfpathlineto{\pgfqpoint{7.485994in}{4.158390in}}%
\pgfpathlineto{\pgfqpoint{7.467210in}{4.184571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093617in}{3.899254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.094975in}{3.900010in}}{\pgfqpoint{7.089549in}{3.896988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053559in}{3.895385in}}%
\pgfpathlineto{\pgfqpoint{7.089549in}{3.896988in}}%
\pgfpathlineto{\pgfqpoint{7.069237in}{3.867234in}}%
\pgfpathlineto{\pgfqpoint{7.053559in}{3.895385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.469616in}{4.068784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.470780in}{4.069813in}}{\pgfqpoint{7.466126in}{4.065701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431312in}{4.056438in}}%
\pgfpathlineto{\pgfqpoint{7.466126in}{4.065701in}}%
\pgfpathlineto{\pgfqpoint{7.452648in}{4.032291in}}%
\pgfpathlineto{\pgfqpoint{7.431312in}{4.056438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.487853in}{4.007419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.488928in}{4.008541in}}{\pgfqpoint{7.484631in}{4.004058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450702in}{3.991945in}}%
\pgfpathlineto{\pgfqpoint{7.484631in}{4.004058in}}%
\pgfpathlineto{\pgfqpoint{7.473964in}{3.969648in}}%
\pgfpathlineto{\pgfqpoint{7.450702in}{3.991945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461715in}{3.923106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.462744in}{3.924270in}}{\pgfqpoint{7.458630in}{3.919619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425214in}{3.906158in}}%
\pgfpathlineto{\pgfqpoint{7.458630in}{3.919619in}}%
\pgfpathlineto{\pgfqpoint{7.449349in}{3.884809in}}%
\pgfpathlineto{\pgfqpoint{7.425214in}{3.906158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.718538in}{4.136007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.719373in}{4.137318in}}{\pgfqpoint{7.716034in}{4.132081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685129in}{4.113569in}}%
\pgfpathlineto{\pgfqpoint{7.716034in}{4.132081in}}%
\pgfpathlineto{\pgfqpoint{7.712300in}{4.096249in}}%
\pgfpathlineto{\pgfqpoint{7.685129in}{4.113569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758123in}{4.045592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.758824in}{4.046978in}}{\pgfqpoint{7.756020in}{4.041437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727093in}{4.019965in}}%
\pgfpathlineto{\pgfqpoint{7.756020in}{4.041437in}}%
\pgfpathlineto{\pgfqpoint{7.755842in}{4.005412in}}%
\pgfpathlineto{\pgfqpoint{7.727093in}{4.019965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926171in}{4.230501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.926651in}{4.231979in}}{\pgfqpoint{7.924734in}{4.226071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899465in}{4.200394in}}%
\pgfpathlineto{\pgfqpoint{7.924734in}{4.226071in}}%
\pgfpathlineto{\pgfqpoint{7.930114in}{4.190450in}}%
\pgfpathlineto{\pgfqpoint{7.899465in}{4.200394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881281in}{3.941513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.881758in}{3.942992in}}{\pgfqpoint{7.879851in}{3.937082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854621in}{3.911366in}}%
\pgfpathlineto{\pgfqpoint{7.879851in}{3.937082in}}%
\pgfpathlineto{\pgfqpoint{7.885286in}{3.901469in}}%
\pgfpathlineto{\pgfqpoint{7.854621in}{3.911366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055761in}{4.248012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055964in}{4.249553in}}{\pgfqpoint{8.055153in}{4.243396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034969in}{4.213555in}}%
\pgfpathlineto{\pgfqpoint{8.055153in}{4.243396in}}%
\pgfpathlineto{\pgfqpoint{8.066915in}{4.209344in}}%
\pgfpathlineto{\pgfqpoint{8.034969in}{4.213555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142727in}{4.253514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.142749in}{4.255068in}}{\pgfqpoint{8.142661in}{4.248858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126095in}{4.216867in}}%
\pgfpathlineto{\pgfqpoint{8.142661in}{4.248858in}}%
\pgfpathlineto{\pgfqpoint{8.158314in}{4.216411in}}%
\pgfpathlineto{\pgfqpoint{8.126095in}{4.216867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188159in}{4.192823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.188139in}{4.194376in}}{\pgfqpoint{8.188220in}{4.188167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172530in}{4.155737in}}%
\pgfpathlineto{\pgfqpoint{8.188220in}{4.188167in}}%
\pgfpathlineto{\pgfqpoint{8.204750in}{4.156158in}}%
\pgfpathlineto{\pgfqpoint{8.172530in}{4.155737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240824in}{4.069539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.240788in}{4.071093in}}{\pgfqpoint{8.240929in}{4.064885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225554in}{4.032305in}}%
\pgfpathlineto{\pgfqpoint{8.240929in}{4.064885in}}%
\pgfpathlineto{\pgfqpoint{8.257768in}{4.033036in}}%
\pgfpathlineto{\pgfqpoint{8.225554in}{4.032305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298752in}{4.007599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.298664in}{4.009150in}}{\pgfqpoint{8.299017in}{4.002950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.284759in}{3.969866in}}%
\pgfpathlineto{\pgfqpoint{8.299017in}{4.002950in}}%
\pgfpathlineto{\pgfqpoint{8.316930in}{3.971694in}}%
\pgfpathlineto{\pgfqpoint{8.284759in}{3.969866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361968in}{3.945625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361825in}{3.947172in}}{\pgfqpoint{8.362395in}{3.940989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.349311in}{3.907423in}}%
\pgfpathlineto{\pgfqpoint{8.362395in}{3.940989in}}%
\pgfpathlineto{\pgfqpoint{8.381397in}{3.910382in}}%
\pgfpathlineto{\pgfqpoint{8.349311in}{3.907423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293550in}{4.442571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.292962in}{4.444008in}}{\pgfqpoint{8.295316in}{4.438260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292616in}{4.402335in}}%
\pgfpathlineto{\pgfqpoint{8.295316in}{4.438260in}}%
\pgfpathlineto{\pgfqpoint{8.322435in}{4.414545in}}%
\pgfpathlineto{\pgfqpoint{8.292616in}{4.402335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314849in}{4.572127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.313835in}{4.573301in}}{\pgfqpoint{8.317897in}{4.568600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326771in}{4.533684in}}%
\pgfpathlineto{\pgfqpoint{8.317897in}{4.568600in}}%
\pgfpathlineto{\pgfqpoint{8.351153in}{4.554750in}}%
\pgfpathlineto{\pgfqpoint{8.326771in}{4.533684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.304365in}{4.626990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.303196in}{4.627959in}}{\pgfqpoint{8.308002in}{4.623971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.322510in}{4.590995in}}%
\pgfpathlineto{\pgfqpoint{8.308002in}{4.623971in}}%
\pgfpathlineto{\pgfqpoint{8.343087in}{4.615791in}}%
\pgfpathlineto{\pgfqpoint{8.322510in}{4.590995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226342in}{4.741480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.225045in}{4.741736in}}{\pgfqpoint{8.231366in}{4.740491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.259868in}{4.718457in}}%
\pgfpathlineto{\pgfqpoint{8.231366in}{4.740491in}}%
\pgfpathlineto{\pgfqpoint{8.266094in}{4.750072in}}%
\pgfpathlineto{\pgfqpoint{8.259868in}{4.718457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.280203in}{4.818936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.278658in}{4.818792in}}{\pgfqpoint{8.284844in}{4.819367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.318420in}{4.806310in}}%
\pgfpathlineto{\pgfqpoint{8.284844in}{4.819367in}}%
\pgfpathlineto{\pgfqpoint{8.315435in}{4.838394in}}%
\pgfpathlineto{\pgfqpoint{8.318420in}{4.806310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.286522in}{4.919325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.285095in}{4.918715in}}{\pgfqpoint{8.290807in}{4.921159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326769in}{4.919026in}}%
\pgfpathlineto{\pgfqpoint{8.290807in}{4.921159in}}%
\pgfpathlineto{\pgfqpoint{8.314091in}{4.948649in}}%
\pgfpathlineto{\pgfqpoint{8.326769in}{4.919026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291303in}{4.973717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.289959in}{4.972939in}}{\pgfqpoint{8.295336in}{4.976050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331295in}{4.978238in}}%
\pgfpathlineto{\pgfqpoint{8.295336in}{4.976050in}}%
\pgfpathlineto{\pgfqpoint{8.315161in}{5.006130in}}%
\pgfpathlineto{\pgfqpoint{8.331295in}{4.978238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208195in}{5.007146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.207052in}{5.006096in}}{\pgfqpoint{8.211627in}{5.010298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246257in}{5.020226in}}%
\pgfpathlineto{\pgfqpoint{8.211627in}{5.010298in}}%
\pgfpathlineto{\pgfqpoint{8.224462in}{5.043959in}}%
\pgfpathlineto{\pgfqpoint{8.246257in}{5.020226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261172in}{5.105053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.260077in}{5.103951in}}{\pgfqpoint{8.264453in}{5.108357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298590in}{5.119869in}}%
\pgfpathlineto{\pgfqpoint{8.264453in}{5.108357in}}%
\pgfpathlineto{\pgfqpoint{8.275726in}{5.142574in}}%
\pgfpathlineto{\pgfqpoint{8.298590in}{5.119869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308917in}{5.209323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.307873in}{5.208172in}}{\pgfqpoint{8.312043in}{5.212774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345619in}{5.225833in}}%
\pgfpathlineto{\pgfqpoint{8.312043in}{5.212774in}}%
\pgfpathlineto{\pgfqpoint{8.321741in}{5.247469in}}%
\pgfpathlineto{\pgfqpoint{8.345619in}{5.225833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312408in}{5.270768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.311424in}{5.269565in}}{\pgfqpoint{8.315356in}{5.274372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348229in}{5.289111in}}%
\pgfpathlineto{\pgfqpoint{8.315356in}{5.274372in}}%
\pgfpathlineto{\pgfqpoint{8.323288in}{5.309513in}}%
\pgfpathlineto{\pgfqpoint{8.348229in}{5.289111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070896in}{5.049021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070160in}{5.047653in}}{\pgfqpoint{8.073102in}{5.053123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102553in}{5.073871in}}%
\pgfpathlineto{\pgfqpoint{8.073102in}{5.053123in}}%
\pgfpathlineto{\pgfqpoint{8.074174in}{5.089133in}}%
\pgfpathlineto{\pgfqpoint{8.102553in}{5.073871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.008594in}{5.084875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008051in}{5.083419in}}{\pgfqpoint{8.010222in}{5.089238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036580in}{5.113797in}}%
\pgfpathlineto{\pgfqpoint{8.010222in}{5.089238in}}%
\pgfpathlineto{\pgfqpoint{8.006390in}{5.125059in}}%
\pgfpathlineto{\pgfqpoint{8.036580in}{5.113797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018435in}{5.254919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.017947in}{5.253444in}}{\pgfqpoint{8.019897in}{5.259340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045310in}{5.284874in}}%
\pgfpathlineto{\pgfqpoint{8.019897in}{5.259340in}}%
\pgfpathlineto{\pgfqpoint{8.014717in}{5.294991in}}%
\pgfpathlineto{\pgfqpoint{8.045310in}{5.284874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862671in}{5.007765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.862499in}{5.006222in}}{\pgfqpoint{7.863184in}{5.012395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882751in}{5.042643in}}%
\pgfpathlineto{\pgfqpoint{7.863184in}{5.012395in}}%
\pgfpathlineto{\pgfqpoint{7.850726in}{5.046197in}}%
\pgfpathlineto{\pgfqpoint{7.882751in}{5.042643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.773221in}{5.065372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773199in}{5.063818in}}{\pgfqpoint{7.773286in}{5.070028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789844in}{5.102022in}}%
\pgfpathlineto{\pgfqpoint{7.773286in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{7.757625in}{5.102471in}}%
\pgfpathlineto{\pgfqpoint{7.789844in}{5.102022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720971in}{5.126684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.720993in}{5.125130in}}{\pgfqpoint{7.720908in}{5.131339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736579in}{5.163778in}}%
\pgfpathlineto{\pgfqpoint{7.720908in}{5.131339in}}%
\pgfpathlineto{\pgfqpoint{7.704360in}{5.163339in}}%
\pgfpathlineto{\pgfqpoint{7.736579in}{5.163778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666016in}{5.126746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.666110in}{5.125195in}}{\pgfqpoint{7.665735in}{5.131394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.679868in}{5.164531in}}%
\pgfpathlineto{\pgfqpoint{7.665735in}{5.131394in}}%
\pgfpathlineto{\pgfqpoint{7.647705in}{5.162583in}}%
\pgfpathlineto{\pgfqpoint{7.679868in}{5.164531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604589in}{5.188719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.604713in}{5.187170in}}{\pgfqpoint{7.604214in}{5.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617683in}{5.226773in}}%
\pgfpathlineto{\pgfqpoint{7.604214in}{5.193360in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{5.224183in}}%
\pgfpathlineto{\pgfqpoint{7.617683in}{5.226773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.538995in}{5.250596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.539150in}{5.249049in}}{\pgfqpoint{7.538531in}{5.255228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551348in}{5.288896in}}%
\pgfpathlineto{\pgfqpoint{7.538531in}{5.255228in}}%
\pgfpathlineto{\pgfqpoint{7.519287in}{5.285683in}}%
\pgfpathlineto{\pgfqpoint{7.551348in}{5.288896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477549in}{5.250926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477758in}{5.249386in}}{\pgfqpoint{7.476924in}{5.255540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488567in}{5.289632in}}%
\pgfpathlineto{\pgfqpoint{7.476924in}{5.255540in}}%
\pgfpathlineto{\pgfqpoint{7.456636in}{5.285309in}}%
\pgfpathlineto{\pgfqpoint{7.488567in}{5.289632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506715in}{4.892545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.507282in}{4.891099in}}{\pgfqpoint{7.505016in}{4.896882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508262in}{4.932761in}}%
\pgfpathlineto{\pgfqpoint{7.505016in}{4.896882in}}%
\pgfpathlineto{\pgfqpoint{7.478260in}{4.921006in}}%
\pgfpathlineto{\pgfqpoint{7.508262in}{4.932761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380494in}{4.956490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381060in}{4.955043in}}{\pgfqpoint{7.378797in}{4.960826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382062in}{4.996704in}}%
\pgfpathlineto{\pgfqpoint{7.378797in}{4.960826in}}%
\pgfpathlineto{\pgfqpoint{7.352054in}{4.984965in}}%
\pgfpathlineto{\pgfqpoint{7.382062in}{4.996704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.247005in}{5.193427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.247433in}{5.191933in}}{\pgfqpoint{7.245723in}{5.197903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252336in}{5.233316in}}%
\pgfpathlineto{\pgfqpoint{7.245723in}{5.197903in}}%
\pgfpathlineto{\pgfqpoint{7.221360in}{5.224441in}}%
\pgfpathlineto{\pgfqpoint{7.252336in}{5.233316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310536in}{4.805764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.311404in}{4.804477in}}{\pgfqpoint{7.307931in}{4.809626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303267in}{4.845348in}}%
\pgfpathlineto{\pgfqpoint{7.307931in}{4.809626in}}%
\pgfpathlineto{\pgfqpoint{7.276555in}{4.827329in}}%
\pgfpathlineto{\pgfqpoint{7.303267in}{4.845348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044983in}{5.255411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045518in}{5.253952in}}{\pgfqpoint{7.043379in}{5.259782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047411in}{5.295581in}}%
\pgfpathlineto{\pgfqpoint{7.043379in}{5.259782in}}%
\pgfpathlineto{\pgfqpoint{7.017159in}{5.284487in}}%
\pgfpathlineto{\pgfqpoint{7.047411in}{5.295581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983083in}{5.256380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.983662in}{5.254938in}}{\pgfqpoint{6.981347in}{5.260700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984283in}{5.296606in}}%
\pgfpathlineto{\pgfqpoint{6.981347in}{5.260700in}}%
\pgfpathlineto{\pgfqpoint{6.954384in}{5.284592in}}%
\pgfpathlineto{\pgfqpoint{6.984283in}{5.296606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921161in}{5.257433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.921784in}{5.256010in}}{\pgfqpoint{6.919294in}{5.261698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921129in}{5.297677in}}%
\pgfpathlineto{\pgfqpoint{6.919294in}{5.261698in}}%
\pgfpathlineto{\pgfqpoint{6.891612in}{5.284754in}}%
\pgfpathlineto{\pgfqpoint{6.921129in}{5.297677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201264in}{4.722105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.202337in}{4.720983in}}{\pgfqpoint{7.198043in}{4.725471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187408in}{4.759891in}}%
\pgfpathlineto{\pgfqpoint{7.198043in}{4.725471in}}%
\pgfpathlineto{\pgfqpoint{7.164126in}{4.737614in}}%
\pgfpathlineto{\pgfqpoint{7.187408in}{4.759891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010154in}{4.844180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011126in}{4.842967in}}{\pgfqpoint{7.007242in}{4.847813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999667in}{4.883033in}}%
\pgfpathlineto{\pgfqpoint{7.007242in}{4.847813in}}%
\pgfpathlineto{\pgfqpoint{6.974521in}{4.862885in}}%
\pgfpathlineto{\pgfqpoint{6.999667in}{4.883033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122853in}{4.650051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.124072in}{4.649089in}}{\pgfqpoint{7.119196in}{4.652936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103879in}{4.685544in}}%
\pgfpathlineto{\pgfqpoint{7.119196in}{4.652936in}}%
\pgfpathlineto{\pgfqpoint{7.083920in}{4.660248in}}%
\pgfpathlineto{\pgfqpoint{7.103879in}{4.685544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948856in}{4.760045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.949972in}{4.758963in}}{\pgfqpoint{6.945513in}{4.763286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933593in}{4.797282in}}%
\pgfpathlineto{\pgfqpoint{6.945513in}{4.763286in}}%
\pgfpathlineto{\pgfqpoint{6.911164in}{4.774148in}}%
\pgfpathlineto{\pgfqpoint{6.933593in}{4.797282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953384in}{4.700371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.954578in}{4.699376in}}{\pgfqpoint{6.949807in}{4.703353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935373in}{4.736360in}}%
\pgfpathlineto{\pgfqpoint{6.949807in}{4.703353in}}%
\pgfpathlineto{\pgfqpoint{6.914741in}{4.711610in}}%
\pgfpathlineto{\pgfqpoint{6.935373in}{4.736360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243861in}{4.459072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.245358in}{4.458659in}}{\pgfqpoint{7.239370in}{4.460312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212596in}{4.484417in}}%
\pgfpathlineto{\pgfqpoint{7.239370in}{4.460312in}}%
\pgfpathlineto{\pgfqpoint{7.204022in}{4.453357in}}%
\pgfpathlineto{\pgfqpoint{7.212596in}{4.484417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969342in}{4.468629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.970800in}{4.468095in}}{\pgfqpoint{6.964969in}{4.470231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940255in}{4.496443in}}%
\pgfpathlineto{\pgfqpoint{6.964969in}{4.470231in}}%
\pgfpathlineto{\pgfqpoint{6.929171in}{4.466187in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{4.496443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214607in}{4.367130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.216153in}{4.366996in}}{\pgfqpoint{7.209965in}{4.367533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179254in}{4.386367in}}%
\pgfpathlineto{\pgfqpoint{7.209965in}{4.367533in}}%
\pgfpathlineto{\pgfqpoint{7.176471in}{4.354265in}}%
\pgfpathlineto{\pgfqpoint{7.179254in}{4.386367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160254in}{4.292257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.161807in}{4.292289in}}{\pgfqpoint{7.155598in}{4.292160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123048in}{4.307599in}}%
\pgfpathlineto{\pgfqpoint{7.155598in}{4.292160in}}%
\pgfpathlineto{\pgfqpoint{7.123718in}{4.275383in}}%
\pgfpathlineto{\pgfqpoint{7.123048in}{4.307599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099041in}{4.245685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100592in}{4.245778in}}{\pgfqpoint{7.094392in}{4.245404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061259in}{4.259548in}}%
\pgfpathlineto{\pgfqpoint{7.094392in}{4.245404in}}%
\pgfpathlineto{\pgfqpoint{7.063198in}{4.227384in}}%
\pgfpathlineto{\pgfqpoint{7.061259in}{4.259548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975324in}{4.185047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976872in}{4.185177in}}{\pgfqpoint{6.970683in}{4.184659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937229in}{4.198025in}}%
\pgfpathlineto{\pgfqpoint{6.970683in}{4.184659in}}%
\pgfpathlineto{\pgfqpoint{6.939917in}{4.165915in}}%
\pgfpathlineto{\pgfqpoint{6.937229in}{4.198025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974584in}{4.127545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976118in}{4.127793in}}{\pgfqpoint{6.969987in}{4.126800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935604in}{4.137555in}}%
\pgfpathlineto{\pgfqpoint{6.969987in}{4.126800in}}%
\pgfpathlineto{\pgfqpoint{6.940754in}{4.105747in}}%
\pgfpathlineto{\pgfqpoint{6.935604in}{4.137555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147335in}{4.070497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.148791in}{4.071040in}}{\pgfqpoint{7.142972in}{4.068869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107151in}{4.072700in}}%
\pgfpathlineto{\pgfqpoint{7.142972in}{4.068869in}}%
\pgfpathlineto{\pgfqpoint{7.118414in}{4.042511in}}%
\pgfpathlineto{\pgfqpoint{7.107151in}{4.072700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188156in}{4.834153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.189041in}{4.832876in}}{\pgfqpoint{7.185502in}{4.837980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180377in}{4.873639in}}%
\pgfpathlineto{\pgfqpoint{7.185502in}{4.837980in}}%
\pgfpathlineto{\pgfqpoint{7.153900in}{4.855275in}}%
\pgfpathlineto{\pgfqpoint{7.180377in}{4.873639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158990in}{4.524787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.160396in}{4.524129in}}{\pgfqpoint{7.154771in}{4.526761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132415in}{4.555011in}}%
\pgfpathlineto{\pgfqpoint{7.154771in}{4.526761in}}%
\pgfpathlineto{\pgfqpoint{7.118757in}{4.525826in}}%
\pgfpathlineto{\pgfqpoint{7.132415in}{4.555011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.988724in}{4.141417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.989073in}{4.142931in}}{\pgfqpoint{7.987677in}{4.136880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.964737in}{4.109103in}}%
\pgfpathlineto{\pgfqpoint{7.987677in}{4.136880in}}%
\pgfpathlineto{\pgfqpoint{7.996134in}{4.101861in}}%
\pgfpathlineto{\pgfqpoint{7.964737in}{4.109103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.912465in}{5.054611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.912156in}{5.053088in}}{\pgfqpoint{7.913389in}{5.059176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935575in}{5.087559in}}%
\pgfpathlineto{\pgfqpoint{7.913389in}{5.059176in}}%
\pgfpathlineto{\pgfqpoint{7.903994in}{5.093954in}}%
\pgfpathlineto{\pgfqpoint{7.935575in}{5.087559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554103in}{4.930835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.554555in}{4.929349in}}{\pgfqpoint{7.552748in}{4.935291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558793in}{4.970806in}}%
\pgfpathlineto{\pgfqpoint{7.552748in}{4.935291in}}%
\pgfpathlineto{\pgfqpoint{7.527963in}{4.961435in}}%
\pgfpathlineto{\pgfqpoint{7.558793in}{4.970806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375277in}{4.871677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.375983in}{4.870294in}}{\pgfqpoint{7.373159in}{4.875825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372858in}{4.911850in}}%
\pgfpathlineto{\pgfqpoint{7.373159in}{4.875825in}}%
\pgfpathlineto{\pgfqpoint{7.344159in}{4.897199in}}%
\pgfpathlineto{\pgfqpoint{7.372858in}{4.911850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661894in}{4.383362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.663163in}{4.384198in}}{\pgfqpoint{7.657948in}{4.380764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622176in}{4.376495in}}%
\pgfpathlineto{\pgfqpoint{7.657948in}{4.380764in}}%
\pgfpathlineto{\pgfqpoint{7.639900in}{4.349585in}}%
\pgfpathlineto{\pgfqpoint{7.622176in}{4.376495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685455in}{4.767712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.691545in}{4.757665in}}{\pgfqpoint{7.693611in}{4.754257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690685in}{4.790163in}}%
\pgfpathlineto{\pgfqpoint{7.693611in}{4.754257in}}%
\pgfpathlineto{\pgfqpoint{7.663130in}{4.773460in}}%
\pgfpathlineto{\pgfqpoint{7.690685in}{4.790163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885537in}{3.857359in}}%
\pgfpathlineto{\pgfqpoint{6.995374in}{3.904839in}}%
\pgfpathlineto{\pgfqpoint{6.993470in}{3.906440in}}%
\pgfpathlineto{\pgfqpoint{7.005007in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{6.996118in}{3.900313in}}%
\pgfpathlineto{\pgfqpoint{6.996257in}{3.902797in}}%
\pgfpathlineto{\pgfqpoint{6.886420in}{3.855316in}}%
\pgfpathlineto{\pgfqpoint{6.885537in}{3.857359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103552in}{3.857282in}}%
\pgfpathlineto{\pgfqpoint{7.191982in}{3.912365in}}%
\pgfpathlineto{\pgfqpoint{7.189862in}{3.913665in}}%
\pgfpathlineto{\pgfqpoint{7.201070in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{7.193391in}{3.907999in}}%
\pgfpathlineto{\pgfqpoint{7.193159in}{3.910476in}}%
\pgfpathlineto{\pgfqpoint{7.104728in}{3.855393in}}%
\pgfpathlineto{\pgfqpoint{7.103552in}{3.857282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321539in}{3.857148in}}%
\pgfpathlineto{\pgfqpoint{7.391874in}{3.923341in}}%
\pgfpathlineto{\pgfqpoint{7.389539in}{3.924199in}}%
\pgfpathlineto{\pgfqpoint{7.399929in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{7.394114in}{3.919337in}}%
\pgfpathlineto{\pgfqpoint{7.393399in}{3.921720in}}%
\pgfpathlineto{\pgfqpoint{7.323064in}{3.855528in}}%
\pgfpathlineto{\pgfqpoint{7.321539in}{3.857148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539544in}{3.856965in}}%
\pgfpathlineto{\pgfqpoint{7.594592in}{3.937611in}}%
\pgfpathlineto{\pgfqpoint{7.592127in}{3.937947in}}%
\pgfpathlineto{\pgfqpoint{7.601156in}{3.945254in}}%
\pgfpathlineto{\pgfqpoint{7.597640in}{3.934183in}}%
\pgfpathlineto{\pgfqpoint{7.596430in}{3.936356in}}%
\pgfpathlineto{\pgfqpoint{7.541382in}{3.855711in}}%
\pgfpathlineto{\pgfqpoint{7.539544in}{3.856965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757600in}{3.856770in}}%
\pgfpathlineto{\pgfqpoint{7.798290in}{3.953417in}}%
\pgfpathlineto{\pgfqpoint{7.795807in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{7.803201in}{3.962214in}}%
\pgfpathlineto{\pgfqpoint{7.801960in}{3.950665in}}%
\pgfpathlineto{\pgfqpoint{7.800341in}{3.952554in}}%
\pgfpathlineto{\pgfqpoint{7.759651in}{3.855906in}}%
\pgfpathlineto{\pgfqpoint{7.757600in}{3.856770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975701in}{3.856582in}}%
\pgfpathlineto{\pgfqpoint{8.000763in}{3.968035in}}%
\pgfpathlineto{\pgfqpoint{7.998348in}{3.967438in}}%
\pgfpathlineto{\pgfqpoint{8.004045in}{3.977561in}}%
\pgfpathlineto{\pgfqpoint{8.004861in}{3.965973in}}%
\pgfpathlineto{\pgfqpoint{8.002934in}{3.967547in}}%
\pgfpathlineto{\pgfqpoint{7.977872in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{7.975701in}{3.856582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193838in}{3.856399in}}%
\pgfpathlineto{\pgfqpoint{8.200677in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{8.198394in}{3.978563in}}%
\pgfpathlineto{\pgfqpoint{8.202343in}{3.989487in}}%
\pgfpathlineto{\pgfqpoint{8.205059in}{3.978193in}}%
\pgfpathlineto{\pgfqpoint{8.202899in}{3.979427in}}%
\pgfpathlineto{\pgfqpoint{8.196060in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{8.193838in}{3.856399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885778in}{4.075594in}}%
\pgfpathlineto{\pgfqpoint{6.989763in}{4.094613in}}%
\pgfpathlineto{\pgfqpoint{6.988268in}{4.096601in}}%
\pgfpathlineto{\pgfqpoint{6.999814in}{4.095320in}}%
\pgfpathlineto{\pgfqpoint{6.989469in}{4.090035in}}%
\pgfpathlineto{\pgfqpoint{6.990164in}{4.092424in}}%
\pgfpathlineto{\pgfqpoint{6.886178in}{4.073405in}}%
\pgfpathlineto{\pgfqpoint{6.885778in}{4.075594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103797in}{4.075558in}}%
\pgfpathlineto{\pgfqpoint{7.186008in}{4.102213in}}%
\pgfpathlineto{\pgfqpoint{7.184264in}{4.103986in}}%
\pgfpathlineto{\pgfqpoint{7.195877in}{4.104243in}}%
\pgfpathlineto{\pgfqpoint{7.186323in}{4.097636in}}%
\pgfpathlineto{\pgfqpoint{7.186695in}{4.100096in}}%
\pgfpathlineto{\pgfqpoint{7.104483in}{4.073441in}}%
\pgfpathlineto{\pgfqpoint{7.103797in}{4.075558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321739in}{4.075460in}}%
\pgfpathlineto{\pgfqpoint{7.385533in}{4.112821in}}%
\pgfpathlineto{\pgfqpoint{7.383448in}{4.114179in}}%
\pgfpathlineto{\pgfqpoint{7.394736in}{4.116922in}}%
\pgfpathlineto{\pgfqpoint{7.386822in}{4.108418in}}%
\pgfpathlineto{\pgfqpoint{7.386657in}{4.110901in}}%
\pgfpathlineto{\pgfqpoint{7.322864in}{4.073539in}}%
\pgfpathlineto{\pgfqpoint{7.321739in}{4.075460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539658in}{4.075267in}}%
\pgfpathlineto{\pgfqpoint{7.588252in}{4.126298in}}%
\pgfpathlineto{\pgfqpoint{7.585873in}{4.127027in}}%
\pgfpathlineto{\pgfqpoint{7.595963in}{4.132783in}}%
\pgfpathlineto{\pgfqpoint{7.590707in}{4.122423in}}%
\pgfpathlineto{\pgfqpoint{7.589863in}{4.124764in}}%
\pgfpathlineto{\pgfqpoint{7.541269in}{4.073732in}}%
\pgfpathlineto{\pgfqpoint{7.539658in}{4.075267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757639in}{4.075015in}}%
\pgfpathlineto{\pgfqpoint{7.792378in}{4.141387in}}%
\pgfpathlineto{\pgfqpoint{7.789891in}{4.141433in}}%
\pgfpathlineto{\pgfqpoint{7.798008in}{4.149743in}}%
\pgfpathlineto{\pgfqpoint{7.795805in}{4.138337in}}%
\pgfpathlineto{\pgfqpoint{7.794350in}{4.140355in}}%
\pgfpathlineto{\pgfqpoint{7.759611in}{4.073984in}}%
\pgfpathlineto{\pgfqpoint{7.757639in}{4.075015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975706in}{4.074763in}}%
\pgfpathlineto{\pgfqpoint{7.995401in}{4.155623in}}%
\pgfpathlineto{\pgfqpoint{7.992976in}{4.155069in}}%
\pgfpathlineto{\pgfqpoint{7.998852in}{4.165089in}}%
\pgfpathlineto{\pgfqpoint{7.999462in}{4.153489in}}%
\pgfpathlineto{\pgfqpoint{7.997563in}{4.155097in}}%
\pgfpathlineto{\pgfqpoint{7.977868in}{4.074236in}}%
\pgfpathlineto{\pgfqpoint{7.975706in}{4.074763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193836in}{4.074523in}}%
\pgfpathlineto{\pgfqpoint{8.195823in}{4.167028in}}%
\pgfpathlineto{\pgfqpoint{8.193574in}{4.165963in}}%
\pgfpathlineto{\pgfqpoint{8.197150in}{4.177015in}}%
\pgfpathlineto{\pgfqpoint{8.200248in}{4.165820in}}%
\pgfpathlineto{\pgfqpoint{8.198048in}{4.166980in}}%
\pgfpathlineto{\pgfqpoint{8.196061in}{4.074476in}}%
\pgfpathlineto{\pgfqpoint{8.193836in}{4.074523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886088in}{4.293768in}}%
\pgfpathlineto{\pgfqpoint{6.982580in}{4.284151in}}%
\pgfpathlineto{\pgfqpoint{6.981694in}{4.286476in}}%
\pgfpathlineto{\pgfqpoint{6.992434in}{4.282051in}}%
\pgfpathlineto{\pgfqpoint{6.981032in}{4.279833in}}%
\pgfpathlineto{\pgfqpoint{6.982360in}{4.281937in}}%
\pgfpathlineto{\pgfqpoint{6.885868in}{4.291554in}}%
\pgfpathlineto{\pgfqpoint{6.886088in}{4.293768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104162in}{4.293774in}}%
\pgfpathlineto{\pgfqpoint{7.178508in}{4.292287in}}%
\pgfpathlineto{\pgfqpoint{7.177440in}{4.294534in}}%
\pgfpathlineto{\pgfqpoint{7.188498in}{4.290974in}}%
\pgfpathlineto{\pgfqpoint{7.177307in}{4.287859in}}%
\pgfpathlineto{\pgfqpoint{7.178464in}{4.290062in}}%
\pgfpathlineto{\pgfqpoint{7.104118in}{4.291549in}}%
\pgfpathlineto{\pgfqpoint{7.104162in}{4.293774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322116in}{4.293758in}}%
\pgfpathlineto{\pgfqpoint{7.377297in}{4.303082in}}%
\pgfpathlineto{\pgfqpoint{7.375830in}{4.305090in}}%
\pgfpathlineto{\pgfqpoint{7.387356in}{4.303653in}}%
\pgfpathlineto{\pgfqpoint{7.376942in}{4.298508in}}%
\pgfpathlineto{\pgfqpoint{7.377668in}{4.300887in}}%
\pgfpathlineto{\pgfqpoint{7.322487in}{4.291564in}}%
\pgfpathlineto{\pgfqpoint{7.322116in}{4.293758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539921in}{4.293633in}}%
\pgfpathlineto{\pgfqpoint{7.579297in}{4.315606in}}%
\pgfpathlineto{\pgfqpoint{7.577241in}{4.317007in}}%
\pgfpathlineto{\pgfqpoint{7.588583in}{4.319514in}}%
\pgfpathlineto{\pgfqpoint{7.580494in}{4.311177in}}%
\pgfpathlineto{\pgfqpoint{7.580381in}{4.313663in}}%
\pgfpathlineto{\pgfqpoint{7.541006in}{4.291690in}}%
\pgfpathlineto{\pgfqpoint{7.539921in}{4.293633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757727in}{4.293318in}}%
\pgfpathlineto{\pgfqpoint{7.783823in}{4.329044in}}%
\pgfpathlineto{\pgfqpoint{7.781370in}{4.329458in}}%
\pgfpathlineto{\pgfqpoint{7.790628in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{7.786761in}{4.325520in}}%
\pgfpathlineto{\pgfqpoint{7.785620in}{4.327731in}}%
\pgfpathlineto{\pgfqpoint{7.759524in}{4.292005in}}%
\pgfpathlineto{\pgfqpoint{7.757727in}{4.293318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975707in}{4.292929in}}%
\pgfpathlineto{\pgfqpoint{7.987980in}{4.342370in}}%
\pgfpathlineto{\pgfqpoint{7.985552in}{4.341826in}}%
\pgfpathlineto{\pgfqpoint{7.991473in}{4.351820in}}%
\pgfpathlineto{\pgfqpoint{7.992032in}{4.340218in}}%
\pgfpathlineto{\pgfqpoint{7.990140in}{4.341834in}}%
\pgfpathlineto{\pgfqpoint{7.977867in}{4.292393in}}%
\pgfpathlineto{\pgfqpoint{7.975707in}{4.292929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193839in}{4.292580in}}%
\pgfpathlineto{\pgfqpoint{8.189389in}{4.353678in}}%
\pgfpathlineto{\pgfqpoint{8.187250in}{4.352407in}}%
\pgfpathlineto{\pgfqpoint{8.189771in}{4.363746in}}%
\pgfpathlineto{\pgfqpoint{8.193908in}{4.352892in}}%
\pgfpathlineto{\pgfqpoint{8.191608in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{8.196058in}{4.292742in}}%
\pgfpathlineto{\pgfqpoint{8.193839in}{4.292580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886426in}{4.511842in}}%
\pgfpathlineto{\pgfqpoint{6.974483in}{4.473153in}}%
\pgfpathlineto{\pgfqpoint{6.974359in}{4.475638in}}%
\pgfpathlineto{\pgfqpoint{6.983203in}{4.468107in}}%
\pgfpathlineto{\pgfqpoint{6.971674in}{4.469526in}}%
\pgfpathlineto{\pgfqpoint{6.973588in}{4.471116in}}%
\pgfpathlineto{\pgfqpoint{6.885531in}{4.509804in}}%
\pgfpathlineto{\pgfqpoint{6.886426in}{4.511842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104596in}{4.511838in}}%
\pgfpathlineto{\pgfqpoint{7.170591in}{4.482152in}}%
\pgfpathlineto{\pgfqpoint{7.170489in}{4.484638in}}%
\pgfpathlineto{\pgfqpoint{7.179266in}{4.477030in}}%
\pgfpathlineto{\pgfqpoint{7.167750in}{4.478550in}}%
\pgfpathlineto{\pgfqpoint{7.169678in}{4.480123in}}%
\pgfpathlineto{\pgfqpoint{7.103683in}{4.509808in}}%
\pgfpathlineto{\pgfqpoint{7.104596in}{4.511838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322695in}{4.511864in}}%
\pgfpathlineto{\pgfqpoint{7.369153in}{4.494292in}}%
\pgfpathlineto{\pgfqpoint{7.368899in}{4.496767in}}%
\pgfpathlineto{\pgfqpoint{7.378125in}{4.489708in}}%
\pgfpathlineto{\pgfqpoint{7.366538in}{4.490523in}}%
\pgfpathlineto{\pgfqpoint{7.368365in}{4.492210in}}%
\pgfpathlineto{\pgfqpoint{7.321908in}{4.509782in}}%
\pgfpathlineto{\pgfqpoint{7.322695in}{4.511864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540612in}{4.511926in}}%
\pgfpathlineto{\pgfqpoint{7.569578in}{4.508013in}}%
\pgfpathlineto{\pgfqpoint{7.568773in}{4.510367in}}%
\pgfpathlineto{\pgfqpoint{7.579352in}{4.505569in}}%
\pgfpathlineto{\pgfqpoint{7.567879in}{4.503751in}}%
\pgfpathlineto{\pgfqpoint{7.569280in}{4.505807in}}%
\pgfpathlineto{\pgfqpoint{7.540314in}{4.509720in}}%
\pgfpathlineto{\pgfqpoint{7.540612in}{4.511926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758116in}{4.511813in}}%
\pgfpathlineto{\pgfqpoint{7.771983in}{4.518941in}}%
\pgfpathlineto{\pgfqpoint{7.769976in}{4.520411in}}%
\pgfpathlineto{\pgfqpoint{7.781397in}{4.522529in}}%
\pgfpathlineto{\pgfqpoint{7.773028in}{4.514474in}}%
\pgfpathlineto{\pgfqpoint{7.773000in}{4.516962in}}%
\pgfpathlineto{\pgfqpoint{7.759134in}{4.509834in}}%
\pgfpathlineto{\pgfqpoint{7.758116in}{4.511813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975696in}{4.511043in}}%
\pgfpathlineto{\pgfqpoint{7.979172in}{4.528280in}}%
\pgfpathlineto{\pgfqpoint{7.976770in}{4.527629in}}%
\pgfpathlineto{\pgfqpoint{7.982241in}{4.537876in}}%
\pgfpathlineto{\pgfqpoint{7.983314in}{4.526310in}}%
\pgfpathlineto{\pgfqpoint{7.981353in}{4.527840in}}%
\pgfpathlineto{\pgfqpoint{7.977878in}{4.510603in}}%
\pgfpathlineto{\pgfqpoint{7.975696in}{4.511043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193905in}{4.510437in}}%
\pgfpathlineto{\pgfqpoint{8.182968in}{4.540024in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{4.538209in}}%
\pgfpathlineto{\pgfqpoint{8.180540in}{4.549802in}}%
\pgfpathlineto{\pgfqpoint{8.187528in}{4.540523in}}%
\pgfpathlineto{\pgfqpoint{8.185055in}{4.540795in}}%
\pgfpathlineto{\pgfqpoint{8.195992in}{4.511209in}}%
\pgfpathlineto{\pgfqpoint{8.193905in}{4.510437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886703in}{4.729829in}}%
\pgfpathlineto{\pgfqpoint{6.966462in}{4.661299in}}%
\pgfpathlineto{\pgfqpoint{6.967068in}{4.663712in}}%
\pgfpathlineto{\pgfqpoint{6.973332in}{4.653929in}}%
\pgfpathlineto{\pgfqpoint{6.962718in}{4.658648in}}%
\pgfpathlineto{\pgfqpoint{6.965012in}{4.659611in}}%
\pgfpathlineto{\pgfqpoint{6.885253in}{4.728141in}}%
\pgfpathlineto{\pgfqpoint{6.886703in}{4.729829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104932in}{4.729766in}}%
\pgfpathlineto{\pgfqpoint{7.163154in}{4.670761in}}%
\pgfpathlineto{\pgfqpoint{7.163957in}{4.673116in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{4.662852in}}%
\pgfpathlineto{\pgfqpoint{7.159205in}{4.668427in}}%
\pgfpathlineto{\pgfqpoint{7.161570in}{4.669198in}}%
\pgfpathlineto{\pgfqpoint{7.103348in}{4.728203in}}%
\pgfpathlineto{\pgfqpoint{7.104932in}{4.729766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323145in}{4.729710in}}%
\pgfpathlineto{\pgfqpoint{7.362570in}{4.683850in}}%
\pgfpathlineto{\pgfqpoint{7.363532in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{7.368254in}{4.675531in}}%
\pgfpathlineto{\pgfqpoint{7.358470in}{4.681792in}}%
\pgfpathlineto{\pgfqpoint{7.360883in}{4.682399in}}%
\pgfpathlineto{\pgfqpoint{7.321458in}{4.728260in}}%
\pgfpathlineto{\pgfqpoint{7.323145in}{4.729710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541344in}{4.729665in}}%
\pgfpathlineto{\pgfqpoint{7.564243in}{4.699999in}}%
\pgfpathlineto{\pgfqpoint{7.565325in}{4.702239in}}%
\pgfpathlineto{\pgfqpoint{7.569481in}{4.691392in}}%
\pgfpathlineto{\pgfqpoint{7.560040in}{4.698160in}}%
\pgfpathlineto{\pgfqpoint{7.562482in}{4.698639in}}%
\pgfpathlineto{\pgfqpoint{7.539583in}{4.728305in}}%
\pgfpathlineto{\pgfqpoint{7.541344in}{4.729665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759569in}{4.729575in}}%
\pgfpathlineto{\pgfqpoint{7.767161in}{4.717432in}}%
\pgfpathlineto{\pgfqpoint{7.768458in}{4.719555in}}%
\pgfpathlineto{\pgfqpoint{7.771526in}{4.708352in}}%
\pgfpathlineto{\pgfqpoint{7.762797in}{4.716016in}}%
\pgfpathlineto{\pgfqpoint{7.765274in}{4.716253in}}%
\pgfpathlineto{\pgfqpoint{7.757682in}{4.728395in}}%
\pgfpathlineto{\pgfqpoint{7.759569in}{4.729575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977316in}{4.728543in}}%
\pgfpathlineto{\pgfqpoint{7.976874in}{4.728015in}}%
\pgfpathlineto{\pgfqpoint{7.978373in}{4.727660in}}%
\pgfpathlineto{\pgfqpoint{7.972370in}{4.723699in}}%
\pgfpathlineto{\pgfqpoint{7.975201in}{4.730310in}}%
\pgfpathlineto{\pgfqpoint{7.975817in}{4.728898in}}%
\pgfpathlineto{\pgfqpoint{7.976258in}{4.729426in}}%
\pgfpathlineto{\pgfqpoint{7.977316in}{4.728543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194655in}{4.727912in}}%
\pgfpathlineto{\pgfqpoint{8.180034in}{4.731910in}}%
\pgfpathlineto{\pgfqpoint{8.180520in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{8.170669in}{4.735625in}}%
\pgfpathlineto{\pgfqpoint{8.182281in}{4.735909in}}%
\pgfpathlineto{\pgfqpoint{8.180621in}{4.734056in}}%
\pgfpathlineto{\pgfqpoint{8.195242in}{4.730058in}}%
\pgfpathlineto{\pgfqpoint{8.194655in}{4.727912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886876in}{4.947804in}}%
\pgfpathlineto{\pgfqpoint{6.959380in}{4.848829in}}%
\pgfpathlineto{\pgfqpoint{6.960518in}{4.851042in}}%
\pgfpathlineto{\pgfqpoint{6.964400in}{4.840094in}}%
\pgfpathlineto{\pgfqpoint{6.955132in}{4.847097in}}%
\pgfpathlineto{\pgfqpoint{6.957585in}{4.847514in}}%
\pgfpathlineto{\pgfqpoint{6.885081in}{4.946489in}}%
\pgfpathlineto{\pgfqpoint{6.886876in}{4.947804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105105in}{4.947700in}}%
\pgfpathlineto{\pgfqpoint{7.156444in}{4.858256in}}%
\pgfpathlineto{\pgfqpoint{7.157820in}{4.860328in}}%
\pgfpathlineto{\pgfqpoint{7.160464in}{4.849017in}}%
\pgfpathlineto{\pgfqpoint{7.152030in}{4.857005in}}%
\pgfpathlineto{\pgfqpoint{7.154514in}{4.857148in}}%
\pgfpathlineto{\pgfqpoint{7.103175in}{4.946593in}}%
\pgfpathlineto{\pgfqpoint{7.105105in}{4.947700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323323in}{4.947589in}}%
\pgfpathlineto{\pgfqpoint{7.356362in}{4.871326in}}%
\pgfpathlineto{\pgfqpoint{7.357962in}{4.873232in}}%
\pgfpathlineto{\pgfqpoint{7.359322in}{4.861696in}}%
\pgfpathlineto{\pgfqpoint{7.351836in}{4.870578in}}%
\pgfpathlineto{\pgfqpoint{7.354321in}{4.870442in}}%
\pgfpathlineto{\pgfqpoint{7.321281in}{4.946704in}}%
\pgfpathlineto{\pgfqpoint{7.323323in}{4.947589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541532in}{4.947455in}}%
\pgfpathlineto{\pgfqpoint{7.558841in}{4.887486in}}%
\pgfpathlineto{\pgfqpoint{7.560671in}{4.889172in}}%
\pgfpathlineto{\pgfqpoint{7.560549in}{4.877557in}}%
\pgfpathlineto{\pgfqpoint{7.554257in}{4.887321in}}%
\pgfpathlineto{\pgfqpoint{7.556703in}{4.886869in}}%
\pgfpathlineto{\pgfqpoint{7.539394in}{4.946838in}}%
\pgfpathlineto{\pgfqpoint{7.541532in}{4.947455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759735in}{4.947230in}}%
\pgfpathlineto{\pgfqpoint{7.762951in}{4.904586in}}%
\pgfpathlineto{\pgfqpoint{7.765086in}{4.905863in}}%
\pgfpathlineto{\pgfqpoint{7.762594in}{4.894517in}}%
\pgfpathlineto{\pgfqpoint{7.758429in}{4.905361in}}%
\pgfpathlineto{\pgfqpoint{7.760732in}{4.904418in}}%
\pgfpathlineto{\pgfqpoint{7.757516in}{4.947063in}}%
\pgfpathlineto{\pgfqpoint{7.759735in}{4.947230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977834in}{4.946772in}}%
\pgfpathlineto{\pgfqpoint{7.967861in}{4.918916in}}%
\pgfpathlineto{\pgfqpoint{7.970331in}{4.919213in}}%
\pgfpathlineto{\pgfqpoint{7.963439in}{4.909863in}}%
\pgfpathlineto{\pgfqpoint{7.964046in}{4.921464in}}%
\pgfpathlineto{\pgfqpoint{7.965766in}{4.919666in}}%
\pgfpathlineto{\pgfqpoint{7.975739in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{7.977834in}{4.946772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195624in}{4.946262in}}%
\pgfpathlineto{\pgfqpoint{8.170371in}{4.926982in}}%
\pgfpathlineto{\pgfqpoint{8.172606in}{4.925888in}}%
\pgfpathlineto{\pgfqpoint{8.161737in}{4.921789in}}%
\pgfpathlineto{\pgfqpoint{8.168555in}{4.931194in}}%
\pgfpathlineto{\pgfqpoint{8.169021in}{4.928750in}}%
\pgfpathlineto{\pgfqpoint{8.194274in}{4.948031in}}%
\pgfpathlineto{\pgfqpoint{8.195624in}{4.946262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886967in}{5.165819in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{6.955317in}{5.038402in}}%
\pgfpathlineto{\pgfqpoint{6.957459in}{5.026985in}}%
\pgfpathlineto{\pgfqpoint{6.949386in}{5.035337in}}%
\pgfpathlineto{\pgfqpoint{6.951874in}{5.035370in}}%
\pgfpathlineto{\pgfqpoint{6.884990in}{5.164798in}}%
\pgfpathlineto{\pgfqpoint{6.886967in}{5.165819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105179in}{5.165705in}}%
\pgfpathlineto{\pgfqpoint{7.150992in}{5.045660in}}%
\pgfpathlineto{\pgfqpoint{7.152674in}{5.047493in}}%
\pgfpathlineto{\pgfqpoint{7.153523in}{5.035908in}}%
\pgfpathlineto{\pgfqpoint{7.146437in}{5.045113in}}%
\pgfpathlineto{\pgfqpoint{7.148913in}{5.044867in}}%
\pgfpathlineto{\pgfqpoint{7.103100in}{5.164912in}}%
\pgfpathlineto{\pgfqpoint{7.105179in}{5.165705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323379in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{7.350960in}{5.058561in}}%
\pgfpathlineto{\pgfqpoint{7.352837in}{5.060194in}}%
\pgfpathlineto{\pgfqpoint{7.352381in}{5.048587in}}%
\pgfpathlineto{\pgfqpoint{7.346372in}{5.058528in}}%
\pgfpathlineto{\pgfqpoint{7.348805in}{5.058006in}}%
\pgfpathlineto{\pgfqpoint{7.321224in}{5.165031in}}%
\pgfpathlineto{\pgfqpoint{7.323379in}{5.165586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541567in}{5.165452in}}%
\pgfpathlineto{\pgfqpoint{7.553418in}{5.074521in}}%
\pgfpathlineto{\pgfqpoint{7.555480in}{5.075912in}}%
\pgfpathlineto{\pgfqpoint{7.553608in}{5.064448in}}%
\pgfpathlineto{\pgfqpoint{7.548861in}{5.075049in}}%
\pgfpathlineto{\pgfqpoint{7.551211in}{5.074234in}}%
\pgfpathlineto{\pgfqpoint{7.539360in}{5.165165in}}%
\pgfpathlineto{\pgfqpoint{7.541567in}{5.165452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759737in}{5.165269in}}%
\pgfpathlineto{\pgfqpoint{7.757120in}{5.091376in}}%
\pgfpathlineto{\pgfqpoint{7.759383in}{5.092409in}}%
\pgfpathlineto{\pgfqpoint{7.755653in}{5.081408in}}%
\pgfpathlineto{\pgfqpoint{7.752711in}{5.092645in}}%
\pgfpathlineto{\pgfqpoint{7.754896in}{5.091455in}}%
\pgfpathlineto{\pgfqpoint{7.757513in}{5.165348in}}%
\pgfpathlineto{\pgfqpoint{7.759737in}{5.165269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977854in}{5.164993in}}%
\pgfpathlineto{\pgfqpoint{7.960406in}{5.106041in}}%
\pgfpathlineto{\pgfqpoint{7.962856in}{5.106476in}}%
\pgfpathlineto{\pgfqpoint{7.956497in}{5.096754in}}%
\pgfpathlineto{\pgfqpoint{7.956454in}{5.108371in}}%
\pgfpathlineto{\pgfqpoint{7.958272in}{5.106672in}}%
\pgfpathlineto{\pgfqpoint{7.975720in}{5.165624in}}%
\pgfpathlineto{\pgfqpoint{7.977854in}{5.164993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195856in}{5.164665in}}%
\pgfpathlineto{\pgfqpoint{8.161495in}{5.116205in}}%
\pgfpathlineto{\pgfqpoint{8.163954in}{5.115826in}}%
\pgfpathlineto{\pgfqpoint{8.154796in}{5.108680in}}%
\pgfpathlineto{\pgfqpoint{8.158509in}{5.119687in}}%
\pgfpathlineto{\pgfqpoint{8.159680in}{5.117492in}}%
\pgfpathlineto{\pgfqpoint{8.194041in}{5.165952in}}%
\pgfpathlineto{\pgfqpoint{8.195856in}{5.164665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890923in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.977461in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{6.982406in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{6.982406in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{6.987351in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{6.987351in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{6.992296in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{6.992296in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{6.992296in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{6.997241in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{6.997241in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{3.903315in}}%
\pgfpathlineto{\pgfqpoint{7.002186in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{7.002186in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{7.002186in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{7.007131in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{7.007131in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{3.928040in}}%
\pgfpathlineto{\pgfqpoint{7.012076in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{7.012076in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{7.012076in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{7.017021in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{7.017021in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{3.952765in}}%
\pgfpathlineto{\pgfqpoint{7.021966in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{7.021966in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{7.021966in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{3.967600in}}%
\pgfpathlineto{\pgfqpoint{7.026911in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{7.026911in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{7.026911in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{3.982435in}}%
\pgfpathlineto{\pgfqpoint{7.031856in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{7.031856in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{7.031856in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{3.997270in}}%
\pgfpathlineto{\pgfqpoint{7.036801in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{7.036801in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{7.036801in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{4.012105in}}%
\pgfpathlineto{\pgfqpoint{7.041746in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{7.041746in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{7.041746in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{7.046691in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{7.046691in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{7.046691in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{7.051636in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{7.051636in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{7.051636in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{4.076390in}}%
\pgfpathlineto{\pgfqpoint{7.061526in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{7.061526in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{7.061526in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{7.066471in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{7.066471in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{7.066471in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{7.066471in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{4.111005in}}%
\pgfpathlineto{\pgfqpoint{7.071416in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{7.071416in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{7.071416in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{7.071416in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{4.130785in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{7.076361in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{4.155510in}}%
\pgfpathlineto{\pgfqpoint{7.081306in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{7.081306in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{7.081306in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{7.081306in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{7.086251in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{4.204960in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{7.091196in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{4.234630in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{7.096141in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{4.269245in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{7.101086in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{4.308805in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{7.106031in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{4.368145in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{7.110976in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{4.635175in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{7.115921in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{4.823085in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{7.120866in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{7.125811in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{4.921985in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{7.130756in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{4.956600in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{7.135701in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{4.981325in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{7.140646in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{5.006050in}}%
\pgfpathlineto{\pgfqpoint{7.145591in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{7.145591in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{7.145591in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{7.145591in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{7.150536in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{7.150536in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{7.150536in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{5.040665in}}%
\pgfpathlineto{\pgfqpoint{7.155481in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{7.155481in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{7.155481in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{5.055500in}}%
\pgfpathlineto{\pgfqpoint{7.160426in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{7.160426in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{7.160426in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{5.070335in}}%
\pgfpathlineto{\pgfqpoint{7.165371in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{7.165371in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{7.165371in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{5.085170in}}%
\pgfpathlineto{\pgfqpoint{7.170316in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{7.170316in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{7.170316in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{5.119785in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{5.134620in}}%
\pgfpathlineto{\pgfqpoint{7.190096in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{5.139565in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{5.159345in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{5.169235in}}%
\pgfpathlineto{\pgfqpoint{7.209876in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{7.229656in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{7.234601in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{7.239546in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{7.249436in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{7.254381in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{7.259326in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{7.264271in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{7.274161in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{7.284051in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{7.288996in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{7.293941in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{7.303831in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{7.308776in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{7.323611in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{7.333501in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{7.343391in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{7.353281in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{7.363171in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{7.378006in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{7.392841in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{7.407676in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.427456in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.452181in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.486796in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.625256in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.161818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.156873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.151928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.146983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.137093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.132148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.127203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.122258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.097533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.092588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.087643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.082698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.072808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.067863in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.062918in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.057973in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.048083in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.038193in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.033248in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.013468in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.008523in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.993688in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.978853in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.973908in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.968963in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.964018in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.954128in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.939293in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.934348in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.929403in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.919513in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.909623in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.904678in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.899733in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.894788in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.889843in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.884898in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.879953in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.875008in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.870063in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.865118in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.855228in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.850283in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.840393in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.830503in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.825558in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.820613in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.815668in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.810723in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.795888in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.790943in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.781053in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.776108in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.771163in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.761273in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.751383in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.746438in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.741493in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.736548in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.731603in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.721713in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.716768in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.711823in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.696988in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.692043in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.687098in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.682153in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.672263in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.662373in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.652483in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.647538in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.642593in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.637648in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.632703in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.627758in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.622813in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.612923in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.607978in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.603033in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.598088in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.593143in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.583253in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.573363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.568418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.558528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.548638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.538748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.533803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.523913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.518968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.514023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.499188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.494243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.489298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.484353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.479408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.474463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.469518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.464573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.459628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.454683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.449738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.444793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.439848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.425013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.420068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.415123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.410178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.405233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.400288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.395343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.390398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.375563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.355783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.345893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.326113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.321168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.316223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.311278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.296443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.291498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.286553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.276663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.266773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.261828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.251938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.237103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.232158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.227213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.222268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.217323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.212378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.197543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.187653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.177763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.162928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.148093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.143148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.133258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.128313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.123368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.113478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.108533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.103588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.073918in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.068973in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.064028in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.059083in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.054138in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.049193in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.014578in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{4.004688in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.989853in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.955238in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.950293in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.945348in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.935458in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.930513in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.915678in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.910733in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.900843in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.895898in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.890953in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.886008in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{3.856338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.122228in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{8.258216in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{3.873645in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.871173in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{8.164261in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.863755in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{3.861283in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{3.856338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.884868in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.887341in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.897231in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.917011in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.921956in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{7.936791in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.946681in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.956571in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{7.961516in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{7.976351in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{7.981296in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{7.986241in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{7.991186in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{8.001076in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{8.006021in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{8.010966in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{8.015911in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{8.020856in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{8.025801in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{8.030746in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{8.035691in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{8.040636in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{8.045581in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{8.045581in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{8.050526in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{8.055471in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{5.278025in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{5.287915in}}%
\pgfpathlineto{\pgfqpoint{8.065361in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{8.075251in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{8.080196in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{8.090086in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.337365in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.327475in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{5.325003in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{5.322530in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{5.320058in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{5.317585in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{5.315113in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{5.310168in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{5.307695in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{5.305223in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{5.302750in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{5.290388in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{5.282970in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{5.275553in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{5.273080in}}%
\pgfpathlineto{\pgfqpoint{7.763716in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{5.268135in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{5.265663in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{5.263190in}}%
\pgfpathlineto{\pgfqpoint{7.773606in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{5.258245in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{7.783496in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{5.245883in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{5.243410in}}%
\pgfpathlineto{\pgfqpoint{7.793386in}{5.240938in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{5.238465in}}%
\pgfpathlineto{\pgfqpoint{7.798331in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{5.231048in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{5.228575in}}%
\pgfpathlineto{\pgfqpoint{7.808221in}{5.226103in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{5.223630in}}%
\pgfpathlineto{\pgfqpoint{7.813166in}{5.221158in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{5.218685in}}%
\pgfpathlineto{\pgfqpoint{7.823056in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{5.213740in}}%
\pgfpathlineto{\pgfqpoint{7.828001in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{5.208795in}}%
\pgfpathlineto{\pgfqpoint{7.832946in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{7.837891in}{5.201378in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{5.198905in}}%
\pgfpathlineto{\pgfqpoint{7.847781in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{7.852726in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{7.862616in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{5.184070in}}%
\pgfpathlineto{\pgfqpoint{7.872506in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{7.882396in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{5.174180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.856338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.627728in,y=5.367198in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979751in}{3.856338in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{3.928358in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{3.981392in}}%
\pgfpathlineto{\pgfqpoint{7.047105in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{4.092376in}}%
\pgfpathlineto{\pgfqpoint{7.075454in}{4.138203in}}%
\pgfpathlineto{\pgfqpoint{7.086831in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{7.095866in}{4.246993in}}%
\pgfpathlineto{\pgfqpoint{7.102688in}{4.301388in}}%
\pgfpathlineto{\pgfqpoint{7.107875in}{4.360728in}}%
\pgfpathlineto{\pgfqpoint{7.111450in}{4.429958in}}%
\pgfpathlineto{\pgfqpoint{7.113134in}{4.509078in}}%
\pgfpathlineto{\pgfqpoint{7.116962in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{7.121116in}{4.860173in}}%
\pgfpathlineto{\pgfqpoint{7.127112in}{4.914568in}}%
\pgfpathlineto{\pgfqpoint{7.134006in}{4.959073in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{5.003591in}}%
\pgfpathlineto{\pgfqpoint{7.153503in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{7.164747in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{7.178443in}{5.112368in}}%
\pgfpathlineto{\pgfqpoint{7.192598in}{5.142038in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{5.197451in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{5.241998in}}%
\pgfpathlineto{\pgfqpoint{7.288471in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{5.277054in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{5.291629in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{5.303470in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{5.313015in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{5.321927in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{5.328527in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{5.333850in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{5.337482in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{5.339455in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{5.339838in}}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.878076in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{3.877069in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{3.874304in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.870097in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.863621in}}%
\pgfpathlineto{\pgfqpoint{8.119546in}{3.856338in}}%
\pgfpathmoveto{\pgfqpoint{7.712732in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{7.717011in}{5.334893in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{5.329287in}}%
\pgfpathlineto{\pgfqpoint{7.755000in}{5.285443in}}%
\pgfpathlineto{\pgfqpoint{7.757297in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{7.764496in}{5.270608in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{5.243617in}}%
\pgfpathlineto{\pgfqpoint{7.821253in}{5.216213in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{5.201349in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{5.188417in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{5.180604in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{5.179238in}}%
\pgfpathlineto{\pgfqpoint{7.886207in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{5.177839in}}%
\pgfpathlineto{\pgfqpoint{7.898315in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{5.175006in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{5.174000in}}%
\pgfpathlineto{\pgfqpoint{7.923201in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{5.176369in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{5.176938in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{5.180833in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{5.182020in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{5.191687in}}%
\pgfpathlineto{\pgfqpoint{7.976285in}{5.196433in}}%
\pgfpathlineto{\pgfqpoint{7.987003in}{5.206323in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{5.207161in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{5.211662in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{5.218382in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{5.229181in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{5.233733in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{5.237609in}}%
\pgfpathlineto{\pgfqpoint{8.038248in}{5.255773in}}%
\pgfpathlineto{\pgfqpoint{8.044151in}{5.260718in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{5.337288in}}%
\pgfpathlineto{\pgfqpoint{8.104033in}{5.339838in}}%
\pgfpathlineto{\pgfqpoint{8.104033in}{5.339838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.949466in}{4.681405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027786in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{8.018238in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.012873in}{4.794603in}}{\pgfqpoint{8.010772in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008689in}{4.790263in}}{\pgfqpoint{8.008689in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.998654in}{4.793631in}}{\pgfqpoint{8.003377in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008099in}{4.802919in}}{\pgfqpoint{8.018342in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.045790in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{4.775454in}}{\pgfqpoint{8.053741in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{4.780714in}}{\pgfqpoint{8.065217in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{4.780714in}}{\pgfqpoint{8.083203in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{4.763145in}}{\pgfqpoint{8.090130in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{4.734499in}}{\pgfqpoint{8.083203in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{4.716912in}}{\pgfqpoint{8.065217in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{4.716912in}}{\pgfqpoint{8.053741in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{4.722190in}}{\pgfqpoint{8.045790in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.079765in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{4.759829in}}{\pgfqpoint{8.075234in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{4.772364in}}{\pgfqpoint{8.062786in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{4.772364in}}{\pgfqpoint{8.050321in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{4.759829in}}{\pgfqpoint{8.045790in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{4.737815in}}{\pgfqpoint{8.050321in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{4.725280in}}{\pgfqpoint{8.062786in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{4.725280in}}{\pgfqpoint{8.075234in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{4.737815in}}{\pgfqpoint{8.079765in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{8.079765in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027786in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{8.018238in}{4.794603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.012873in}{4.794603in}}{\pgfqpoint{8.010772in}{4.792433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008689in}{4.790263in}}{\pgfqpoint{8.008689in}{4.784621in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{4.718492in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{4.771496in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{4.783492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.998654in}{4.793631in}}{\pgfqpoint{8.003377in}{4.798266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008099in}{4.802919in}}{\pgfqpoint{8.018342in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{4.802919in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{4.802919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.045790in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{4.770037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{4.775454in}}{\pgfqpoint{8.053741in}{4.778076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{4.780714in}}{\pgfqpoint{8.065217in}{4.780714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{4.780714in}}{\pgfqpoint{8.083203in}{4.771930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{4.763145in}}{\pgfqpoint{8.090130in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{4.734499in}}{\pgfqpoint{8.083203in}{4.725697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{4.716912in}}{\pgfqpoint{8.065217in}{4.716912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{4.716912in}}{\pgfqpoint{8.053741in}{4.719551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{4.722190in}}{\pgfqpoint{8.045790in}{4.727607in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{4.727607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.079765in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{4.759829in}}{\pgfqpoint{8.075234in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{4.772364in}}{\pgfqpoint{8.062786in}{4.772364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{4.772364in}}{\pgfqpoint{8.050321in}{4.766096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{4.759829in}}{\pgfqpoint{8.045790in}{4.748822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{4.737815in}}{\pgfqpoint{8.050321in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{4.725280in}}{\pgfqpoint{8.062786in}{4.725280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{4.725280in}}{\pgfqpoint{8.075234in}{4.731548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{4.737815in}}{\pgfqpoint{8.079765in}{4.748822in}}%
\pgfpathlineto{\pgfqpoint{8.079765in}{4.748822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627728in}{4.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{3.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{4.734088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.039834in}{5.116939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916553in}{4.402512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{3.856338in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.877982in,y=4.441083in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{5}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409100in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.433825in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.438770in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.443715in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.458550in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.463495in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.468440in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.473385in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.498110in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.508000in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.532725in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.562395in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.567340in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.572285in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.577230in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.597010in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.601955in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.611845in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.641515in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.646460in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.671185in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.690965in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{2.197290in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{2.202235in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{2.217070in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{2.222015in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{2.241795in}}%
\pgfpathlineto{\pgfqpoint{0.831898in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{2.261575in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{2.291245in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{2.301135in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.315970in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{2.320915in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{2.330805in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{2.340695in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{2.350585in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{2.370365in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{2.380255in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{0.915963in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{0.925853in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{2.454430in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{0.980248in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{0.980248in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{0.985193in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{1.019808in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{1.034643in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{2.597835in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{1.044533in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{2.627505in}}%
\pgfpathlineto{\pgfqpoint{1.064313in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{2.652230in}}%
\pgfpathlineto{\pgfqpoint{1.084093in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{2.681900in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{2.686845in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{2.706625in}}%
\pgfpathlineto{\pgfqpoint{1.138488in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{2.731350in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{2.741240in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{2.751130in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.800580in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{1.138488in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{1.089038in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{1.034643in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{0.985193in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{0.925853in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{0.915963in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{0.831898in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{0.757723in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{0.752778in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{0.752778in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{0.757723in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{0.925853in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.690965in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.671185in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.646460in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.641515in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.611845in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.601955in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.597010in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.577230in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.572285in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.567340in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.562395in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.532725in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.508000in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.498110in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.473385in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.468440in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.463495in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.458550in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.443715in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.438770in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.433825in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.640405in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.682438in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.403045in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.405518in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.435188in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.440133in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.454968in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.464858in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.474748in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{1.479693in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{1.494528in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{1.499473in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{1.509363in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{1.524198in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{1.529143in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{1.539033in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{1.543978in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{1.548923in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{1.553868in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{1.563758in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{1.563758in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{1.573648in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{1.578593in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{1.578593in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{1.588483in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{1.598373in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{1.608263in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{1.613208in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{1.613208in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{1.618153in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{1.252223in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{1.291783in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{1.296728in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{1.301673in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{1.316508in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{1.326398in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{1.331343in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{1.346178in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{1.356068in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.390683in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.400573in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{3.423650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145905in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145905in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887655in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775030in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775030in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516780in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516780in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167778in, y=2.060961in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.847558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259600in, y=2.802711in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{3.589308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259600in, y=3.544461in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.476683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{2.476683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.218433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{3.218433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153889in,y=2.847558in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.460757in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{0.517083in}{2.156041in}}%
\pgfpathlineto{\pgfqpoint{0.573093in}{2.182147in}}%
\pgfpathlineto{\pgfqpoint{0.628731in}{2.209030in}}%
\pgfpathlineto{\pgfqpoint{0.683939in}{2.236787in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{2.265505in}}%
\pgfpathlineto{\pgfqpoint{0.792786in}{2.295268in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{2.326164in}}%
\pgfpathlineto{\pgfqpoint{0.899084in}{2.358260in}}%
\pgfpathlineto{\pgfqpoint{0.951066in}{2.391607in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{2.426259in}}%
\pgfpathlineto{\pgfqpoint{1.052358in}{2.462263in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{2.499661in}}%
\pgfpathlineto{\pgfqpoint{1.149614in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{1.196467in}{2.578702in}}%
\pgfpathlineto{\pgfqpoint{1.241979in}{2.620401in}}%
\pgfpathlineto{\pgfqpoint{1.285999in}{2.663629in}}%
\pgfpathlineto{\pgfqpoint{1.328307in}{2.708493in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{2.755177in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{2.804068in}}%
\pgfpathlineto{\pgfqpoint{1.439497in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{1.439497in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{1.455520in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{1.455520in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{1.467347in}{2.914121in}}%
\pgfpathlineto{\pgfqpoint{1.468963in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{2.927522in}}%
\pgfpathlineto{\pgfqpoint{1.468418in}{2.929480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.587518in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{0.641500in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{0.695061in}{2.196081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.775738in}{2.143352in}}%
\pgfpathlineto{\pgfqpoint{0.824355in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{0.872463in}{2.220253in}}%
\pgfpathlineto{\pgfqpoint{0.920018in}{2.259696in}}%
\pgfpathlineto{\pgfqpoint{0.966970in}{2.299855in}}%
\pgfpathlineto{\pgfqpoint{1.013272in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{1.058867in}{2.382470in}}%
\pgfpathlineto{\pgfqpoint{1.103692in}{2.424997in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{2.468384in}}%
\pgfpathlineto{\pgfqpoint{1.190746in}{2.512680in}}%
\pgfpathlineto{\pgfqpoint{1.232797in}{2.557941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.899808in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{2.192709in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{2.236829in}}%
\pgfpathlineto{\pgfqpoint{1.029560in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{2.326564in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{2.372249in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{2.418530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.961480in}{2.151761in}}%
\pgfpathlineto{\pgfqpoint{1.002422in}{2.198047in}}%
\pgfpathlineto{\pgfqpoint{1.042944in}{2.244695in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{2.291734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.049155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.119239in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{1.153821in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{1.221780in}{2.362048in}}%
\pgfpathlineto{\pgfqpoint{1.254989in}{2.414147in}}%
\pgfpathlineto{\pgfqpoint{1.287546in}{2.466650in}}%
\pgfpathlineto{\pgfqpoint{1.319320in}{2.519643in}}%
\pgfpathlineto{\pgfqpoint{1.350116in}{2.573194in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{2.627395in}}%
\pgfpathlineto{\pgfqpoint{1.407683in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.738466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.178155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.206923in}{2.160504in}}%
\pgfpathlineto{\pgfqpoint{1.235477in}{2.215314in}}%
\pgfpathlineto{\pgfqpoint{1.263749in}{2.270268in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{2.325401in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{2.380772in}}%
\pgfpathlineto{\pgfqpoint{1.345949in}{2.436429in}}%
\pgfpathlineto{\pgfqpoint{1.372038in}{2.492433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.307155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{2.221105in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{2.278923in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{1.415723in}{2.395091in}}%
\pgfpathlineto{\pgfqpoint{1.435772in}{2.453539in}}%
\pgfpathlineto{\pgfqpoint{1.454842in}{2.512314in}}%
\pgfpathlineto{\pgfqpoint{1.472625in}{2.571478in}}%
\pgfpathlineto{\pgfqpoint{1.488719in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{1.502520in}{2.691300in}}%
\pgfpathlineto{\pgfqpoint{1.513060in}{2.752069in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{1.513593in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{1.513593in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{2.908196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.371655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.390920in}{2.164532in}}%
\pgfpathlineto{\pgfqpoint{1.409905in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{2.282287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.513766in}{2.166206in}}%
\pgfpathlineto{\pgfqpoint{1.526473in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{1.538661in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{2.348006in}}%
\pgfpathlineto{\pgfqpoint{1.560797in}{2.408879in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{2.469932in}}%
\pgfpathlineto{\pgfqpoint{1.578382in}{2.531194in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{2.592671in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{1.588860in}{2.716064in}}%
\pgfpathlineto{\pgfqpoint{1.584733in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{1.584733in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{1.576402in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{1.576402in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{1.565191in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{1.565191in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{1.551884in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{1.551884in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{2.916289in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{2.916289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.629655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{2.167212in}}%
\pgfpathlineto{\pgfqpoint{1.643210in}{2.228671in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{1.654024in}{2.351790in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{2.413461in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{1.661386in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{1.660108in}{2.598745in}}%
\pgfpathlineto{\pgfqpoint{1.656061in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{1.648391in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{1.620464in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{1.620464in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{2.869089in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{2.869089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.694155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.698182in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{1.701614in}{2.229188in}}%
\pgfpathlineto{\pgfqpoint{1.704306in}{2.290932in}}%
\pgfpathlineto{\pgfqpoint{1.706075in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{1.705892in}{2.476295in}}%
\pgfpathlineto{\pgfqpoint{1.703300in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{1.698467in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{1.690791in}{2.660872in}}%
\pgfpathlineto{\pgfqpoint{1.679464in}{2.721538in}}%
\pgfpathlineto{\pgfqpoint{1.663340in}{2.781046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.758655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{2.291222in}}%
\pgfpathlineto{\pgfqpoint{1.758229in}{2.353012in}}%
\pgfpathlineto{\pgfqpoint{1.755621in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{1.751521in}{2.476426in}}%
\pgfpathlineto{\pgfqpoint{1.745578in}{2.537927in}}%
\pgfpathlineto{\pgfqpoint{1.737351in}{2.599143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.821174in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{1.818506in}{2.229322in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{2.291022in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{2.414182in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.475548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.882697in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{1.877021in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{1.870480in}{2.290415in}}%
\pgfpathlineto{\pgfqpoint{1.862891in}{2.351742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{1.874583in}{2.488702in}}%
\pgfpathlineto{\pgfqpoint{1.859594in}{2.548634in}}%
\pgfpathlineto{\pgfqpoint{1.842306in}{2.607939in}}%
\pgfpathlineto{\pgfqpoint{1.822248in}{2.666347in}}%
\pgfpathlineto{\pgfqpoint{1.798854in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{1.771421in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{1.739080in}{2.831107in}}%
\pgfpathlineto{\pgfqpoint{1.702175in}{2.877622in}}%
\pgfpathlineto{\pgfqpoint{1.665218in}{2.912774in}}%
\pgfpathlineto{\pgfqpoint{1.629132in}{2.937493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{1.851167in}{2.800600in}}%
\pgfpathlineto{\pgfqpoint{1.810828in}{2.847290in}}%
\pgfpathlineto{\pgfqpoint{1.766093in}{2.889739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{1.843899in}{2.858735in}}%
\pgfpathlineto{\pgfqpoint{1.796510in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{1.745830in}{2.931508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{1.830546in}{2.967454in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{2.985584in}}%
\pgfpathlineto{\pgfqpoint{1.712080in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{1.658448in}{3.001424in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{2.998966in}}%
\pgfpathlineto{\pgfqpoint{1.569060in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{1.532516in}{2.978336in}}%
\pgfpathlineto{\pgfqpoint{1.532516in}{2.978336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{1.826008in}{3.070976in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{3.065261in}}%
\pgfpathlineto{\pgfqpoint{1.703778in}{3.055372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{1.830208in}{3.179713in}}%
\pgfpathlineto{\pgfqpoint{1.773483in}{3.155435in}}%
\pgfpathlineto{\pgfqpoint{1.717714in}{3.129110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{3.237088in}}%
\pgfpathlineto{\pgfqpoint{1.780074in}{3.206176in}}%
\pgfpathlineto{\pgfqpoint{1.727553in}{3.173844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{1.840111in}{3.356354in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{3.316255in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{3.275395in}}%
\pgfpathlineto{\pgfqpoint{1.701350in}{3.233637in}}%
\pgfpathlineto{\pgfqpoint{1.656918in}{3.190815in}}%
\pgfpathlineto{\pgfqpoint{1.613813in}{3.146725in}}%
\pgfpathlineto{\pgfqpoint{1.572457in}{3.101099in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{3.053538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{1.843054in}{3.417520in}}%
\pgfpathlineto{\pgfqpoint{1.798932in}{3.374244in}}%
\pgfpathlineto{\pgfqpoint{1.755387in}{3.330392in}}%
\pgfpathlineto{\pgfqpoint{1.712536in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{1.670535in}{3.240526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{1.845753in}{3.479385in}}%
\pgfpathlineto{\pgfqpoint{1.804261in}{3.433596in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{1.722848in}{3.340659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.848181in}{3.541748in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{3.493917in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{3.445767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.758655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.726443in}{3.536568in}}%
\pgfpathlineto{\pgfqpoint{1.694603in}{3.483621in}}%
\pgfpathlineto{\pgfqpoint{1.663210in}{3.430407in}}%
\pgfpathlineto{\pgfqpoint{1.632368in}{3.376867in}}%
\pgfpathlineto{\pgfqpoint{1.602226in}{3.322949in}}%
\pgfpathlineto{\pgfqpoint{1.572977in}{3.268561in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{3.213571in}}%
\pgfpathlineto{\pgfqpoint{1.518329in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{1.493954in}{3.101196in}}%
\pgfpathlineto{\pgfqpoint{1.473048in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{1.473048in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{1.460851in}{2.998215in}}%
\pgfpathlineto{\pgfqpoint{1.460851in}{2.998215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.629655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{3.532360in}}%
\pgfpathlineto{\pgfqpoint{1.582048in}{3.475250in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{3.417940in}}%
\pgfpathlineto{\pgfqpoint{1.536482in}{3.360375in}}%
\pgfpathlineto{\pgfqpoint{1.514889in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{3.244199in}}%
\pgfpathlineto{\pgfqpoint{1.475540in}{3.185405in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{1.445616in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{1.445616in}{3.065780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.565155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.545337in}{3.530774in}}%
\pgfpathlineto{\pgfqpoint{1.525935in}{3.472103in}}%
\pgfpathlineto{\pgfqpoint{1.507080in}{3.413261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.436155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{1.412866in}{3.467923in}}%
\pgfpathlineto{\pgfqpoint{1.402179in}{3.407052in}}%
\pgfpathlineto{\pgfqpoint{1.392423in}{3.346034in}}%
\pgfpathlineto{\pgfqpoint{1.383912in}{3.284843in}}%
\pgfpathlineto{\pgfqpoint{1.377099in}{3.223452in}}%
\pgfpathlineto{\pgfqpoint{1.372657in}{3.161857in}}%
\pgfpathlineto{\pgfqpoint{1.371665in}{3.100145in}}%
\pgfpathlineto{\pgfqpoint{1.376109in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{1.376109in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{1.383703in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{1.383703in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{1.393775in}{2.968035in}}%
\pgfpathlineto{\pgfqpoint{1.393775in}{2.968035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.307155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{3.527713in}}%
\pgfpathlineto{\pgfqpoint{1.297681in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{1.294158in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{1.290924in}{3.280843in}}%
\pgfpathlineto{\pgfqpoint{1.292085in}{3.219079in}}%
\pgfpathlineto{\pgfqpoint{1.295996in}{3.157448in}}%
\pgfpathlineto{\pgfqpoint{1.303784in}{3.096237in}}%
\pgfpathlineto{\pgfqpoint{1.317342in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{1.317342in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{2.995320in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{2.995320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.242655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.240540in}{3.527537in}}%
\pgfpathlineto{\pgfqpoint{1.239174in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{1.238770in}{3.403943in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{3.342148in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{3.280402in}}%
\pgfpathlineto{\pgfqpoint{1.246648in}{3.218792in}}%
\pgfpathlineto{\pgfqpoint{1.254077in}{3.157480in}}%
\pgfpathlineto{\pgfqpoint{1.265425in}{3.096816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.178155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.178718in}{3.527504in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{3.465714in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{3.403958in}}%
\pgfpathlineto{\pgfqpoint{1.186249in}{3.342270in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{3.280708in}}%
\pgfpathlineto{\pgfqpoint{1.199290in}{3.219393in}}%
\pgfpathlineto{\pgfqpoint{1.209785in}{3.158526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.113655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.116656in}{3.527574in}}%
\pgfpathlineto{\pgfqpoint{1.120532in}{3.465892in}}%
\pgfpathlineto{\pgfqpoint{1.125499in}{3.404291in}}%
\pgfpathlineto{\pgfqpoint{1.131842in}{3.342820in}}%
\pgfpathlineto{\pgfqpoint{1.139918in}{3.281554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.049155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.054400in}{3.527723in}}%
\pgfpathlineto{\pgfqpoint{1.060564in}{3.466223in}}%
\pgfpathlineto{\pgfqpoint{1.067860in}{3.404850in}}%
\pgfpathlineto{\pgfqpoint{1.076565in}{3.343667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.984655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.991997in}{3.527939in}}%
\pgfpathlineto{\pgfqpoint{1.000289in}{3.466693in}}%
\pgfpathlineto{\pgfqpoint{1.009737in}{3.405616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{3.528207in}}%
\pgfpathlineto{\pgfqpoint{0.939779in}{3.467264in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{3.406533in}}%
\pgfpathlineto{\pgfqpoint{0.964123in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{0.978726in}{3.286042in}}%
\pgfpathlineto{\pgfqpoint{0.995442in}{3.226557in}}%
\pgfpathlineto{\pgfqpoint{1.014759in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{1.037292in}{3.110366in}}%
\pgfpathlineto{\pgfqpoint{1.063827in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{1.095338in}{3.001641in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{2.953946in}}%
\pgfpathlineto{\pgfqpoint{1.169310in}{2.917792in}}%
\pgfpathlineto{\pgfqpoint{1.206304in}{2.891761in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{2.874460in}}%
\pgfpathlineto{\pgfqpoint{1.277580in}{2.864588in}}%
\pgfpathlineto{\pgfqpoint{1.311901in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{1.345109in}{2.862948in}}%
\pgfpathlineto{\pgfqpoint{1.376855in}{2.869982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.791155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.804272in}{3.528908in}}%
\pgfpathlineto{\pgfqpoint{0.818354in}{3.468728in}}%
\pgfpathlineto{\pgfqpoint{0.833578in}{3.408828in}}%
\pgfpathlineto{\pgfqpoint{0.850165in}{3.349295in}}%
\pgfpathlineto{\pgfqpoint{0.868383in}{3.290244in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{3.231834in}}%
\pgfpathlineto{\pgfqpoint{0.911056in}{3.174298in}}%
\pgfpathlineto{\pgfqpoint{0.936376in}{3.117957in}}%
\pgfpathlineto{\pgfqpoint{0.965080in}{3.063274in}}%
\pgfpathlineto{\pgfqpoint{0.997843in}{3.010969in}}%
\pgfpathlineto{\pgfqpoint{1.035423in}{2.962113in}}%
\pgfpathlineto{\pgfqpoint{1.076951in}{2.919679in}}%
\pgfpathlineto{\pgfqpoint{1.118410in}{2.887485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{3.529340in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{3.469616in}}%
\pgfpathlineto{\pgfqpoint{0.774550in}{3.410202in}}%
\pgfpathlineto{\pgfqpoint{0.792892in}{3.351185in}}%
\pgfpathlineto{\pgfqpoint{0.812798in}{3.292681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.597655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.616273in}{3.530371in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{3.471724in}}%
\pgfpathlineto{\pgfqpoint{0.656311in}{3.413430in}}%
\pgfpathlineto{\pgfqpoint{0.678051in}{3.355577in}}%
\pgfpathlineto{\pgfqpoint{0.701201in}{3.298279in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{3.241673in}}%
\pgfpathlineto{\pgfqpoint{0.752702in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{0.781643in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{0.813180in}{3.078260in}}%
\pgfpathlineto{\pgfqpoint{0.847719in}{3.027059in}}%
\pgfpathlineto{\pgfqpoint{0.885709in}{2.978374in}}%
\pgfpathlineto{\pgfqpoint{0.927615in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{0.973858in}{2.892217in}}%
\pgfpathlineto{\pgfqpoint{1.021707in}{2.859071in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{2.834712in}}%
\pgfpathlineto{\pgfqpoint{1.114758in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{1.159985in}{2.808404in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{2.807408in}}%
\pgfpathlineto{\pgfqpoint{1.290130in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{2.828158in}}%
\pgfpathlineto{\pgfqpoint{1.370588in}{2.846131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.553590in}{3.530976in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{3.472949in}}%
\pgfpathlineto{\pgfqpoint{0.597129in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{0.620528in}{3.358088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.468655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.490897in}{3.531640in}}%
\pgfpathlineto{\pgfqpoint{0.513940in}{3.474291in}}%
\pgfpathlineto{\pgfqpoint{0.537906in}{3.417321in}}%
\pgfpathlineto{\pgfqpoint{0.562942in}{3.360815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.428191in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{0.452978in}{3.475748in}}%
\pgfpathlineto{\pgfqpoint{0.478631in}{3.419517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{0.431627in}{3.404943in}}%
\pgfpathlineto{\pgfqpoint{0.460070in}{3.350075in}}%
\pgfpathlineto{\pgfqpoint{0.489620in}{3.295797in}}%
\pgfpathlineto{\pgfqpoint{0.520436in}{3.242226in}}%
\pgfpathlineto{\pgfqpoint{0.552695in}{3.189517in}}%
\pgfpathlineto{\pgfqpoint{0.586587in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{0.622318in}{3.087451in}}%
\pgfpathlineto{\pgfqpoint{0.660121in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{0.700243in}{2.991639in}}%
\pgfpathlineto{\pgfqpoint{0.742933in}{2.947022in}}%
\pgfpathlineto{\pgfqpoint{0.788431in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{0.836941in}{2.867191in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{2.833544in}}%
\pgfpathlineto{\pgfqpoint{0.943426in}{2.805375in}}%
\pgfpathlineto{\pgfqpoint{0.997674in}{2.784846in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{2.771678in}}%
\pgfpathlineto{\pgfqpoint{1.101964in}{2.765157in}}%
\pgfpathlineto{\pgfqpoint{1.152283in}{2.764788in}}%
\pgfpathlineto{\pgfqpoint{1.201345in}{2.770145in}}%
\pgfpathlineto{\pgfqpoint{1.249241in}{2.780928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{3.215366in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{0.510954in}{3.115336in}}%
\pgfpathlineto{\pgfqpoint{0.549594in}{3.067112in}}%
\pgfpathlineto{\pgfqpoint{0.590044in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{0.632492in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{0.677132in}{2.932798in}}%
\pgfpathlineto{\pgfqpoint{0.724159in}{2.892738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{0.444017in}{3.090595in}}%
\pgfpathlineto{\pgfqpoint{0.485312in}{3.044638in}}%
\pgfpathlineto{\pgfqpoint{0.528180in}{3.000155in}}%
\pgfpathlineto{\pgfqpoint{0.572770in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{0.619230in}{2.916721in}}%
\pgfpathlineto{\pgfqpoint{0.667706in}{2.878473in}}%
\pgfpathlineto{\pgfqpoint{0.718340in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{2.811286in}}%
\pgfpathlineto{\pgfqpoint{0.826363in}{2.783611in}}%
\pgfpathlineto{\pgfqpoint{0.883685in}{2.760838in}}%
\pgfpathlineto{\pgfqpoint{0.942917in}{2.743795in}}%
\pgfpathlineto{\pgfqpoint{1.001449in}{2.733466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{0.447082in}{3.028857in}}%
\pgfpathlineto{\pgfqpoint{0.491447in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{0.537375in}{2.944521in}}%
\pgfpathlineto{\pgfqpoint{0.584994in}{2.905176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{0.450220in}{2.967632in}}%
\pgfpathlineto{\pgfqpoint{0.497676in}{2.928071in}}%
\pgfpathlineto{\pgfqpoint{0.546640in}{2.890386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{0.456343in}{2.846726in}}%
\pgfpathlineto{\pgfqpoint{0.509666in}{2.815514in}}%
\pgfpathlineto{\pgfqpoint{0.564170in}{2.786465in}}%
\pgfpathlineto{\pgfqpoint{0.619933in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{0.735281in}{2.715929in}}%
\pgfpathlineto{\pgfqpoint{0.794780in}{2.699504in}}%
\pgfpathlineto{\pgfqpoint{0.855276in}{2.687509in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{2.680473in}}%
\pgfpathlineto{\pgfqpoint{0.978187in}{2.678840in}}%
\pgfpathlineto{\pgfqpoint{1.039671in}{2.682921in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{2.692792in}}%
\pgfpathlineto{\pgfqpoint{1.159023in}{2.708146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{2.727655in}}%
\pgfpathlineto{\pgfqpoint{0.519438in}{2.706406in}}%
\pgfpathlineto{\pgfqpoint{0.578187in}{2.687343in}}%
\pgfpathlineto{\pgfqpoint{0.637699in}{2.670811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{0.463338in}{2.668568in}}%
\pgfpathlineto{\pgfqpoint{0.523032in}{2.652663in}}%
\pgfpathlineto{\pgfqpoint{0.583239in}{2.638872in}}%
\pgfpathlineto{\pgfqpoint{0.643960in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{0.705129in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{0.766624in}{2.613666in}}%
\pgfpathlineto{\pgfqpoint{0.828298in}{2.611922in}}%
\pgfpathlineto{\pgfqpoint{0.889940in}{2.614114in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{2.620534in}}%
\pgfpathlineto{\pgfqpoint{1.012016in}{2.631381in}}%
\pgfpathlineto{\pgfqpoint{1.071738in}{2.646713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{0.465578in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{0.527159in}{2.545544in}}%
\pgfpathlineto{\pgfqpoint{0.588868in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{0.650650in}{2.541150in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{2.542434in}}%
\pgfpathlineto{\pgfqpoint{0.774072in}{2.546447in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{2.553473in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{2.563757in}}%
\pgfpathlineto{\pgfqpoint{0.956401in}{2.577492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{0.465935in}{2.491533in}}%
\pgfpathlineto{\pgfqpoint{0.527723in}{2.491681in}}%
\pgfpathlineto{\pgfqpoint{0.589482in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{0.651157in}{2.497200in}}%
\pgfpathlineto{\pgfqpoint{0.712662in}{2.503091in}}%
\pgfpathlineto{\pgfqpoint{0.773855in}{2.511421in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{2.522432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{0.465816in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{0.527378in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{0.588798in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{0.650016in}{2.452297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{2.372574in}}%
\pgfpathlineto{\pgfqpoint{0.526326in}{2.382448in}}%
\pgfpathlineto{\pgfqpoint{0.587088in}{2.393607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{0.463428in}{2.252295in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{0.581150in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{0.639482in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{2.331851in}}%
\pgfpathlineto{\pgfqpoint{0.754722in}{2.354807in}}%
\pgfpathlineto{\pgfqpoint{0.811453in}{2.379248in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{2.405285in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{2.433008in}}%
\pgfpathlineto{\pgfqpoint{0.976918in}{2.462487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{0.626742in}{3.212289in}}%
\pgfpathlineto{\pgfqpoint{0.657604in}{3.158756in}}%
\pgfpathlineto{\pgfqpoint{0.690500in}{3.106451in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{3.055688in}}%
\pgfpathlineto{\pgfqpoint{0.763525in}{3.006865in}}%
\pgfpathlineto{\pgfqpoint{0.804273in}{2.960491in}}%
\pgfpathlineto{\pgfqpoint{0.848272in}{2.917234in}}%
\pgfpathlineto{\pgfqpoint{0.895803in}{2.877953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{0.652016in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{0.707944in}{2.759854in}}%
\pgfpathlineto{\pgfqpoint{0.765418in}{2.737326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485935in}{2.303784in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{1.514544in}{2.424022in}}%
\pgfpathlineto{\pgfqpoint{1.527358in}{2.484467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449632in}{3.391613in}}%
\pgfpathlineto{\pgfqpoint{1.436155in}{3.331308in}}%
\pgfpathlineto{\pgfqpoint{1.423895in}{3.270764in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{3.209908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{3.206883in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{3.147782in}}%
\pgfpathlineto{\pgfqpoint{1.103829in}{3.089969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855655in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{0.880825in}{3.145885in}}%
\pgfpathlineto{\pgfqpoint{0.908907in}{3.090876in}}%
\pgfpathlineto{\pgfqpoint{0.940447in}{3.037806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{1.103739in}{2.586148in}}%
\pgfpathlineto{\pgfqpoint{1.156873in}{2.617554in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{2.651455in}}%
\pgfpathlineto{\pgfqpoint{1.258024in}{2.687846in}}%
\pgfpathlineto{\pgfqpoint{1.305707in}{2.726754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{1.203632in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{1.203632in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{1.227994in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{1.227994in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{1.253353in}{2.945508in}}%
\pgfpathlineto{\pgfqpoint{1.284013in}{2.918472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024744in}{2.442450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.026006in}{2.443356in}}{\pgfqpoint{1.020959in}{2.439735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985387in}{2.434041in}}%
\pgfpathlineto{\pgfqpoint{1.020959in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{1.004171in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{0.985387in}{2.434041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611794in}{2.148724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.613152in}{2.149480in}}{\pgfqpoint{0.607726in}{2.146458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571736in}{2.144855in}}%
\pgfpathlineto{\pgfqpoint{0.607726in}{2.146458in}}%
\pgfpathlineto{\pgfqpoint{0.587414in}{2.116704in}}%
\pgfpathlineto{\pgfqpoint{0.571736in}{2.144855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987793in}{2.318254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.988957in}{2.319283in}}{\pgfqpoint{0.984303in}{2.315171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949489in}{2.305908in}}%
\pgfpathlineto{\pgfqpoint{0.984303in}{2.315171in}}%
\pgfpathlineto{\pgfqpoint{0.970825in}{2.281761in}}%
\pgfpathlineto{\pgfqpoint{0.949489in}{2.305908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006030in}{2.256889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007105in}{2.258011in}}{\pgfqpoint{1.002808in}{2.253528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968879in}{2.241415in}}%
\pgfpathlineto{\pgfqpoint{1.002808in}{2.253528in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.219118in}}%
\pgfpathlineto{\pgfqpoint{0.968879in}{2.241415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979892in}{2.172576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980921in}{2.173740in}}{\pgfqpoint{0.976807in}{2.169089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943391in}{2.155628in}}%
\pgfpathlineto{\pgfqpoint{0.976807in}{2.169089in}}%
\pgfpathlineto{\pgfqpoint{0.967526in}{2.134279in}}%
\pgfpathlineto{\pgfqpoint{0.943391in}{2.155628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236715in}{2.385477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.237550in}{2.386788in}}{\pgfqpoint{1.234211in}{2.381551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203306in}{2.363039in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{2.381551in}}%
\pgfpathlineto{\pgfqpoint{1.230477in}{2.345719in}}%
\pgfpathlineto{\pgfqpoint{1.203306in}{2.363039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276300in}{2.295062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.277001in}{2.296448in}}{\pgfqpoint{1.274197in}{2.290907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245270in}{2.269435in}}%
\pgfpathlineto{\pgfqpoint{1.274197in}{2.290907in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{2.254882in}}%
\pgfpathlineto{\pgfqpoint{1.245270in}{2.269435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444348in}{2.479971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.444828in}{2.481449in}}{\pgfqpoint{1.442911in}{2.475541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417642in}{2.449864in}}%
\pgfpathlineto{\pgfqpoint{1.442911in}{2.475541in}}%
\pgfpathlineto{\pgfqpoint{1.448291in}{2.439920in}}%
\pgfpathlineto{\pgfqpoint{1.417642in}{2.449864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399458in}{2.190983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399935in}{2.192462in}}{\pgfqpoint{1.398028in}{2.186552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372798in}{2.160836in}}%
\pgfpathlineto{\pgfqpoint{1.398028in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{1.372798in}{2.160836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573938in}{2.497482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574141in}{2.499023in}}{\pgfqpoint{1.573330in}{2.492866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553146in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{2.492866in}}%
\pgfpathlineto{\pgfqpoint{1.585092in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{1.553146in}{2.463025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660904in}{2.502984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660926in}{2.504538in}}{\pgfqpoint{1.660838in}{2.498328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644272in}{2.466337in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{2.498328in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{2.465881in}}%
\pgfpathlineto{\pgfqpoint{1.644272in}{2.466337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706336in}{2.442293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.706316in}{2.443846in}}{\pgfqpoint{1.706397in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690707in}{2.405207in}}%
\pgfpathlineto{\pgfqpoint{1.706397in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{1.722927in}{2.405628in}}%
\pgfpathlineto{\pgfqpoint{1.690707in}{2.405207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759001in}{2.319009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758965in}{2.320563in}}{\pgfqpoint{1.759106in}{2.314355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743731in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{1.759106in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{2.282506in}}%
\pgfpathlineto{\pgfqpoint{1.743731in}{2.281775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816929in}{2.257069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816841in}{2.258620in}}{\pgfqpoint{1.817194in}{2.252420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802936in}{2.219336in}}%
\pgfpathlineto{\pgfqpoint{1.817194in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{1.835107in}{2.221164in}}%
\pgfpathlineto{\pgfqpoint{1.802936in}{2.219336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880145in}{2.195095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.880002in}{2.196642in}}{\pgfqpoint{1.880572in}{2.190459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867488in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{1.880572in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{1.899574in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{2.156893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811727in}{2.692041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.811139in}{2.693478in}}{\pgfqpoint{1.813493in}{2.687730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810793in}{2.651805in}}%
\pgfpathlineto{\pgfqpoint{1.813493in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{1.840612in}{2.664015in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{2.651805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833026in}{2.821597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.832012in}{2.822771in}}{\pgfqpoint{1.836074in}{2.818070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844948in}{2.783154in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{1.869330in}{2.804220in}}%
\pgfpathlineto{\pgfqpoint{1.844948in}{2.783154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822542in}{2.876460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.821373in}{2.877429in}}{\pgfqpoint{1.826180in}{2.873441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840687in}{2.840465in}}%
\pgfpathlineto{\pgfqpoint{1.826180in}{2.873441in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{2.865261in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{2.840465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744519in}{2.990950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.743222in}{2.991206in}}{\pgfqpoint{1.749543in}{2.989961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778045in}{2.967927in}}%
\pgfpathlineto{\pgfqpoint{1.749543in}{2.989961in}}%
\pgfpathlineto{\pgfqpoint{1.784271in}{2.999542in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{2.967927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798380in}{3.068406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.796835in}{3.068262in}}{\pgfqpoint{1.803021in}{3.068837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836597in}{3.055780in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{1.833612in}{3.087864in}}%
\pgfpathlineto{\pgfqpoint{1.836597in}{3.055780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804699in}{3.168795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803272in}{3.168185in}}{\pgfqpoint{1.808984in}{3.170629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844946in}{3.168496in}}%
\pgfpathlineto{\pgfqpoint{1.808984in}{3.170629in}}%
\pgfpathlineto{\pgfqpoint{1.832268in}{3.198119in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{3.168496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809480in}{3.223187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.808136in}{3.222409in}}{\pgfqpoint{1.813513in}{3.225520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849472in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{1.813513in}{3.225520in}}%
\pgfpathlineto{\pgfqpoint{1.833338in}{3.255600in}}%
\pgfpathlineto{\pgfqpoint{1.849472in}{3.227708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726372in}{3.256616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.725229in}{3.255566in}}{\pgfqpoint{1.729804in}{3.259768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764434in}{3.269696in}}%
\pgfpathlineto{\pgfqpoint{1.729804in}{3.259768in}}%
\pgfpathlineto{\pgfqpoint{1.742639in}{3.293429in}}%
\pgfpathlineto{\pgfqpoint{1.764434in}{3.269696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779349in}{3.354523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778254in}{3.353421in}}{\pgfqpoint{1.782630in}{3.357827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816767in}{3.369339in}}%
\pgfpathlineto{\pgfqpoint{1.782630in}{3.357827in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{1.816767in}{3.369339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827094in}{3.458793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.826050in}{3.457642in}}{\pgfqpoint{1.830221in}{3.462244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863796in}{3.475303in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{3.462244in}}%
\pgfpathlineto{\pgfqpoint{1.839918in}{3.496939in}}%
\pgfpathlineto{\pgfqpoint{1.863796in}{3.475303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830585in}{3.520238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.829601in}{3.519035in}}{\pgfqpoint{1.833533in}{3.523842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866406in}{3.538581in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{3.523842in}}%
\pgfpathlineto{\pgfqpoint{1.841465in}{3.558983in}}%
\pgfpathlineto{\pgfqpoint{1.866406in}{3.538581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589073in}{3.298491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588337in}{3.297123in}}{\pgfqpoint{1.591279in}{3.302593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620730in}{3.323341in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{3.302593in}}%
\pgfpathlineto{\pgfqpoint{1.592351in}{3.338603in}}%
\pgfpathlineto{\pgfqpoint{1.620730in}{3.323341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526771in}{3.334345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526228in}{3.332889in}}{\pgfqpoint{1.528399in}{3.338708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554757in}{3.363267in}}%
\pgfpathlineto{\pgfqpoint{1.528399in}{3.338708in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{3.374529in}}%
\pgfpathlineto{\pgfqpoint{1.554757in}{3.363267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536612in}{3.504389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.536124in}{3.502914in}}{\pgfqpoint{1.538074in}{3.508810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563487in}{3.534344in}}%
\pgfpathlineto{\pgfqpoint{1.538074in}{3.508810in}}%
\pgfpathlineto{\pgfqpoint{1.532894in}{3.544461in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{3.534344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380848in}{3.257235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.380676in}{3.255692in}}{\pgfqpoint{1.381361in}{3.261865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400928in}{3.292113in}}%
\pgfpathlineto{\pgfqpoint{1.381361in}{3.261865in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{1.400928in}{3.292113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291398in}{3.314842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291377in}{3.313288in}}{\pgfqpoint{1.291463in}{3.319498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308021in}{3.351492in}}%
\pgfpathlineto{\pgfqpoint{1.291463in}{3.319498in}}%
\pgfpathlineto{\pgfqpoint{1.275802in}{3.351941in}}%
\pgfpathlineto{\pgfqpoint{1.308021in}{3.351492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239149in}{3.376154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.239170in}{3.374600in}}{\pgfqpoint{1.239085in}{3.380809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254756in}{3.413248in}}%
\pgfpathlineto{\pgfqpoint{1.239085in}{3.380809in}}%
\pgfpathlineto{\pgfqpoint{1.222537in}{3.412809in}}%
\pgfpathlineto{\pgfqpoint{1.254756in}{3.413248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184193in}{3.376216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184287in}{3.374665in}}{\pgfqpoint{1.183912in}{3.380864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198045in}{3.414001in}}%
\pgfpathlineto{\pgfqpoint{1.183912in}{3.380864in}}%
\pgfpathlineto{\pgfqpoint{1.165882in}{3.412053in}}%
\pgfpathlineto{\pgfqpoint{1.198045in}{3.414001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122766in}{3.438189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122890in}{3.436640in}}{\pgfqpoint{1.122391in}{3.442830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135860in}{3.476243in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{3.442830in}}%
\pgfpathlineto{\pgfqpoint{1.103742in}{3.473653in}}%
\pgfpathlineto{\pgfqpoint{1.135860in}{3.476243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057172in}{3.500066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.057327in}{3.498519in}}{\pgfqpoint{1.056708in}{3.504698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069525in}{3.538366in}}%
\pgfpathlineto{\pgfqpoint{1.056708in}{3.504698in}}%
\pgfpathlineto{\pgfqpoint{1.037464in}{3.535153in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{3.538366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.500396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.995935in}{3.498856in}}{\pgfqpoint{0.995101in}{3.505010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006744in}{3.539102in}}%
\pgfpathlineto{\pgfqpoint{0.995101in}{3.505010in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{3.534779in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{3.539102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024892in}{3.142015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025459in}{3.140569in}}{\pgfqpoint{1.023193in}{3.146352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026439in}{3.182231in}}%
\pgfpathlineto{\pgfqpoint{1.023193in}{3.146352in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{3.170476in}}%
\pgfpathlineto{\pgfqpoint{1.026439in}{3.182231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898671in}{3.205960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.899237in}{3.204513in}}{\pgfqpoint{0.896974in}{3.210296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900239in}{3.246174in}}%
\pgfpathlineto{\pgfqpoint{0.896974in}{3.210296in}}%
\pgfpathlineto{\pgfqpoint{0.870231in}{3.234435in}}%
\pgfpathlineto{\pgfqpoint{0.900239in}{3.246174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765182in}{3.442897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765610in}{3.441403in}}{\pgfqpoint{0.763900in}{3.447373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770513in}{3.482786in}}%
\pgfpathlineto{\pgfqpoint{0.763900in}{3.447373in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{3.473911in}}%
\pgfpathlineto{\pgfqpoint{0.770513in}{3.482786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828713in}{3.055234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.829581in}{3.053947in}}{\pgfqpoint{0.826108in}{3.059096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821444in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{3.059096in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{3.076799in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{3.094818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563160in}{3.504881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.563695in}{3.503422in}}{\pgfqpoint{0.561557in}{3.509252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565588in}{3.545051in}}%
\pgfpathlineto{\pgfqpoint{0.561557in}{3.509252in}}%
\pgfpathlineto{\pgfqpoint{0.535336in}{3.533957in}}%
\pgfpathlineto{\pgfqpoint{0.565588in}{3.545051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501260in}{3.505850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501839in}{3.504408in}}{\pgfqpoint{0.499524in}{3.510170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502460in}{3.546076in}}%
\pgfpathlineto{\pgfqpoint{0.499524in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{0.472561in}{3.534062in}}%
\pgfpathlineto{\pgfqpoint{0.502460in}{3.546076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439338in}{3.506903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.439961in}{3.505480in}}{\pgfqpoint{0.437471in}{3.511168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439306in}{3.547147in}}%
\pgfpathlineto{\pgfqpoint{0.437471in}{3.511168in}}%
\pgfpathlineto{\pgfqpoint{0.409789in}{3.534224in}}%
\pgfpathlineto{\pgfqpoint{0.439306in}{3.547147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719441in}{2.971575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.720514in}{2.970453in}}{\pgfqpoint{0.716220in}{2.974941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705585in}{3.009361in}}%
\pgfpathlineto{\pgfqpoint{0.716220in}{2.974941in}}%
\pgfpathlineto{\pgfqpoint{0.682303in}{2.987084in}}%
\pgfpathlineto{\pgfqpoint{0.705585in}{3.009361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528331in}{3.093650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.529303in}{3.092437in}}{\pgfqpoint{0.525419in}{3.097283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517844in}{3.132503in}}%
\pgfpathlineto{\pgfqpoint{0.525419in}{3.097283in}}%
\pgfpathlineto{\pgfqpoint{0.492698in}{3.112355in}}%
\pgfpathlineto{\pgfqpoint{0.517844in}{3.132503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641030in}{2.899521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642249in}{2.898559in}}{\pgfqpoint{0.637373in}{2.902406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622057in}{2.935014in}}%
\pgfpathlineto{\pgfqpoint{0.637373in}{2.902406in}}%
\pgfpathlineto{\pgfqpoint{0.602097in}{2.909718in}}%
\pgfpathlineto{\pgfqpoint{0.622057in}{2.935014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467033in}{3.009515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.468149in}{3.008433in}}{\pgfqpoint{0.463690in}{3.012756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451770in}{3.046752in}}%
\pgfpathlineto{\pgfqpoint{0.463690in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{0.429341in}{3.023618in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{3.046752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471561in}{2.949841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.472755in}{2.948846in}}{\pgfqpoint{0.467984in}{2.952823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453550in}{2.985830in}}%
\pgfpathlineto{\pgfqpoint{0.467984in}{2.952823in}}%
\pgfpathlineto{\pgfqpoint{0.432918in}{2.961080in}}%
\pgfpathlineto{\pgfqpoint{0.453550in}{2.985830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{2.708542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763535in}{2.708129in}}{\pgfqpoint{0.757547in}{2.709782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730773in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{0.757547in}{2.709782in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{2.702827in}}%
\pgfpathlineto{\pgfqpoint{0.730773in}{2.733887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487519in}{2.718099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.488977in}{2.717565in}}{\pgfqpoint{0.483146in}{2.719701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458432in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{0.483146in}{2.719701in}}%
\pgfpathlineto{\pgfqpoint{0.447348in}{2.715657in}}%
\pgfpathlineto{\pgfqpoint{0.458432in}{2.745913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732784in}{2.616600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.734330in}{2.616466in}}{\pgfqpoint{0.728142in}{2.617003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697431in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{0.728142in}{2.617003in}}%
\pgfpathlineto{\pgfqpoint{0.694648in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{0.697431in}{2.635837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678431in}{2.541727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.679984in}{2.541759in}}{\pgfqpoint{0.673775in}{2.541630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641225in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{2.541630in}}%
\pgfpathlineto{\pgfqpoint{0.641895in}{2.524853in}}%
\pgfpathlineto{\pgfqpoint{0.641225in}{2.557069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617218in}{2.495155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.618769in}{2.495248in}}{\pgfqpoint{0.612569in}{2.494874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579436in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{0.612569in}{2.494874in}}%
\pgfpathlineto{\pgfqpoint{0.581375in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{0.579436in}{2.509018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493501in}{2.434517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.495049in}{2.434647in}}{\pgfqpoint{0.488860in}{2.434129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455406in}{2.447495in}}%
\pgfpathlineto{\pgfqpoint{0.488860in}{2.434129in}}%
\pgfpathlineto{\pgfqpoint{0.458094in}{2.415385in}}%
\pgfpathlineto{\pgfqpoint{0.455406in}{2.447495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492761in}{2.377015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494295in}{2.377263in}}{\pgfqpoint{0.488164in}{2.376270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453781in}{2.387025in}}%
\pgfpathlineto{\pgfqpoint{0.488164in}{2.376270in}}%
\pgfpathlineto{\pgfqpoint{0.458931in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{0.453781in}{2.387025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665512in}{2.319967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666968in}{2.320510in}}{\pgfqpoint{0.661149in}{2.318339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625328in}{2.322170in}}%
\pgfpathlineto{\pgfqpoint{0.661149in}{2.318339in}}%
\pgfpathlineto{\pgfqpoint{0.636591in}{2.291981in}}%
\pgfpathlineto{\pgfqpoint{0.625328in}{2.322170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706333in}{3.083623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707218in}{3.082346in}}{\pgfqpoint{0.703679in}{3.087450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698554in}{3.123109in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{3.087450in}}%
\pgfpathlineto{\pgfqpoint{0.672077in}{3.104745in}}%
\pgfpathlineto{\pgfqpoint{0.698554in}{3.123109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677167in}{2.774257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678573in}{2.773599in}}{\pgfqpoint{0.672948in}{2.776231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650592in}{2.804481in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{0.636934in}{2.775296in}}%
\pgfpathlineto{\pgfqpoint{0.650592in}{2.804481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506901in}{2.390887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507250in}{2.392401in}}{\pgfqpoint{1.505854in}{2.386350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482914in}{2.358573in}}%
\pgfpathlineto{\pgfqpoint{1.505854in}{2.386350in}}%
\pgfpathlineto{\pgfqpoint{1.514311in}{2.351331in}}%
\pgfpathlineto{\pgfqpoint{1.482914in}{2.358573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430642in}{3.304081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.430333in}{3.302558in}}{\pgfqpoint{1.431566in}{3.308646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453752in}{3.337029in}}%
\pgfpathlineto{\pgfqpoint{1.431566in}{3.308646in}}%
\pgfpathlineto{\pgfqpoint{1.422171in}{3.343424in}}%
\pgfpathlineto{\pgfqpoint{1.453752in}{3.337029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072280in}{3.180305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072732in}{3.178819in}}{\pgfqpoint{1.070925in}{3.184761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076970in}{3.220276in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{3.184761in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{3.210905in}}%
\pgfpathlineto{\pgfqpoint{1.076970in}{3.220276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893454in}{3.121147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894160in}{3.119764in}}{\pgfqpoint{0.891336in}{3.125295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891035in}{3.161320in}}%
\pgfpathlineto{\pgfqpoint{0.891336in}{3.125295in}}%
\pgfpathlineto{\pgfqpoint{0.862336in}{3.146669in}}%
\pgfpathlineto{\pgfqpoint{0.891035in}{3.161320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180071in}{2.632832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.181340in}{2.633668in}}{\pgfqpoint{1.176125in}{2.630234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140353in}{2.625965in}}%
\pgfpathlineto{\pgfqpoint{1.176125in}{2.630234in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.599055in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{2.625965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203632in}{3.017182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.209723in}{3.007135in}}{\pgfqpoint{1.211788in}{3.003727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208862in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{1.211788in}{3.003727in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{3.022930in}}%
\pgfpathlineto{\pgfqpoint{1.208862in}{3.039633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403714in}{2.106829in}}%
\pgfpathlineto{\pgfqpoint{0.513551in}{2.154309in}}%
\pgfpathlineto{\pgfqpoint{0.511647in}{2.155910in}}%
\pgfpathlineto{\pgfqpoint{0.523184in}{2.157261in}}%
\pgfpathlineto{\pgfqpoint{0.514295in}{2.149783in}}%
\pgfpathlineto{\pgfqpoint{0.514434in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{0.404597in}{2.104786in}}%
\pgfpathlineto{\pgfqpoint{0.403714in}{2.106829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621729in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{0.710159in}{2.161835in}}%
\pgfpathlineto{\pgfqpoint{0.708039in}{2.163135in}}%
\pgfpathlineto{\pgfqpoint{0.719247in}{2.166184in}}%
\pgfpathlineto{\pgfqpoint{0.711568in}{2.157469in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{2.159946in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{0.621729in}{2.106752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839716in}{2.106618in}}%
\pgfpathlineto{\pgfqpoint{0.910051in}{2.172811in}}%
\pgfpathlineto{\pgfqpoint{0.907716in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{0.918106in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{0.912291in}{2.168807in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{2.171190in}}%
\pgfpathlineto{\pgfqpoint{0.841241in}{2.104998in}}%
\pgfpathlineto{\pgfqpoint{0.839716in}{2.106618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057721in}{2.106435in}}%
\pgfpathlineto{\pgfqpoint{1.112769in}{2.187081in}}%
\pgfpathlineto{\pgfqpoint{1.110304in}{2.187417in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{1.115817in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{1.114607in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{2.105181in}}%
\pgfpathlineto{\pgfqpoint{1.057721in}{2.106435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275777in}{2.106240in}}%
\pgfpathlineto{\pgfqpoint{1.316467in}{2.202887in}}%
\pgfpathlineto{\pgfqpoint{1.313984in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{1.321378in}{2.211684in}}%
\pgfpathlineto{\pgfqpoint{1.320137in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{1.318518in}{2.202024in}}%
\pgfpathlineto{\pgfqpoint{1.277828in}{2.105376in}}%
\pgfpathlineto{\pgfqpoint{1.275777in}{2.106240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493878in}{2.106052in}}%
\pgfpathlineto{\pgfqpoint{1.518940in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{1.523038in}{2.215443in}}%
\pgfpathlineto{\pgfqpoint{1.521111in}{2.217017in}}%
\pgfpathlineto{\pgfqpoint{1.496049in}{2.105564in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{2.106052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712015in}{2.105869in}}%
\pgfpathlineto{\pgfqpoint{1.718854in}{2.229020in}}%
\pgfpathlineto{\pgfqpoint{1.716571in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{1.720520in}{2.238957in}}%
\pgfpathlineto{\pgfqpoint{1.723236in}{2.227663in}}%
\pgfpathlineto{\pgfqpoint{1.721076in}{2.228897in}}%
\pgfpathlineto{\pgfqpoint{1.714237in}{2.105746in}}%
\pgfpathlineto{\pgfqpoint{1.712015in}{2.105869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403955in}{2.325064in}}%
\pgfpathlineto{\pgfqpoint{0.507940in}{2.344083in}}%
\pgfpathlineto{\pgfqpoint{0.506445in}{2.346071in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{2.344790in}}%
\pgfpathlineto{\pgfqpoint{0.507646in}{2.339505in}}%
\pgfpathlineto{\pgfqpoint{0.508341in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{0.404355in}{2.322875in}}%
\pgfpathlineto{\pgfqpoint{0.403955in}{2.325064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621974in}{2.325028in}}%
\pgfpathlineto{\pgfqpoint{0.704185in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{0.702441in}{2.353456in}}%
\pgfpathlineto{\pgfqpoint{0.714054in}{2.353713in}}%
\pgfpathlineto{\pgfqpoint{0.704500in}{2.347106in}}%
\pgfpathlineto{\pgfqpoint{0.704872in}{2.349566in}}%
\pgfpathlineto{\pgfqpoint{0.622660in}{2.322911in}}%
\pgfpathlineto{\pgfqpoint{0.621974in}{2.325028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839916in}{2.324930in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{2.362291in}}%
\pgfpathlineto{\pgfqpoint{0.901625in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{0.912913in}{2.366392in}}%
\pgfpathlineto{\pgfqpoint{0.904999in}{2.357888in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{2.360371in}}%
\pgfpathlineto{\pgfqpoint{0.841041in}{2.323009in}}%
\pgfpathlineto{\pgfqpoint{0.839916in}{2.324930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057835in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{1.106429in}{2.375768in}}%
\pgfpathlineto{\pgfqpoint{1.104050in}{2.376497in}}%
\pgfpathlineto{\pgfqpoint{1.114140in}{2.382253in}}%
\pgfpathlineto{\pgfqpoint{1.108884in}{2.371893in}}%
\pgfpathlineto{\pgfqpoint{1.108040in}{2.374234in}}%
\pgfpathlineto{\pgfqpoint{1.059446in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{1.057835in}{2.324737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275816in}{2.324485in}}%
\pgfpathlineto{\pgfqpoint{1.310555in}{2.390857in}}%
\pgfpathlineto{\pgfqpoint{1.308068in}{2.390903in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{2.399213in}}%
\pgfpathlineto{\pgfqpoint{1.313982in}{2.387807in}}%
\pgfpathlineto{\pgfqpoint{1.312527in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{1.277788in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{1.275816in}{2.324485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493883in}{2.324233in}}%
\pgfpathlineto{\pgfqpoint{1.513578in}{2.405093in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{1.517029in}{2.414559in}}%
\pgfpathlineto{\pgfqpoint{1.517639in}{2.402959in}}%
\pgfpathlineto{\pgfqpoint{1.515740in}{2.404567in}}%
\pgfpathlineto{\pgfqpoint{1.496045in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{1.493883in}{2.324233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712013in}{2.323993in}}%
\pgfpathlineto{\pgfqpoint{1.714000in}{2.416498in}}%
\pgfpathlineto{\pgfqpoint{1.711751in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{1.715327in}{2.426485in}}%
\pgfpathlineto{\pgfqpoint{1.718425in}{2.415290in}}%
\pgfpathlineto{\pgfqpoint{1.716225in}{2.416450in}}%
\pgfpathlineto{\pgfqpoint{1.714238in}{2.323946in}}%
\pgfpathlineto{\pgfqpoint{1.712013in}{2.323993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404265in}{2.543238in}}%
\pgfpathlineto{\pgfqpoint{0.500758in}{2.533621in}}%
\pgfpathlineto{\pgfqpoint{0.499871in}{2.535946in}}%
\pgfpathlineto{\pgfqpoint{0.510611in}{2.531521in}}%
\pgfpathlineto{\pgfqpoint{0.499209in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{0.500537in}{2.531407in}}%
\pgfpathlineto{\pgfqpoint{0.404045in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{0.404265in}{2.543238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622339in}{2.543244in}}%
\pgfpathlineto{\pgfqpoint{0.696685in}{2.541757in}}%
\pgfpathlineto{\pgfqpoint{0.695617in}{2.544004in}}%
\pgfpathlineto{\pgfqpoint{0.706675in}{2.540444in}}%
\pgfpathlineto{\pgfqpoint{0.695484in}{2.537329in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{2.539532in}}%
\pgfpathlineto{\pgfqpoint{0.622295in}{2.541019in}}%
\pgfpathlineto{\pgfqpoint{0.622339in}{2.543244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840293in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{2.552552in}}%
\pgfpathlineto{\pgfqpoint{0.894007in}{2.554560in}}%
\pgfpathlineto{\pgfqpoint{0.905533in}{2.553123in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{0.895845in}{2.550357in}}%
\pgfpathlineto{\pgfqpoint{0.840664in}{2.541034in}}%
\pgfpathlineto{\pgfqpoint{0.840293in}{2.543228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058098in}{2.543103in}}%
\pgfpathlineto{\pgfqpoint{1.097474in}{2.565076in}}%
\pgfpathlineto{\pgfqpoint{1.095418in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{2.568984in}}%
\pgfpathlineto{\pgfqpoint{1.098671in}{2.560647in}}%
\pgfpathlineto{\pgfqpoint{1.098558in}{2.563133in}}%
\pgfpathlineto{\pgfqpoint{1.059183in}{2.541160in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{2.543103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{2.542788in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{2.578928in}}%
\pgfpathlineto{\pgfqpoint{1.308805in}{2.585944in}}%
\pgfpathlineto{\pgfqpoint{1.304938in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{1.303797in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{1.277701in}{2.541475in}}%
\pgfpathlineto{\pgfqpoint{1.275904in}{2.542788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493884in}{2.542399in}}%
\pgfpathlineto{\pgfqpoint{1.506157in}{2.591840in}}%
\pgfpathlineto{\pgfqpoint{1.503729in}{2.591296in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{2.601290in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{2.589688in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{2.591304in}}%
\pgfpathlineto{\pgfqpoint{1.496044in}{2.541863in}}%
\pgfpathlineto{\pgfqpoint{1.493884in}{2.542399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712016in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{1.707566in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{1.705427in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{1.707948in}{2.613216in}}%
\pgfpathlineto{\pgfqpoint{1.712085in}{2.602362in}}%
\pgfpathlineto{\pgfqpoint{1.709785in}{2.603310in}}%
\pgfpathlineto{\pgfqpoint{1.714235in}{2.542212in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{2.542050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404603in}{2.761312in}}%
\pgfpathlineto{\pgfqpoint{0.492660in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{0.492536in}{2.725108in}}%
\pgfpathlineto{\pgfqpoint{0.501380in}{2.717577in}}%
\pgfpathlineto{\pgfqpoint{0.489851in}{2.718996in}}%
\pgfpathlineto{\pgfqpoint{0.491765in}{2.720586in}}%
\pgfpathlineto{\pgfqpoint{0.403708in}{2.759274in}}%
\pgfpathlineto{\pgfqpoint{0.404603in}{2.761312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622773in}{2.761308in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{0.688666in}{2.734108in}}%
\pgfpathlineto{\pgfqpoint{0.697443in}{2.726500in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{0.687855in}{2.729593in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{2.759278in}}%
\pgfpathlineto{\pgfqpoint{0.622773in}{2.761308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840872in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{0.887330in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{0.887076in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{2.739178in}}%
\pgfpathlineto{\pgfqpoint{0.884715in}{2.739993in}}%
\pgfpathlineto{\pgfqpoint{0.886542in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{0.840085in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{0.840872in}{2.761334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058789in}{2.761396in}}%
\pgfpathlineto{\pgfqpoint{1.087755in}{2.757483in}}%
\pgfpathlineto{\pgfqpoint{1.086950in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{1.097529in}{2.755039in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{2.755277in}}%
\pgfpathlineto{\pgfqpoint{1.058491in}{2.759190in}}%
\pgfpathlineto{\pgfqpoint{1.058789in}{2.761396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276294in}{2.761283in}}%
\pgfpathlineto{\pgfqpoint{1.290160in}{2.768411in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{2.769881in}}%
\pgfpathlineto{\pgfqpoint{1.299574in}{2.771999in}}%
\pgfpathlineto{\pgfqpoint{1.291205in}{2.763944in}}%
\pgfpathlineto{\pgfqpoint{1.291177in}{2.766432in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.759304in}}%
\pgfpathlineto{\pgfqpoint{1.276294in}{2.761283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493873in}{2.760513in}}%
\pgfpathlineto{\pgfqpoint{1.497349in}{2.777750in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{2.787346in}}%
\pgfpathlineto{\pgfqpoint{1.501491in}{2.775780in}}%
\pgfpathlineto{\pgfqpoint{1.499530in}{2.777310in}}%
\pgfpathlineto{\pgfqpoint{1.496055in}{2.760073in}}%
\pgfpathlineto{\pgfqpoint{1.493873in}{2.760513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712082in}{2.759907in}}%
\pgfpathlineto{\pgfqpoint{1.701145in}{2.789494in}}%
\pgfpathlineto{\pgfqpoint{1.699444in}{2.787679in}}%
\pgfpathlineto{\pgfqpoint{1.698717in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{1.705705in}{2.789993in}}%
\pgfpathlineto{\pgfqpoint{1.703232in}{2.790265in}}%
\pgfpathlineto{\pgfqpoint{1.714169in}{2.760679in}}%
\pgfpathlineto{\pgfqpoint{1.712082in}{2.759907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404880in}{2.979299in}}%
\pgfpathlineto{\pgfqpoint{0.484639in}{2.910769in}}%
\pgfpathlineto{\pgfqpoint{0.485245in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{0.491509in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{0.480895in}{2.908118in}}%
\pgfpathlineto{\pgfqpoint{0.483189in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{0.403430in}{2.977611in}}%
\pgfpathlineto{\pgfqpoint{0.404880in}{2.979299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623109in}{2.979236in}}%
\pgfpathlineto{\pgfqpoint{0.681331in}{2.920231in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{2.922586in}}%
\pgfpathlineto{\pgfqpoint{0.687573in}{2.912322in}}%
\pgfpathlineto{\pgfqpoint{0.677382in}{2.917897in}}%
\pgfpathlineto{\pgfqpoint{0.679747in}{2.918668in}}%
\pgfpathlineto{\pgfqpoint{0.621525in}{2.977673in}}%
\pgfpathlineto{\pgfqpoint{0.623109in}{2.979236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841322in}{2.979180in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{2.933320in}}%
\pgfpathlineto{\pgfqpoint{0.881709in}{2.935614in}}%
\pgfpathlineto{\pgfqpoint{0.886431in}{2.925001in}}%
\pgfpathlineto{\pgfqpoint{0.876647in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{0.879060in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{0.839635in}{2.977730in}}%
\pgfpathlineto{\pgfqpoint{0.841322in}{2.979180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059521in}{2.979135in}}%
\pgfpathlineto{\pgfqpoint{1.082420in}{2.949469in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{2.940862in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{2.947630in}}%
\pgfpathlineto{\pgfqpoint{1.080659in}{2.948109in}}%
\pgfpathlineto{\pgfqpoint{1.057760in}{2.977775in}}%
\pgfpathlineto{\pgfqpoint{1.059521in}{2.979135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277746in}{2.979045in}}%
\pgfpathlineto{\pgfqpoint{1.285338in}{2.966902in}}%
\pgfpathlineto{\pgfqpoint{1.286635in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{1.289703in}{2.957822in}}%
\pgfpathlineto{\pgfqpoint{1.280974in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{1.283451in}{2.965723in}}%
\pgfpathlineto{\pgfqpoint{1.275859in}{2.977865in}}%
\pgfpathlineto{\pgfqpoint{1.277746in}{2.979045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495493in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{1.495051in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{1.496550in}{2.977130in}}%
\pgfpathlineto{\pgfqpoint{1.490547in}{2.973169in}}%
\pgfpathlineto{\pgfqpoint{1.493378in}{2.979780in}}%
\pgfpathlineto{\pgfqpoint{1.493994in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{1.494435in}{2.978896in}}%
\pgfpathlineto{\pgfqpoint{1.495493in}{2.978013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712832in}{2.977382in}}%
\pgfpathlineto{\pgfqpoint{1.698211in}{2.981380in}}%
\pgfpathlineto{\pgfqpoint{1.698697in}{2.978940in}}%
\pgfpathlineto{\pgfqpoint{1.688846in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{2.985379in}}%
\pgfpathlineto{\pgfqpoint{1.698798in}{2.983526in}}%
\pgfpathlineto{\pgfqpoint{1.713419in}{2.979528in}}%
\pgfpathlineto{\pgfqpoint{1.712832in}{2.977382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405053in}{3.197274in}}%
\pgfpathlineto{\pgfqpoint{0.477557in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{0.478695in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{0.482577in}{3.089564in}}%
\pgfpathlineto{\pgfqpoint{0.473310in}{3.096567in}}%
\pgfpathlineto{\pgfqpoint{0.475762in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{0.403258in}{3.195959in}}%
\pgfpathlineto{\pgfqpoint{0.405053in}{3.197274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{0.674621in}{3.107726in}}%
\pgfpathlineto{\pgfqpoint{0.675997in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{3.106475in}}%
\pgfpathlineto{\pgfqpoint{0.672691in}{3.106618in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{3.196063in}}%
\pgfpathlineto{\pgfqpoint{0.623282in}{3.197170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841500in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{0.874539in}{3.120796in}}%
\pgfpathlineto{\pgfqpoint{0.876139in}{3.122702in}}%
\pgfpathlineto{\pgfqpoint{0.877499in}{3.111166in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{3.120048in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{3.119912in}}%
\pgfpathlineto{\pgfqpoint{0.839458in}{3.196174in}}%
\pgfpathlineto{\pgfqpoint{0.841500in}{3.197059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059709in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{1.077018in}{3.136956in}}%
\pgfpathlineto{\pgfqpoint{1.078848in}{3.138642in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{1.072434in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{1.074880in}{3.136339in}}%
\pgfpathlineto{\pgfqpoint{1.057571in}{3.196308in}}%
\pgfpathlineto{\pgfqpoint{1.059709in}{3.196925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277912in}{3.196700in}}%
\pgfpathlineto{\pgfqpoint{1.281128in}{3.154056in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{1.280771in}{3.143987in}}%
\pgfpathlineto{\pgfqpoint{1.276606in}{3.154831in}}%
\pgfpathlineto{\pgfqpoint{1.278909in}{3.153888in}}%
\pgfpathlineto{\pgfqpoint{1.275693in}{3.196533in}}%
\pgfpathlineto{\pgfqpoint{1.277912in}{3.196700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496011in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{1.486038in}{3.168386in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{3.168683in}}%
\pgfpathlineto{\pgfqpoint{1.481616in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{1.482223in}{3.170934in}}%
\pgfpathlineto{\pgfqpoint{1.483943in}{3.169136in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{1.496011in}{3.196242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{1.688548in}{3.176452in}}%
\pgfpathlineto{\pgfqpoint{1.690783in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{1.679914in}{3.171259in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{1.687198in}{3.178220in}}%
\pgfpathlineto{\pgfqpoint{1.712451in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{1.713801in}{3.195732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405144in}{3.415289in}}%
\pgfpathlineto{\pgfqpoint{0.472028in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{0.473494in}{3.287872in}}%
\pgfpathlineto{\pgfqpoint{0.475636in}{3.276455in}}%
\pgfpathlineto{\pgfqpoint{0.467563in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{0.470051in}{3.284840in}}%
\pgfpathlineto{\pgfqpoint{0.403167in}{3.414268in}}%
\pgfpathlineto{\pgfqpoint{0.405144in}{3.415289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623356in}{3.415175in}}%
\pgfpathlineto{\pgfqpoint{0.669169in}{3.295130in}}%
\pgfpathlineto{\pgfqpoint{0.670851in}{3.296963in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{3.285378in}}%
\pgfpathlineto{\pgfqpoint{0.664614in}{3.294583in}}%
\pgfpathlineto{\pgfqpoint{0.667090in}{3.294337in}}%
\pgfpathlineto{\pgfqpoint{0.621277in}{3.414382in}}%
\pgfpathlineto{\pgfqpoint{0.623356in}{3.415175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841556in}{3.415056in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{3.308031in}}%
\pgfpathlineto{\pgfqpoint{0.871014in}{3.309664in}}%
\pgfpathlineto{\pgfqpoint{0.870558in}{3.298057in}}%
\pgfpathlineto{\pgfqpoint{0.864549in}{3.307998in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{3.307476in}}%
\pgfpathlineto{\pgfqpoint{0.839401in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{0.841556in}{3.415056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059744in}{3.414922in}}%
\pgfpathlineto{\pgfqpoint{1.071595in}{3.323991in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{1.071785in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{1.067038in}{3.324519in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{3.323704in}}%
\pgfpathlineto{\pgfqpoint{1.057537in}{3.414635in}}%
\pgfpathlineto{\pgfqpoint{1.059744in}{3.414922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277914in}{3.414739in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{3.340846in}}%
\pgfpathlineto{\pgfqpoint{1.277560in}{3.341879in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{3.330878in}}%
\pgfpathlineto{\pgfqpoint{1.270888in}{3.342115in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{3.340925in}}%
\pgfpathlineto{\pgfqpoint{1.275690in}{3.414818in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{3.414739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496031in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{3.355511in}}%
\pgfpathlineto{\pgfqpoint{1.481033in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{1.474674in}{3.346224in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{3.357841in}}%
\pgfpathlineto{\pgfqpoint{1.476449in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{1.493897in}{3.415094in}}%
\pgfpathlineto{\pgfqpoint{1.496031in}{3.414463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714033in}{3.414135in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{3.365675in}}%
\pgfpathlineto{\pgfqpoint{1.682131in}{3.365296in}}%
\pgfpathlineto{\pgfqpoint{1.672973in}{3.358150in}}%
\pgfpathlineto{\pgfqpoint{1.676686in}{3.369157in}}%
\pgfpathlineto{\pgfqpoint{1.677857in}{3.366962in}}%
\pgfpathlineto{\pgfqpoint{1.712218in}{3.415422in}}%
\pgfpathlineto{\pgfqpoint{1.714033in}{3.414135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409100in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.433825in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.438770in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.443715in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.458550in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.463495in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.468440in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.473385in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.498110in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.508000in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.532725in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.562395in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.567340in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.572285in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.577230in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.597010in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.601955in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.611845in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.641515in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.646460in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.671185in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.690965in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{2.197290in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{2.202235in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{2.217070in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{2.222015in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{2.241795in}}%
\pgfpathlineto{\pgfqpoint{0.831898in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{2.261575in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{2.291245in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{2.301135in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.315970in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{2.320915in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{2.330805in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{2.340695in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{2.350585in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{2.370365in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{2.380255in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{0.915963in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{0.925853in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{2.454430in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{0.980248in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{0.980248in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{0.985193in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{1.019808in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{1.034643in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{2.597835in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{1.044533in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{2.627505in}}%
\pgfpathlineto{\pgfqpoint{1.064313in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{2.652230in}}%
\pgfpathlineto{\pgfqpoint{1.084093in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{2.681900in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{2.686845in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{2.706625in}}%
\pgfpathlineto{\pgfqpoint{1.138488in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{2.731350in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{2.741240in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{2.751130in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.800580in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{1.138488in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{1.089038in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{1.034643in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{0.985193in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{0.925853in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{0.915963in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{0.831898in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{0.757723in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{0.752778in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{0.752778in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{0.757723in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{0.925853in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.690965in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.671185in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.646460in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.641515in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.611845in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.601955in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.597010in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.577230in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.572285in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.567340in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.562395in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.532725in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.508000in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.498110in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.473385in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.468440in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.463495in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.458550in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.443715in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.438770in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.433825in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.640405in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.682438in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.403045in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.405518in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.435188in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.440133in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.454968in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.464858in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.474748in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{1.479693in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{1.494528in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{1.499473in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{1.509363in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{1.524198in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{1.529143in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{1.539033in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{1.543978in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{1.548923in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{1.553868in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{1.563758in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{1.563758in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{1.573648in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{1.578593in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{1.578593in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{1.588483in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{1.598373in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{1.608263in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{1.613208in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{1.613208in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{1.618153in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{1.252223in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{1.291783in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{1.296728in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{1.301673in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{1.316508in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{1.326398in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{1.331343in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{1.346178in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{1.356068in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.390683in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{1.400573in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{3.423650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145905in,y=3.616668in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775504in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{2.122996in}}%
\pgfpathlineto{\pgfqpoint{0.781205in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{2.147480in}}%
\pgfpathlineto{\pgfqpoint{0.791265in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{0.795211in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{2.171449in}}%
\pgfpathlineto{\pgfqpoint{0.806418in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{2.195876in}}%
\pgfpathlineto{\pgfqpoint{0.813011in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{0.816493in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{0.817730in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{0.821223in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{0.824572in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{2.239613in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{0.835803in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{0.842148in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{0.857399in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{0.862304in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.314055in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{2.320894in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{0.878530in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{0.888838in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{2.369220in}}%
\pgfpathlineto{\pgfqpoint{0.895867in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{0.903886in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{0.905081in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{0.909082in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{2.407721in}}%
\pgfpathlineto{\pgfqpoint{0.928326in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{2.440332in}}%
\pgfpathlineto{\pgfqpoint{0.943360in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{0.944603in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{0.949400in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{0.953557in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{0.958438in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{0.959878in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{0.964496in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{2.505188in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{2.541137in}}%
\pgfpathlineto{\pgfqpoint{0.998323in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{1.003761in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{2.556831in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{2.572667in}}%
\pgfpathlineto{\pgfqpoint{1.021938in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{1.022283in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{1.028432in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{2.599168in}}%
\pgfpathlineto{\pgfqpoint{1.039210in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{1.057718in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{2.626946in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{2.641652in}}%
\pgfpathlineto{\pgfqpoint{1.077655in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{2.657656in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{2.665826in}}%
\pgfpathlineto{\pgfqpoint{1.107955in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{2.679930in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{2.692676in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{2.692980in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{2.711112in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{2.711119in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{2.735472in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{2.749344in}}%
\pgfpathlineto{\pgfqpoint{1.181132in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{2.764159in}}%
\pgfpathlineto{\pgfqpoint{1.182709in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{1.183818in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{1.182661in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{1.184422in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{2.818132in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{2.835203in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{1.159968in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{2.862568in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{2.879223in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{2.882882in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{2.892422in}}%
\pgfpathlineto{\pgfqpoint{1.100832in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{2.898582in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{2.907774in}}%
\pgfpathlineto{\pgfqpoint{1.074317in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{2.952819in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{2.977927in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{0.947190in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{0.922819in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{0.913333in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{3.099854in}}%
\pgfpathlineto{\pgfqpoint{0.866246in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{3.130173in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{3.154214in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{3.179924in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{3.205498in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{0.705446in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{0.692427in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{0.721741in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{0.737530in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{3.459577in}}%
\pgfpathlineto{\pgfqpoint{0.773852in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{3.496036in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{3.512520in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{3.526524in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{3.541099in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{3.552940in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{3.562485in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{3.571397in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{3.577997in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{3.583320in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{3.586952in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{3.588925in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{3.589308in}}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{2.127546in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{2.126539in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{2.123774in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{2.119567in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{2.113091in}}%
\pgfpathlineto{\pgfqpoint{1.637723in}{2.105808in}}%
\pgfpathmoveto{\pgfqpoint{1.230909in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.235188in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{3.578757in}}%
\pgfpathlineto{\pgfqpoint{1.273177in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{1.275474in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{1.282673in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{3.493087in}}%
\pgfpathlineto{\pgfqpoint{1.339430in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{3.450819in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{3.437887in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.428708in}}%
\pgfpathlineto{\pgfqpoint{1.404384in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{3.427309in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{3.424476in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{3.423470in}}%
\pgfpathlineto{\pgfqpoint{1.441378in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{3.425839in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{3.426408in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{3.430303in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{3.431490in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{3.441157in}}%
\pgfpathlineto{\pgfqpoint{1.494462in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{1.505180in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{3.456631in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{3.461132in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{3.467852in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{3.478651in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{3.483203in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{3.487079in}}%
\pgfpathlineto{\pgfqpoint{1.556425in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{1.562328in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{3.586758in}}%
\pgfpathlineto{\pgfqpoint{1.622210in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.622210in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467643in}{2.930875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545963in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531050in}{3.044073in}}{\pgfqpoint{1.528949in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526866in}{3.039733in}}{\pgfqpoint{1.526866in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516831in}{3.043101in}}{\pgfqpoint{1.521554in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526276in}{3.052389in}}{\pgfqpoint{1.536519in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563967in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{3.024924in}}{\pgfqpoint{1.571918in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{3.030184in}}{\pgfqpoint{1.583394in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{3.030184in}}{\pgfqpoint{1.601380in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{3.012615in}}{\pgfqpoint{1.608307in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{2.983969in}}{\pgfqpoint{1.601380in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{2.966382in}}{\pgfqpoint{1.583394in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{2.966382in}}{\pgfqpoint{1.571918in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{2.971660in}}{\pgfqpoint{1.563967in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597942in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{3.009299in}}{\pgfqpoint{1.593411in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{3.021834in}}{\pgfqpoint{1.580963in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{3.021834in}}{\pgfqpoint{1.568498in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{3.009299in}}{\pgfqpoint{1.563967in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{2.987285in}}{\pgfqpoint{1.568498in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{2.974750in}}{\pgfqpoint{1.580963in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{2.974750in}}{\pgfqpoint{1.593411in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{2.987285in}}{\pgfqpoint{1.597942in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{1.597942in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545963in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531050in}{3.044073in}}{\pgfqpoint{1.528949in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526866in}{3.039733in}}{\pgfqpoint{1.526866in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516831in}{3.043101in}}{\pgfqpoint{1.521554in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526276in}{3.052389in}}{\pgfqpoint{1.536519in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563967in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{3.024924in}}{\pgfqpoint{1.571918in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{3.030184in}}{\pgfqpoint{1.583394in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{3.030184in}}{\pgfqpoint{1.601380in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{3.012615in}}{\pgfqpoint{1.608307in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{2.983969in}}{\pgfqpoint{1.601380in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{2.966382in}}{\pgfqpoint{1.583394in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{2.966382in}}{\pgfqpoint{1.571918in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{2.971660in}}{\pgfqpoint{1.563967in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597942in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{3.009299in}}{\pgfqpoint{1.593411in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{3.021834in}}{\pgfqpoint{1.580963in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{3.021834in}}{\pgfqpoint{1.568498in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{3.009299in}}{\pgfqpoint{1.563967in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{2.987285in}}{\pgfqpoint{1.568498in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{2.974750in}}{\pgfqpoint{1.580963in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{2.974750in}}{\pgfqpoint{1.593411in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{2.987285in}}{\pgfqpoint{1.597942in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{1.597942in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145905in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887655in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887655in}{2.983558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558011in}{3.366409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434730in}{2.651982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631346in}{3.329947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592775in,y=3.368518in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{6}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029556in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{2.197290in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{2.202235in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{2.217070in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{2.222015in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{2.241795in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{2.261575in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{2.467188in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{2.467188in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{2.291245in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{2.301135in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{2.315970in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{2.320915in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{2.330805in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{2.340695in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{2.350585in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{2.370365in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{2.380255in}}%
\pgfpathlineto{\pgfqpoint{2.521583in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{2.536418in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{2.454430in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{2.580923in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{2.580923in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{2.605648in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{2.615538in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{2.620483in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{2.630373in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{2.597835in}}%
\pgfpathlineto{\pgfqpoint{2.660043in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{2.664988in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{2.674878in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{2.679823in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{2.627505in}}%
\pgfpathlineto{\pgfqpoint{2.684768in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{2.652230in}}%
\pgfpathlineto{\pgfqpoint{2.704548in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{2.714438in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{2.714438in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{2.719383in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{2.724328in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{2.681900in}}%
\pgfpathlineto{\pgfqpoint{2.734218in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{2.686845in}}%
\pgfpathlineto{\pgfqpoint{2.739163in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{2.753998in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{2.753998in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{2.706625in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{2.731350in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{2.741240in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{2.751130in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.800580in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{2.763888in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{2.753998in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{2.739163in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{2.734218in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{2.719383in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{2.714438in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{2.694658in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{2.679823in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{2.674878in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{2.660043in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{2.630373in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{2.620483in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{2.615538in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{2.605648in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{2.580923in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{2.536418in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{2.521583in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{2.467188in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{2.358398in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{2.348508in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{2.328728in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{2.328728in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{2.348508in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{2.358398in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.763888in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260861in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.396848in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.302893in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.278168in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{3.258388in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.023501in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.025973in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.035863in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.060588in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.075423in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.085313in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.095203in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{3.114983in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{3.119928in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{3.124873in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{3.129818in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{3.139708in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{3.144653in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{3.149598in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{3.154543in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{3.159488in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{3.164433in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{3.169378in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{3.174323in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{3.179268in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{3.184213in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{3.184213in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{3.189158in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{3.194103in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{3.203993in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{3.208938in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{3.213883in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{3.218828in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{3.223773in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{3.223773in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{3.233663in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{3.233663in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{3.243553in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{2.872678in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{2.882568in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{2.887513in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{2.897403in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{2.897403in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{2.902348in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{2.907293in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{2.917183in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.922128in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{2.936963in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{2.941908in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{2.946853in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{2.951798in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{2.961688in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{2.971578in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{2.976523in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{2.986413in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{2.991358in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{3.001248in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.011138in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.021028in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{3.423650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766361in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766361in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508111in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395486in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395486in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137236in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137236in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.847558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{3.589308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.476683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{2.476683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.218433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{3.218433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{2.137538in}{2.156041in}}%
\pgfpathlineto{\pgfqpoint{2.193549in}{2.182147in}}%
\pgfpathlineto{\pgfqpoint{2.249187in}{2.209030in}}%
\pgfpathlineto{\pgfqpoint{2.304395in}{2.236787in}}%
\pgfpathlineto{\pgfqpoint{2.359103in}{2.265505in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.295268in}}%
\pgfpathlineto{\pgfqpoint{2.466751in}{2.326164in}}%
\pgfpathlineto{\pgfqpoint{2.519540in}{2.358260in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{2.391607in}}%
\pgfpathlineto{\pgfqpoint{2.622634in}{2.426259in}}%
\pgfpathlineto{\pgfqpoint{2.672813in}{2.462263in}}%
\pgfpathlineto{\pgfqpoint{2.721994in}{2.499661in}}%
\pgfpathlineto{\pgfqpoint{2.770069in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{2.578702in}}%
\pgfpathlineto{\pgfqpoint{2.862435in}{2.620401in}}%
\pgfpathlineto{\pgfqpoint{2.906455in}{2.663629in}}%
\pgfpathlineto{\pgfqpoint{2.948762in}{2.708493in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.755177in}}%
\pgfpathlineto{\pgfqpoint{3.026656in}{2.804068in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{3.075976in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{3.075976in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{3.083364in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{3.083364in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{3.087802in}{2.914121in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{3.089412in}{2.927522in}}%
\pgfpathlineto{\pgfqpoint{3.088874in}{2.929480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.153611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{2.261956in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{2.315516in}{2.196081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.347111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.396194in}{2.143352in}}%
\pgfpathlineto{\pgfqpoint{2.444811in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{2.492919in}{2.220253in}}%
\pgfpathlineto{\pgfqpoint{2.540473in}{2.259696in}}%
\pgfpathlineto{\pgfqpoint{2.587426in}{2.299855in}}%
\pgfpathlineto{\pgfqpoint{2.633728in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{2.679323in}{2.382470in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{2.424997in}}%
\pgfpathlineto{\pgfqpoint{2.768134in}{2.468384in}}%
\pgfpathlineto{\pgfqpoint{2.811201in}{2.512680in}}%
\pgfpathlineto{\pgfqpoint{2.853253in}{2.557941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.476111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.520264in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{2.563992in}{2.192709in}}%
\pgfpathlineto{\pgfqpoint{2.607257in}{2.236829in}}%
\pgfpathlineto{\pgfqpoint{2.650015in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{2.692220in}{2.326564in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{2.372249in}}%
\pgfpathlineto{\pgfqpoint{2.774742in}{2.418530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.540611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.581935in}{2.151761in}}%
\pgfpathlineto{\pgfqpoint{2.622878in}{2.198047in}}%
\pgfpathlineto{\pgfqpoint{2.663400in}{2.244695in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{2.291734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.669611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.704792in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{2.739695in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{2.808482in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{2.842236in}{2.362048in}}%
\pgfpathlineto{\pgfqpoint{2.875445in}{2.414147in}}%
\pgfpathlineto{\pgfqpoint{2.908002in}{2.466650in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{2.519643in}}%
\pgfpathlineto{\pgfqpoint{2.970572in}{2.573194in}}%
\pgfpathlineto{\pgfqpoint{3.000136in}{2.627395in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{3.053987in}{2.738466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.798611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.827379in}{2.160504in}}%
\pgfpathlineto{\pgfqpoint{2.855932in}{2.215314in}}%
\pgfpathlineto{\pgfqpoint{2.884205in}{2.270268in}}%
\pgfpathlineto{\pgfqpoint{2.912113in}{2.325401in}}%
\pgfpathlineto{\pgfqpoint{2.939558in}{2.380772in}}%
\pgfpathlineto{\pgfqpoint{2.966404in}{2.436429in}}%
\pgfpathlineto{\pgfqpoint{2.992494in}{2.492433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.927611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.950007in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{2.972162in}{2.221105in}}%
\pgfpathlineto{\pgfqpoint{2.993989in}{2.278923in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{3.036179in}{2.395091in}}%
\pgfpathlineto{\pgfqpoint{3.056228in}{2.453539in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{2.512314in}}%
\pgfpathlineto{\pgfqpoint{3.093081in}{2.571478in}}%
\pgfpathlineto{\pgfqpoint{3.109175in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{2.691300in}}%
\pgfpathlineto{\pgfqpoint{3.133516in}{2.752069in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{3.134049in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{3.134049in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{3.127436in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{3.127436in}{2.908196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.992111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.011376in}{2.164532in}}%
\pgfpathlineto{\pgfqpoint{3.030360in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{3.048963in}{2.282287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.121111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.134222in}{2.166206in}}%
\pgfpathlineto{\pgfqpoint{3.146929in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{3.159116in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{3.170623in}{2.348006in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{2.408879in}}%
\pgfpathlineto{\pgfqpoint{3.190763in}{2.469932in}}%
\pgfpathlineto{\pgfqpoint{3.198838in}{2.531194in}}%
\pgfpathlineto{\pgfqpoint{3.205056in}{2.592671in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{3.209316in}{2.716064in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{3.185647in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{3.185647in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{3.158162in}{2.916289in}}%
\pgfpathlineto{\pgfqpoint{3.158162in}{2.916289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.250111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.257157in}{2.167212in}}%
\pgfpathlineto{\pgfqpoint{3.263666in}{2.228671in}}%
\pgfpathlineto{\pgfqpoint{3.269499in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{3.274480in}{2.351790in}}%
\pgfpathlineto{\pgfqpoint{3.278395in}{2.413461in}}%
\pgfpathlineto{\pgfqpoint{3.280966in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{3.280564in}{2.598745in}}%
\pgfpathlineto{\pgfqpoint{3.276517in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{3.268847in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{3.256298in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{3.256298in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{3.240920in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{3.240920in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{3.223615in}{2.869089in}}%
\pgfpathlineto{\pgfqpoint{3.223615in}{2.869089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.314611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{3.322070in}{2.229188in}}%
\pgfpathlineto{\pgfqpoint{3.324762in}{2.290932in}}%
\pgfpathlineto{\pgfqpoint{3.326531in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{3.327154in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{3.326348in}{2.476295in}}%
\pgfpathlineto{\pgfqpoint{3.323756in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{3.318922in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{3.311246in}{2.660872in}}%
\pgfpathlineto{\pgfqpoint{3.299920in}{2.721538in}}%
\pgfpathlineto{\pgfqpoint{3.283796in}{2.781046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.380133in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{3.380508in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{3.380087in}{2.291222in}}%
\pgfpathlineto{\pgfqpoint{3.378684in}{2.353012in}}%
\pgfpathlineto{\pgfqpoint{3.376076in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{3.371977in}{2.476426in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{2.537927in}}%
\pgfpathlineto{\pgfqpoint{3.357807in}{2.599143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.443611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.441630in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{3.438962in}{2.229322in}}%
\pgfpathlineto{\pgfqpoint{3.435456in}{2.291022in}}%
\pgfpathlineto{\pgfqpoint{3.430928in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{3.425157in}{2.414182in}}%
\pgfpathlineto{\pgfqpoint{3.417865in}{2.475548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.503153in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{3.497477in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{3.490935in}{2.290415in}}%
\pgfpathlineto{\pgfqpoint{3.483346in}{2.351742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{2.488702in}}%
\pgfpathlineto{\pgfqpoint{3.480049in}{2.548634in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{2.607939in}}%
\pgfpathlineto{\pgfqpoint{3.442704in}{2.666347in}}%
\pgfpathlineto{\pgfqpoint{3.419309in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{3.391876in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{3.359536in}{2.831107in}}%
\pgfpathlineto{\pgfqpoint{3.322631in}{2.877622in}}%
\pgfpathlineto{\pgfqpoint{3.285674in}{2.912774in}}%
\pgfpathlineto{\pgfqpoint{3.249587in}{2.937493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{3.471623in}{2.800600in}}%
\pgfpathlineto{\pgfqpoint{3.431284in}{2.847290in}}%
\pgfpathlineto{\pgfqpoint{3.386549in}{2.889739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{3.464355in}{2.858735in}}%
\pgfpathlineto{\pgfqpoint{3.416966in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{3.366286in}{2.931508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{3.451002in}{2.967454in}}%
\pgfpathlineto{\pgfqpoint{3.392225in}{2.985584in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{3.278904in}{3.001424in}}%
\pgfpathlineto{\pgfqpoint{3.231392in}{2.998966in}}%
\pgfpathlineto{\pgfqpoint{3.189515in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{2.978336in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{2.978336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{3.446464in}{3.070976in}}%
\pgfpathlineto{\pgfqpoint{3.385028in}{3.065261in}}%
\pgfpathlineto{\pgfqpoint{3.324233in}{3.055372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{3.450664in}{3.179713in}}%
\pgfpathlineto{\pgfqpoint{3.393939in}{3.155435in}}%
\pgfpathlineto{\pgfqpoint{3.338170in}{3.129110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{3.453967in}{3.237088in}}%
\pgfpathlineto{\pgfqpoint{3.400530in}{3.206176in}}%
\pgfpathlineto{\pgfqpoint{3.348009in}{3.173844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{3.460566in}{3.356354in}}%
\pgfpathlineto{\pgfqpoint{3.413582in}{3.316255in}}%
\pgfpathlineto{\pgfqpoint{3.367276in}{3.275395in}}%
\pgfpathlineto{\pgfqpoint{3.321805in}{3.233637in}}%
\pgfpathlineto{\pgfqpoint{3.277374in}{3.190815in}}%
\pgfpathlineto{\pgfqpoint{3.234269in}{3.146725in}}%
\pgfpathlineto{\pgfqpoint{3.192913in}{3.101099in}}%
\pgfpathlineto{\pgfqpoint{3.154004in}{3.053538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{3.463509in}{3.417520in}}%
\pgfpathlineto{\pgfqpoint{3.419388in}{3.374244in}}%
\pgfpathlineto{\pgfqpoint{3.375842in}{3.330392in}}%
\pgfpathlineto{\pgfqpoint{3.332992in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{3.290990in}{3.240526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{3.466209in}{3.479385in}}%
\pgfpathlineto{\pgfqpoint{3.424717in}{3.433596in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{3.343304in}{3.340659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.468637in}{3.541748in}}%
\pgfpathlineto{\pgfqpoint{3.429509in}{3.493917in}}%
\pgfpathlineto{\pgfqpoint{3.390794in}{3.445767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.346899in}{3.536568in}}%
\pgfpathlineto{\pgfqpoint{3.315058in}{3.483621in}}%
\pgfpathlineto{\pgfqpoint{3.283665in}{3.430407in}}%
\pgfpathlineto{\pgfqpoint{3.252823in}{3.376867in}}%
\pgfpathlineto{\pgfqpoint{3.222682in}{3.322949in}}%
\pgfpathlineto{\pgfqpoint{3.193433in}{3.268561in}}%
\pgfpathlineto{\pgfqpoint{3.165332in}{3.213571in}}%
\pgfpathlineto{\pgfqpoint{3.138784in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{3.114410in}{3.101196in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{3.081307in}{2.998215in}}%
\pgfpathlineto{\pgfqpoint{3.081307in}{2.998215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.250111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.226114in}{3.532360in}}%
\pgfpathlineto{\pgfqpoint{3.202504in}{3.475250in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{3.417940in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{3.360375in}}%
\pgfpathlineto{\pgfqpoint{3.135344in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{3.114890in}{3.244199in}}%
\pgfpathlineto{\pgfqpoint{3.095996in}{3.185405in}}%
\pgfpathlineto{\pgfqpoint{3.079329in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{3.065780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.185611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.165793in}{3.530774in}}%
\pgfpathlineto{\pgfqpoint{3.146391in}{3.472103in}}%
\pgfpathlineto{\pgfqpoint{3.127536in}{3.413261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.056611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.044705in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{3.033322in}{3.467923in}}%
\pgfpathlineto{\pgfqpoint{3.022635in}{3.407052in}}%
\pgfpathlineto{\pgfqpoint{3.012879in}{3.346034in}}%
\pgfpathlineto{\pgfqpoint{3.004367in}{3.284843in}}%
\pgfpathlineto{\pgfqpoint{2.997554in}{3.223452in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{3.161857in}}%
\pgfpathlineto{\pgfqpoint{2.992120in}{3.100145in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{3.004159in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{3.004159in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{3.014231in}{2.968035in}}%
\pgfpathlineto{\pgfqpoint{3.014231in}{2.968035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.927611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.922537in}{3.527713in}}%
\pgfpathlineto{\pgfqpoint{2.918137in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{2.914613in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{2.912241in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{2.911380in}{3.280843in}}%
\pgfpathlineto{\pgfqpoint{2.912540in}{3.219079in}}%
\pgfpathlineto{\pgfqpoint{2.916452in}{3.157448in}}%
\pgfpathlineto{\pgfqpoint{2.924240in}{3.096237in}}%
\pgfpathlineto{\pgfqpoint{2.937798in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{2.937798in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{2.952264in}{2.995320in}}%
\pgfpathlineto{\pgfqpoint{2.952264in}{2.995320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.863111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.860995in}{3.527537in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{2.859226in}{3.403943in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{3.342148in}}%
\pgfpathlineto{\pgfqpoint{2.862523in}{3.280402in}}%
\pgfpathlineto{\pgfqpoint{2.867104in}{3.218792in}}%
\pgfpathlineto{\pgfqpoint{2.874533in}{3.157480in}}%
\pgfpathlineto{\pgfqpoint{2.885881in}{3.096816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.798611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.799173in}{3.527504in}}%
\pgfpathlineto{\pgfqpoint{2.800553in}{3.465714in}}%
\pgfpathlineto{\pgfqpoint{2.802969in}{3.403958in}}%
\pgfpathlineto{\pgfqpoint{2.806704in}{3.342270in}}%
\pgfpathlineto{\pgfqpoint{2.812130in}{3.280708in}}%
\pgfpathlineto{\pgfqpoint{2.819745in}{3.219393in}}%
\pgfpathlineto{\pgfqpoint{2.830241in}{3.158526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.734111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{3.527574in}}%
\pgfpathlineto{\pgfqpoint{2.740987in}{3.465892in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{3.404291in}}%
\pgfpathlineto{\pgfqpoint{2.752297in}{3.342820in}}%
\pgfpathlineto{\pgfqpoint{2.760374in}{3.281554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.669611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.674856in}{3.527723in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{3.466223in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{3.404850in}}%
\pgfpathlineto{\pgfqpoint{2.697021in}{3.343667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.605111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.612453in}{3.527939in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{3.466693in}}%
\pgfpathlineto{\pgfqpoint{2.630192in}{3.405616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.540611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.549940in}{3.528207in}}%
\pgfpathlineto{\pgfqpoint{2.560235in}{3.467264in}}%
\pgfpathlineto{\pgfqpoint{2.571698in}{3.406533in}}%
\pgfpathlineto{\pgfqpoint{2.584579in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{2.599181in}{3.286042in}}%
\pgfpathlineto{\pgfqpoint{2.615898in}{3.226557in}}%
\pgfpathlineto{\pgfqpoint{2.635214in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{2.657748in}{3.110366in}}%
\pgfpathlineto{\pgfqpoint{2.684283in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{2.715793in}{3.001641in}}%
\pgfpathlineto{\pgfqpoint{2.752557in}{2.953946in}}%
\pgfpathlineto{\pgfqpoint{2.789766in}{2.917792in}}%
\pgfpathlineto{\pgfqpoint{2.826760in}{2.891761in}}%
\pgfpathlineto{\pgfqpoint{2.863001in}{2.874460in}}%
\pgfpathlineto{\pgfqpoint{2.898036in}{2.864588in}}%
\pgfpathlineto{\pgfqpoint{2.932357in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{2.965564in}{2.862948in}}%
\pgfpathlineto{\pgfqpoint{2.997311in}{2.869982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.411611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.424728in}{3.528908in}}%
\pgfpathlineto{\pgfqpoint{2.438809in}{3.468728in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{3.408828in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{3.349295in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.290244in}}%
\pgfpathlineto{\pgfqpoint{2.509005in}{3.231834in}}%
\pgfpathlineto{\pgfqpoint{2.531512in}{3.174298in}}%
\pgfpathlineto{\pgfqpoint{2.556832in}{3.117957in}}%
\pgfpathlineto{\pgfqpoint{2.585536in}{3.063274in}}%
\pgfpathlineto{\pgfqpoint{2.618299in}{3.010969in}}%
\pgfpathlineto{\pgfqpoint{2.655879in}{2.962113in}}%
\pgfpathlineto{\pgfqpoint{2.697406in}{2.919679in}}%
\pgfpathlineto{\pgfqpoint{2.738865in}{2.887485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.347111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.362075in}{3.529340in}}%
\pgfpathlineto{\pgfqpoint{2.377983in}{3.469616in}}%
\pgfpathlineto{\pgfqpoint{2.395005in}{3.410202in}}%
\pgfpathlineto{\pgfqpoint{2.413348in}{3.351185in}}%
\pgfpathlineto{\pgfqpoint{2.433254in}{3.292681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.218111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.236729in}{3.530371in}}%
\pgfpathlineto{\pgfqpoint{2.256232in}{3.471724in}}%
\pgfpathlineto{\pgfqpoint{2.276767in}{3.413430in}}%
\pgfpathlineto{\pgfqpoint{2.298507in}{3.355577in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{3.298279in}}%
\pgfpathlineto{\pgfqpoint{2.346450in}{3.241673in}}%
\pgfpathlineto{\pgfqpoint{2.373158in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{2.402098in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{2.433636in}{3.078260in}}%
\pgfpathlineto{\pgfqpoint{2.468175in}{3.027059in}}%
\pgfpathlineto{\pgfqpoint{2.506165in}{2.978374in}}%
\pgfpathlineto{\pgfqpoint{2.548071in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{2.594313in}{2.892217in}}%
\pgfpathlineto{\pgfqpoint{2.642163in}{2.859071in}}%
\pgfpathlineto{\pgfqpoint{2.689120in}{2.834712in}}%
\pgfpathlineto{\pgfqpoint{2.735213in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.780441in}{2.808404in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{2.868283in}{2.807408in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{2.951582in}{2.828158in}}%
\pgfpathlineto{\pgfqpoint{2.991044in}{2.846131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.153611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.174045in}{3.530976in}}%
\pgfpathlineto{\pgfqpoint{2.195326in}{3.472949in}}%
\pgfpathlineto{\pgfqpoint{2.217585in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{2.240984in}{3.358088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.089111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{3.531640in}}%
\pgfpathlineto{\pgfqpoint{2.134396in}{3.474291in}}%
\pgfpathlineto{\pgfqpoint{2.158362in}{3.417321in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{3.360815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{2.073434in}{3.475748in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.419517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{3.404943in}}%
\pgfpathlineto{\pgfqpoint{2.080526in}{3.350075in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{3.295797in}}%
\pgfpathlineto{\pgfqpoint{2.140892in}{3.242226in}}%
\pgfpathlineto{\pgfqpoint{2.173151in}{3.189517in}}%
\pgfpathlineto{\pgfqpoint{2.207042in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{2.242774in}{3.087451in}}%
\pgfpathlineto{\pgfqpoint{2.280577in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{2.320699in}{2.991639in}}%
\pgfpathlineto{\pgfqpoint{2.363388in}{2.947022in}}%
\pgfpathlineto{\pgfqpoint{2.408887in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{2.457397in}{2.867191in}}%
\pgfpathlineto{\pgfqpoint{2.509050in}{2.833544in}}%
\pgfpathlineto{\pgfqpoint{2.563882in}{2.805375in}}%
\pgfpathlineto{\pgfqpoint{2.618129in}{2.784846in}}%
\pgfpathlineto{\pgfqpoint{2.670870in}{2.771678in}}%
\pgfpathlineto{\pgfqpoint{2.722420in}{2.765157in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{2.764788in}}%
\pgfpathlineto{\pgfqpoint{2.821800in}{2.770145in}}%
\pgfpathlineto{\pgfqpoint{2.869696in}{2.780928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{2.058855in}{3.215366in}}%
\pgfpathlineto{\pgfqpoint{2.094402in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{3.115336in}}%
\pgfpathlineto{\pgfqpoint{2.170050in}{3.067112in}}%
\pgfpathlineto{\pgfqpoint{2.210500in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{2.252948in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{2.297588in}{2.932798in}}%
\pgfpathlineto{\pgfqpoint{2.344615in}{2.892738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{2.064473in}{3.090595in}}%
\pgfpathlineto{\pgfqpoint{2.105767in}{3.044638in}}%
\pgfpathlineto{\pgfqpoint{2.148636in}{3.000155in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{2.239686in}{2.916721in}}%
\pgfpathlineto{\pgfqpoint{2.288162in}{2.878473in}}%
\pgfpathlineto{\pgfqpoint{2.338796in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{2.391688in}{2.811286in}}%
\pgfpathlineto{\pgfqpoint{2.446819in}{2.783611in}}%
\pgfpathlineto{\pgfqpoint{2.504140in}{2.760838in}}%
\pgfpathlineto{\pgfqpoint{2.563373in}{2.743795in}}%
\pgfpathlineto{\pgfqpoint{2.621905in}{2.733466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{3.028857in}}%
\pgfpathlineto{\pgfqpoint{2.111903in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{2.944521in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{2.905176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{2.070675in}{2.967632in}}%
\pgfpathlineto{\pgfqpoint{2.118132in}{2.928071in}}%
\pgfpathlineto{\pgfqpoint{2.167096in}{2.890386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{2.076799in}{2.846726in}}%
\pgfpathlineto{\pgfqpoint{2.130122in}{2.815514in}}%
\pgfpathlineto{\pgfqpoint{2.184626in}{2.786465in}}%
\pgfpathlineto{\pgfqpoint{2.240389in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{2.297429in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{2.355737in}{2.715929in}}%
\pgfpathlineto{\pgfqpoint{2.415236in}{2.699504in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{2.687509in}}%
\pgfpathlineto{\pgfqpoint{2.536995in}{2.680473in}}%
\pgfpathlineto{\pgfqpoint{2.598643in}{2.678840in}}%
\pgfpathlineto{\pgfqpoint{2.660127in}{2.682921in}}%
\pgfpathlineto{\pgfqpoint{2.720774in}{2.692792in}}%
\pgfpathlineto{\pgfqpoint{2.779478in}{2.708146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{2.081890in}{2.727655in}}%
\pgfpathlineto{\pgfqpoint{2.139893in}{2.706406in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{2.687343in}}%
\pgfpathlineto{\pgfqpoint{2.258155in}{2.670811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{2.083794in}{2.668568in}}%
\pgfpathlineto{\pgfqpoint{2.143488in}{2.652663in}}%
\pgfpathlineto{\pgfqpoint{2.203694in}{2.638872in}}%
\pgfpathlineto{\pgfqpoint{2.264416in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{2.325585in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{2.387080in}{2.613666in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{2.611922in}}%
\pgfpathlineto{\pgfqpoint{2.510396in}{2.614114in}}%
\pgfpathlineto{\pgfqpoint{2.571727in}{2.620534in}}%
\pgfpathlineto{\pgfqpoint{2.632472in}{2.631381in}}%
\pgfpathlineto{\pgfqpoint{2.692193in}{2.646713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{2.086034in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{2.147614in}{2.545544in}}%
\pgfpathlineto{\pgfqpoint{2.209323in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{2.271105in}{2.541150in}}%
\pgfpathlineto{\pgfqpoint{2.332881in}{2.542434in}}%
\pgfpathlineto{\pgfqpoint{2.394528in}{2.546447in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{2.553473in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{2.563757in}}%
\pgfpathlineto{\pgfqpoint{2.576856in}{2.577492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{2.491533in}}%
\pgfpathlineto{\pgfqpoint{2.148179in}{2.491681in}}%
\pgfpathlineto{\pgfqpoint{2.209938in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{2.271612in}{2.497200in}}%
\pgfpathlineto{\pgfqpoint{2.333117in}{2.503091in}}%
\pgfpathlineto{\pgfqpoint{2.394311in}{2.511421in}}%
\pgfpathlineto{\pgfqpoint{2.455051in}{2.522432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{2.086271in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.147834in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{2.270472in}{2.452297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{2.085787in}{2.372574in}}%
\pgfpathlineto{\pgfqpoint{2.146782in}{2.382448in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{2.393607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{2.252295in}}%
\pgfpathlineto{\pgfqpoint{2.142897in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{2.201606in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{2.259937in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{2.317820in}{2.331851in}}%
\pgfpathlineto{\pgfqpoint{2.375178in}{2.354807in}}%
\pgfpathlineto{\pgfqpoint{2.431909in}{2.379248in}}%
\pgfpathlineto{\pgfqpoint{2.487916in}{2.405285in}}%
\pgfpathlineto{\pgfqpoint{2.543105in}{2.433008in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{2.462487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{2.247198in}{3.212289in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{3.158756in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{3.106451in}}%
\pgfpathlineto{\pgfqpoint{2.346163in}{3.055688in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{3.006865in}}%
\pgfpathlineto{\pgfqpoint{2.424729in}{2.960491in}}%
\pgfpathlineto{\pgfqpoint{2.468728in}{2.917234in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{2.877953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{2.272471in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{2.328400in}{2.759854in}}%
\pgfpathlineto{\pgfqpoint{2.385874in}{2.737326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106390in}{2.303784in}}%
\pgfpathlineto{\pgfqpoint{3.121111in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{3.134999in}{2.424022in}}%
\pgfpathlineto{\pgfqpoint{3.147814in}{2.484467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070088in}{3.391613in}}%
\pgfpathlineto{\pgfqpoint{3.056611in}{3.331308in}}%
\pgfpathlineto{\pgfqpoint{3.044351in}{3.270764in}}%
\pgfpathlineto{\pgfqpoint{3.033756in}{3.209908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{2.684657in}{3.206883in}}%
\pgfpathlineto{\pgfqpoint{2.702621in}{3.147782in}}%
\pgfpathlineto{\pgfqpoint{2.724285in}{3.089969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476111in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{2.501281in}{3.145885in}}%
\pgfpathlineto{\pgfqpoint{2.529363in}{3.090876in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{3.037806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{2.724195in}{2.586148in}}%
\pgfpathlineto{\pgfqpoint{2.777328in}{2.617554in}}%
\pgfpathlineto{\pgfqpoint{2.828801in}{2.651455in}}%
\pgfpathlineto{\pgfqpoint{2.878480in}{2.687846in}}%
\pgfpathlineto{\pgfqpoint{2.926163in}{2.726754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{2.848450in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{2.848450in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.945508in}}%
\pgfpathlineto{\pgfqpoint{2.904468in}{2.918472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645200in}{2.442450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646462in}{2.443356in}}{\pgfqpoint{2.641415in}{2.439735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605843in}{2.434041in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{2.605843in}{2.434041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232250in}{2.148724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.233607in}{2.149480in}}{\pgfqpoint{2.228182in}{2.146458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192192in}{2.144855in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{2.146458in}}%
\pgfpathlineto{\pgfqpoint{2.207870in}{2.116704in}}%
\pgfpathlineto{\pgfqpoint{2.192192in}{2.144855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608248in}{2.318254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609413in}{2.319283in}}{\pgfqpoint{2.604759in}{2.315171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569944in}{2.305908in}}%
\pgfpathlineto{\pgfqpoint{2.604759in}{2.315171in}}%
\pgfpathlineto{\pgfqpoint{2.591281in}{2.281761in}}%
\pgfpathlineto{\pgfqpoint{2.569944in}{2.305908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626486in}{2.256889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627561in}{2.258011in}}{\pgfqpoint{2.623263in}{2.253528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589335in}{2.241415in}}%
\pgfpathlineto{\pgfqpoint{2.623263in}{2.253528in}}%
\pgfpathlineto{\pgfqpoint{2.612597in}{2.219118in}}%
\pgfpathlineto{\pgfqpoint{2.589335in}{2.241415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600348in}{2.172576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601377in}{2.173740in}}{\pgfqpoint{2.597263in}{2.169089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563846in}{2.155628in}}%
\pgfpathlineto{\pgfqpoint{2.597263in}{2.169089in}}%
\pgfpathlineto{\pgfqpoint{2.587981in}{2.134279in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{2.155628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857170in}{2.385477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.858005in}{2.386788in}}{\pgfqpoint{2.854667in}{2.381551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823762in}{2.363039in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{2.381551in}}%
\pgfpathlineto{\pgfqpoint{2.850933in}{2.345719in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{2.363039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896755in}{2.295062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.897457in}{2.296448in}}{\pgfqpoint{2.894652in}{2.290907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865726in}{2.269435in}}%
\pgfpathlineto{\pgfqpoint{2.894652in}{2.290907in}}%
\pgfpathlineto{\pgfqpoint{2.894474in}{2.254882in}}%
\pgfpathlineto{\pgfqpoint{2.865726in}{2.269435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064804in}{2.479971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065283in}{2.481449in}}{\pgfqpoint{3.063367in}{2.475541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038098in}{2.449864in}}%
\pgfpathlineto{\pgfqpoint{3.063367in}{2.475541in}}%
\pgfpathlineto{\pgfqpoint{3.068747in}{2.439920in}}%
\pgfpathlineto{\pgfqpoint{3.038098in}{2.449864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019913in}{2.190983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020391in}{2.192462in}}{\pgfqpoint{3.018483in}{2.186552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993254in}{2.160836in}}%
\pgfpathlineto{\pgfqpoint{3.018483in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{3.023918in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{2.160836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194394in}{2.497482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.194597in}{2.499023in}}{\pgfqpoint{3.193785in}{2.492866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173602in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{3.193785in}{2.492866in}}%
\pgfpathlineto{\pgfqpoint{3.205548in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{3.173602in}{2.463025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281360in}{2.502984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.281382in}{2.504538in}}{\pgfqpoint{3.281294in}{2.498328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264727in}{2.466337in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{2.498328in}}%
\pgfpathlineto{\pgfqpoint{3.296946in}{2.465881in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{2.466337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326792in}{2.442293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.326771in}{2.443846in}}{\pgfqpoint{3.326852in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311163in}{2.405207in}}%
\pgfpathlineto{\pgfqpoint{3.326852in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{3.343383in}{2.405628in}}%
\pgfpathlineto{\pgfqpoint{3.311163in}{2.405207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379456in}{2.319009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.379421in}{2.320563in}}{\pgfqpoint{3.379562in}{2.314355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364186in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{3.379562in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{3.396400in}{2.282506in}}%
\pgfpathlineto{\pgfqpoint{3.364186in}{2.281775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437385in}{2.257069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437297in}{2.258620in}}{\pgfqpoint{3.437649in}{2.252420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423392in}{2.219336in}}%
\pgfpathlineto{\pgfqpoint{3.437649in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{3.455562in}{2.221164in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{2.219336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500600in}{2.195095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500458in}{2.196642in}}{\pgfqpoint{3.501028in}{2.190459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487944in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{3.501028in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{3.520030in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{3.487944in}{2.156893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432183in}{2.692041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431595in}{2.693478in}}{\pgfqpoint{3.433948in}{2.687730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431249in}{2.651805in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{3.461068in}{2.664015in}}%
\pgfpathlineto{\pgfqpoint{3.431249in}{2.651805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453482in}{2.821597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452468in}{2.822771in}}{\pgfqpoint{3.456529in}{2.818070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465404in}{2.783154in}}%
\pgfpathlineto{\pgfqpoint{3.456529in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{3.489786in}{2.804220in}}%
\pgfpathlineto{\pgfqpoint{3.465404in}{2.783154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442998in}{2.876460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.441829in}{2.877429in}}{\pgfqpoint{3.446635in}{2.873441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461142in}{2.840465in}}%
\pgfpathlineto{\pgfqpoint{3.446635in}{2.873441in}}%
\pgfpathlineto{\pgfqpoint{3.481720in}{2.865261in}}%
\pgfpathlineto{\pgfqpoint{3.461142in}{2.840465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364974in}{2.990950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363677in}{2.991206in}}{\pgfqpoint{3.369998in}{2.989961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398500in}{2.967927in}}%
\pgfpathlineto{\pgfqpoint{3.369998in}{2.989961in}}%
\pgfpathlineto{\pgfqpoint{3.404726in}{2.999542in}}%
\pgfpathlineto{\pgfqpoint{3.398500in}{2.967927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418836in}{3.068406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417291in}{3.068262in}}{\pgfqpoint{3.423477in}{3.068837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457053in}{3.055780in}}%
\pgfpathlineto{\pgfqpoint{3.423477in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{3.454068in}{3.087864in}}%
\pgfpathlineto{\pgfqpoint{3.457053in}{3.055780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425154in}{3.168795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423728in}{3.168185in}}{\pgfqpoint{3.429439in}{3.170629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465402in}{3.168496in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{3.170629in}}%
\pgfpathlineto{\pgfqpoint{3.452723in}{3.198119in}}%
\pgfpathlineto{\pgfqpoint{3.465402in}{3.168496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429936in}{3.223187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428592in}{3.222409in}}{\pgfqpoint{3.433969in}{3.225520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469928in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{3.433969in}{3.225520in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{3.255600in}}%
\pgfpathlineto{\pgfqpoint{3.469928in}{3.227708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346828in}{3.256616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345684in}{3.255566in}}{\pgfqpoint{3.350259in}{3.259768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384890in}{3.269696in}}%
\pgfpathlineto{\pgfqpoint{3.350259in}{3.259768in}}%
\pgfpathlineto{\pgfqpoint{3.363095in}{3.293429in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{3.269696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399805in}{3.354523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398710in}{3.353421in}}{\pgfqpoint{3.403086in}{3.357827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437223in}{3.369339in}}%
\pgfpathlineto{\pgfqpoint{3.403086in}{3.357827in}}%
\pgfpathlineto{\pgfqpoint{3.414359in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{3.437223in}{3.369339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447550in}{3.458793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446506in}{3.457642in}}{\pgfqpoint{3.450676in}{3.462244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484252in}{3.475303in}}%
\pgfpathlineto{\pgfqpoint{3.450676in}{3.462244in}}%
\pgfpathlineto{\pgfqpoint{3.460374in}{3.496939in}}%
\pgfpathlineto{\pgfqpoint{3.484252in}{3.475303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451041in}{3.520238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450057in}{3.519035in}}{\pgfqpoint{3.453989in}{3.523842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486861in}{3.538581in}}%
\pgfpathlineto{\pgfqpoint{3.453989in}{3.523842in}}%
\pgfpathlineto{\pgfqpoint{3.461921in}{3.558983in}}%
\pgfpathlineto{\pgfqpoint{3.486861in}{3.538581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209528in}{3.298491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.208793in}{3.297123in}}{\pgfqpoint{3.211735in}{3.302593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241186in}{3.323341in}}%
\pgfpathlineto{\pgfqpoint{3.211735in}{3.302593in}}%
\pgfpathlineto{\pgfqpoint{3.212807in}{3.338603in}}%
\pgfpathlineto{\pgfqpoint{3.241186in}{3.323341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147227in}{3.334345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146684in}{3.332889in}}{\pgfqpoint{3.148855in}{3.338708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175213in}{3.363267in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{3.338708in}}%
\pgfpathlineto{\pgfqpoint{3.145023in}{3.374529in}}%
\pgfpathlineto{\pgfqpoint{3.175213in}{3.363267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157068in}{3.504389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.156580in}{3.502914in}}{\pgfqpoint{3.158530in}{3.508810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183943in}{3.534344in}}%
\pgfpathlineto{\pgfqpoint{3.158530in}{3.508810in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{3.544461in}}%
\pgfpathlineto{\pgfqpoint{3.183943in}{3.534344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001304in}{3.257235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001132in}{3.255692in}}{\pgfqpoint{3.001817in}{3.261865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021384in}{3.292113in}}%
\pgfpathlineto{\pgfqpoint{3.001817in}{3.261865in}}%
\pgfpathlineto{\pgfqpoint{2.989358in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{3.021384in}{3.292113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911854in}{3.314842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.911832in}{3.313288in}}{\pgfqpoint{2.911919in}{3.319498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928477in}{3.351492in}}%
\pgfpathlineto{\pgfqpoint{2.911919in}{3.319498in}}%
\pgfpathlineto{\pgfqpoint{2.896258in}{3.351941in}}%
\pgfpathlineto{\pgfqpoint{2.928477in}{3.351492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859604in}{3.376154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859625in}{3.374600in}}{\pgfqpoint{2.859541in}{3.380809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875212in}{3.413248in}}%
\pgfpathlineto{\pgfqpoint{2.859541in}{3.380809in}}%
\pgfpathlineto{\pgfqpoint{2.842993in}{3.412809in}}%
\pgfpathlineto{\pgfqpoint{2.875212in}{3.413248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804649in}{3.376216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.804743in}{3.374665in}}{\pgfqpoint{2.804367in}{3.380864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818501in}{3.414001in}}%
\pgfpathlineto{\pgfqpoint{2.804367in}{3.380864in}}%
\pgfpathlineto{\pgfqpoint{2.786338in}{3.412053in}}%
\pgfpathlineto{\pgfqpoint{2.818501in}{3.414001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743221in}{3.438189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743346in}{3.436640in}}{\pgfqpoint{2.742847in}{3.442830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756316in}{3.476243in}}%
\pgfpathlineto{\pgfqpoint{2.742847in}{3.442830in}}%
\pgfpathlineto{\pgfqpoint{2.724198in}{3.473653in}}%
\pgfpathlineto{\pgfqpoint{2.756316in}{3.476243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677628in}{3.500066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677783in}{3.498519in}}{\pgfqpoint{2.677163in}{3.504698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689981in}{3.538366in}}%
\pgfpathlineto{\pgfqpoint{2.677163in}{3.504698in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{3.535153in}}%
\pgfpathlineto{\pgfqpoint{2.689981in}{3.538366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616182in}{3.500396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.616390in}{3.498856in}}{\pgfqpoint{2.615557in}{3.505010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627200in}{3.539102in}}%
\pgfpathlineto{\pgfqpoint{2.615557in}{3.505010in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.534779in}}%
\pgfpathlineto{\pgfqpoint{2.627200in}{3.539102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645348in}{3.142015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645915in}{3.140569in}}{\pgfqpoint{2.643649in}{3.146352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646895in}{3.182231in}}%
\pgfpathlineto{\pgfqpoint{2.643649in}{3.146352in}}%
\pgfpathlineto{\pgfqpoint{2.616893in}{3.170476in}}%
\pgfpathlineto{\pgfqpoint{2.646895in}{3.182231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519126in}{3.205960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519692in}{3.204513in}}{\pgfqpoint{2.517430in}{3.210296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520695in}{3.246174in}}%
\pgfpathlineto{\pgfqpoint{2.517430in}{3.210296in}}%
\pgfpathlineto{\pgfqpoint{2.490687in}{3.234435in}}%
\pgfpathlineto{\pgfqpoint{2.520695in}{3.246174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385638in}{3.442897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386066in}{3.441403in}}{\pgfqpoint{2.384355in}{3.447373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390968in}{3.482786in}}%
\pgfpathlineto{\pgfqpoint{2.384355in}{3.447373in}}%
\pgfpathlineto{\pgfqpoint{2.359993in}{3.473911in}}%
\pgfpathlineto{\pgfqpoint{2.390968in}{3.482786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449168in}{3.055234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.450037in}{3.053947in}}{\pgfqpoint{2.446564in}{3.059096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441900in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{2.446564in}{3.059096in}}%
\pgfpathlineto{\pgfqpoint{2.415187in}{3.076799in}}%
\pgfpathlineto{\pgfqpoint{2.441900in}{3.094818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183615in}{3.504881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184150in}{3.503422in}}{\pgfqpoint{2.182012in}{3.509252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186044in}{3.545051in}}%
\pgfpathlineto{\pgfqpoint{2.182012in}{3.509252in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{3.533957in}}%
\pgfpathlineto{\pgfqpoint{2.186044in}{3.545051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121715in}{3.505850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122295in}{3.504408in}}{\pgfqpoint{2.119980in}{3.510170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122916in}{3.546076in}}%
\pgfpathlineto{\pgfqpoint{2.119980in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{2.093017in}{3.534062in}}%
\pgfpathlineto{\pgfqpoint{2.122916in}{3.546076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059794in}{3.506903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060417in}{3.505480in}}{\pgfqpoint{2.057926in}{3.511168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059762in}{3.547147in}}%
\pgfpathlineto{\pgfqpoint{2.057926in}{3.511168in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{3.534224in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{3.547147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339897in}{2.971575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340970in}{2.970453in}}{\pgfqpoint{2.336676in}{2.974941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326041in}{3.009361in}}%
\pgfpathlineto{\pgfqpoint{2.336676in}{2.974941in}}%
\pgfpathlineto{\pgfqpoint{2.302759in}{2.987084in}}%
\pgfpathlineto{\pgfqpoint{2.326041in}{3.009361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148787in}{3.093650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149758in}{3.092437in}}{\pgfqpoint{2.145875in}{3.097283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138300in}{3.132503in}}%
\pgfpathlineto{\pgfqpoint{2.145875in}{3.097283in}}%
\pgfpathlineto{\pgfqpoint{2.113154in}{3.112355in}}%
\pgfpathlineto{\pgfqpoint{2.138300in}{3.132503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261486in}{2.899521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.262705in}{2.898559in}}{\pgfqpoint{2.257829in}{2.902406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242512in}{2.935014in}}%
\pgfpathlineto{\pgfqpoint{2.257829in}{2.902406in}}%
\pgfpathlineto{\pgfqpoint{2.222553in}{2.909718in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{2.935014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087489in}{3.009515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088605in}{3.008433in}}{\pgfqpoint{2.084146in}{3.012756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072226in}{3.046752in}}%
\pgfpathlineto{\pgfqpoint{2.084146in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{3.023618in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{3.046752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092017in}{2.949841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.093210in}{2.948846in}}{\pgfqpoint{2.088440in}{2.952823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074006in}{2.985830in}}%
\pgfpathlineto{\pgfqpoint{2.088440in}{2.952823in}}%
\pgfpathlineto{\pgfqpoint{2.053373in}{2.961080in}}%
\pgfpathlineto{\pgfqpoint{2.074006in}{2.985830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382494in}{2.708542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383990in}{2.708129in}}{\pgfqpoint{2.378002in}{2.709782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351229in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{2.378002in}{2.709782in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{2.702827in}}%
\pgfpathlineto{\pgfqpoint{2.351229in}{2.733887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107975in}{2.718099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109433in}{2.717565in}}{\pgfqpoint{2.103601in}{2.719701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078888in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{2.103601in}{2.719701in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{2.715657in}}%
\pgfpathlineto{\pgfqpoint{2.078888in}{2.745913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353240in}{2.616600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354786in}{2.616466in}}{\pgfqpoint{2.348597in}{2.617003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317887in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{2.617003in}}%
\pgfpathlineto{\pgfqpoint{2.315104in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{2.317887in}{2.635837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298886in}{2.541727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.300440in}{2.541759in}}{\pgfqpoint{2.294231in}{2.541630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261681in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{2.541630in}}%
\pgfpathlineto{\pgfqpoint{2.262350in}{2.524853in}}%
\pgfpathlineto{\pgfqpoint{2.261681in}{2.557069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237673in}{2.495155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.239224in}{2.495248in}}{\pgfqpoint{2.233025in}{2.494874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199892in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{2.233025in}{2.494874in}}%
\pgfpathlineto{\pgfqpoint{2.201830in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{2.199892in}{2.509018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113956in}{2.434517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.115505in}{2.434647in}}{\pgfqpoint{2.109316in}{2.434129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075861in}{2.447495in}}%
\pgfpathlineto{\pgfqpoint{2.109316in}{2.434129in}}%
\pgfpathlineto{\pgfqpoint{2.078550in}{2.415385in}}%
\pgfpathlineto{\pgfqpoint{2.075861in}{2.447495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113217in}{2.377015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114750in}{2.377263in}}{\pgfqpoint{2.108620in}{2.376270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074237in}{2.387025in}}%
\pgfpathlineto{\pgfqpoint{2.108620in}{2.376270in}}%
\pgfpathlineto{\pgfqpoint{2.079386in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{2.074237in}{2.387025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285968in}{2.319967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.287423in}{2.320510in}}{\pgfqpoint{2.281605in}{2.318339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245783in}{2.322170in}}%
\pgfpathlineto{\pgfqpoint{2.281605in}{2.318339in}}%
\pgfpathlineto{\pgfqpoint{2.257047in}{2.291981in}}%
\pgfpathlineto{\pgfqpoint{2.245783in}{2.322170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326789in}{3.083623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.327674in}{3.082346in}}{\pgfqpoint{2.324135in}{3.087450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319010in}{3.123109in}}%
\pgfpathlineto{\pgfqpoint{2.324135in}{3.087450in}}%
\pgfpathlineto{\pgfqpoint{2.292532in}{3.104745in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{3.123109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297623in}{2.774257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.299029in}{2.773599in}}{\pgfqpoint{2.293403in}{2.776231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271047in}{2.804481in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{2.257390in}{2.775296in}}%
\pgfpathlineto{\pgfqpoint{2.271047in}{2.804481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127357in}{2.390887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127706in}{2.392401in}}{\pgfqpoint{3.126310in}{2.386350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103369in}{2.358573in}}%
\pgfpathlineto{\pgfqpoint{3.126310in}{2.386350in}}%
\pgfpathlineto{\pgfqpoint{3.134767in}{2.351331in}}%
\pgfpathlineto{\pgfqpoint{3.103369in}{2.358573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051098in}{3.304081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.050789in}{3.302558in}}{\pgfqpoint{3.052022in}{3.308646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074208in}{3.337029in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{3.308646in}}%
\pgfpathlineto{\pgfqpoint{3.042626in}{3.343424in}}%
\pgfpathlineto{\pgfqpoint{3.074208in}{3.337029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692736in}{3.180305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693187in}{3.178819in}}{\pgfqpoint{2.691381in}{3.184761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697425in}{3.220276in}}%
\pgfpathlineto{\pgfqpoint{2.691381in}{3.184761in}}%
\pgfpathlineto{\pgfqpoint{2.666596in}{3.210905in}}%
\pgfpathlineto{\pgfqpoint{2.697425in}{3.220276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513910in}{3.121147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.514616in}{3.119764in}}{\pgfqpoint{2.511792in}{3.125295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511490in}{3.161320in}}%
\pgfpathlineto{\pgfqpoint{2.511792in}{3.125295in}}%
\pgfpathlineto{\pgfqpoint{2.482792in}{3.146669in}}%
\pgfpathlineto{\pgfqpoint{2.511490in}{3.161320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800527in}{2.632832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801796in}{2.633668in}}{\pgfqpoint{2.796581in}{2.630234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760809in}{2.625965in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{2.630234in}}%
\pgfpathlineto{\pgfqpoint{2.778533in}{2.599055in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{2.625965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824088in}{3.017182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830178in}{3.007135in}}{\pgfqpoint{2.832244in}{3.003727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829318in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{2.832244in}{3.003727in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.022930in}}%
\pgfpathlineto{\pgfqpoint{2.829318in}{3.039633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024169in}{2.106829in}}%
\pgfpathlineto{\pgfqpoint{2.134007in}{2.154309in}}%
\pgfpathlineto{\pgfqpoint{2.132102in}{2.155910in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{2.157261in}}%
\pgfpathlineto{\pgfqpoint{2.134751in}{2.149783in}}%
\pgfpathlineto{\pgfqpoint{2.134890in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{2.104786in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{2.106829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242184in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{2.330615in}{2.161835in}}%
\pgfpathlineto{\pgfqpoint{2.328494in}{2.163135in}}%
\pgfpathlineto{\pgfqpoint{2.339703in}{2.166184in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{2.157469in}}%
\pgfpathlineto{\pgfqpoint{2.331792in}{2.159946in}}%
\pgfpathlineto{\pgfqpoint{2.243361in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{2.106752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460172in}{2.106618in}}%
\pgfpathlineto{\pgfqpoint{2.530507in}{2.172811in}}%
\pgfpathlineto{\pgfqpoint{2.528172in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{2.538562in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{2.532747in}{2.168807in}}%
\pgfpathlineto{\pgfqpoint{2.532032in}{2.171190in}}%
\pgfpathlineto{\pgfqpoint{2.461697in}{2.104998in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{2.106618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678177in}{2.106435in}}%
\pgfpathlineto{\pgfqpoint{2.733224in}{2.187081in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.187417in}}%
\pgfpathlineto{\pgfqpoint{2.739789in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{2.736273in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{2.735062in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{2.680015in}{2.105181in}}%
\pgfpathlineto{\pgfqpoint{2.678177in}{2.106435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896232in}{2.106240in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{2.202887in}}%
\pgfpathlineto{\pgfqpoint{2.934440in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{2.941834in}{2.211684in}}%
\pgfpathlineto{\pgfqpoint{2.940593in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{2.202024in}}%
\pgfpathlineto{\pgfqpoint{2.898283in}{2.105376in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{2.106240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114334in}{2.106052in}}%
\pgfpathlineto{\pgfqpoint{3.139396in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{3.136980in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{2.215443in}}%
\pgfpathlineto{\pgfqpoint{3.141567in}{2.217017in}}%
\pgfpathlineto{\pgfqpoint{3.116505in}{2.105564in}}%
\pgfpathlineto{\pgfqpoint{3.114334in}{2.106052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332471in}{2.105869in}}%
\pgfpathlineto{\pgfqpoint{3.339310in}{2.229020in}}%
\pgfpathlineto{\pgfqpoint{3.337026in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{3.340976in}{2.238957in}}%
\pgfpathlineto{\pgfqpoint{3.343692in}{2.227663in}}%
\pgfpathlineto{\pgfqpoint{3.341532in}{2.228897in}}%
\pgfpathlineto{\pgfqpoint{3.334692in}{2.105746in}}%
\pgfpathlineto{\pgfqpoint{3.332471in}{2.105869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024411in}{2.325064in}}%
\pgfpathlineto{\pgfqpoint{2.128396in}{2.344083in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{2.346071in}}%
\pgfpathlineto{\pgfqpoint{2.138446in}{2.344790in}}%
\pgfpathlineto{\pgfqpoint{2.128102in}{2.339505in}}%
\pgfpathlineto{\pgfqpoint{2.128796in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{2.024811in}{2.322875in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{2.325064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242429in}{2.325028in}}%
\pgfpathlineto{\pgfqpoint{2.324641in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{2.322896in}{2.353456in}}%
\pgfpathlineto{\pgfqpoint{2.334510in}{2.353713in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{2.347106in}}%
\pgfpathlineto{\pgfqpoint{2.325327in}{2.349566in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{2.322911in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{2.325028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460372in}{2.324930in}}%
\pgfpathlineto{\pgfqpoint{2.524165in}{2.362291in}}%
\pgfpathlineto{\pgfqpoint{2.522081in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{2.533368in}{2.366392in}}%
\pgfpathlineto{\pgfqpoint{2.525454in}{2.357888in}}%
\pgfpathlineto{\pgfqpoint{2.525290in}{2.360371in}}%
\pgfpathlineto{\pgfqpoint{2.461497in}{2.323009in}}%
\pgfpathlineto{\pgfqpoint{2.460372in}{2.324930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678290in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{2.726884in}{2.375768in}}%
\pgfpathlineto{\pgfqpoint{2.724506in}{2.376497in}}%
\pgfpathlineto{\pgfqpoint{2.734595in}{2.382253in}}%
\pgfpathlineto{\pgfqpoint{2.729340in}{2.371893in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.374234in}}%
\pgfpathlineto{\pgfqpoint{2.679902in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{2.678290in}{2.324737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896272in}{2.324485in}}%
\pgfpathlineto{\pgfqpoint{2.931011in}{2.390857in}}%
\pgfpathlineto{\pgfqpoint{2.928524in}{2.390903in}}%
\pgfpathlineto{\pgfqpoint{2.936640in}{2.399213in}}%
\pgfpathlineto{\pgfqpoint{2.934438in}{2.387807in}}%
\pgfpathlineto{\pgfqpoint{2.932983in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{2.896272in}{2.324485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114339in}{2.324233in}}%
\pgfpathlineto{\pgfqpoint{3.134034in}{2.405093in}}%
\pgfpathlineto{\pgfqpoint{3.131608in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{3.137485in}{2.414559in}}%
\pgfpathlineto{\pgfqpoint{3.138095in}{2.402959in}}%
\pgfpathlineto{\pgfqpoint{3.136196in}{2.404567in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{3.114339in}{2.324233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332469in}{2.323993in}}%
\pgfpathlineto{\pgfqpoint{3.334456in}{2.416498in}}%
\pgfpathlineto{\pgfqpoint{3.332207in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{3.335783in}{2.426485in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.415290in}}%
\pgfpathlineto{\pgfqpoint{3.336680in}{2.416450in}}%
\pgfpathlineto{\pgfqpoint{3.334694in}{2.323946in}}%
\pgfpathlineto{\pgfqpoint{3.332469in}{2.323993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024721in}{2.543238in}}%
\pgfpathlineto{\pgfqpoint{2.121213in}{2.533621in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{2.535946in}}%
\pgfpathlineto{\pgfqpoint{2.131067in}{2.531521in}}%
\pgfpathlineto{\pgfqpoint{2.119665in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{2.120993in}{2.531407in}}%
\pgfpathlineto{\pgfqpoint{2.024501in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{2.543238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242795in}{2.543244in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{2.541757in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{2.544004in}}%
\pgfpathlineto{\pgfqpoint{2.327131in}{2.540444in}}%
\pgfpathlineto{\pgfqpoint{2.315940in}{2.537329in}}%
\pgfpathlineto{\pgfqpoint{2.317097in}{2.539532in}}%
\pgfpathlineto{\pgfqpoint{2.242750in}{2.541019in}}%
\pgfpathlineto{\pgfqpoint{2.242795in}{2.543244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460749in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{2.515930in}{2.552552in}}%
\pgfpathlineto{\pgfqpoint{2.514462in}{2.554560in}}%
\pgfpathlineto{\pgfqpoint{2.525989in}{2.553123in}}%
\pgfpathlineto{\pgfqpoint{2.515574in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{2.516301in}{2.550357in}}%
\pgfpathlineto{\pgfqpoint{2.461120in}{2.541034in}}%
\pgfpathlineto{\pgfqpoint{2.460749in}{2.543228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678554in}{2.543103in}}%
\pgfpathlineto{\pgfqpoint{2.717930in}{2.565076in}}%
\pgfpathlineto{\pgfqpoint{2.715874in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{2.727216in}{2.568984in}}%
\pgfpathlineto{\pgfqpoint{2.719127in}{2.560647in}}%
\pgfpathlineto{\pgfqpoint{2.719014in}{2.563133in}}%
\pgfpathlineto{\pgfqpoint{2.679638in}{2.541160in}}%
\pgfpathlineto{\pgfqpoint{2.678554in}{2.543103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896359in}{2.542788in}}%
\pgfpathlineto{\pgfqpoint{2.922456in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{2.920003in}{2.578928in}}%
\pgfpathlineto{\pgfqpoint{2.929261in}{2.585944in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{2.924253in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{2.898156in}{2.541475in}}%
\pgfpathlineto{\pgfqpoint{2.896359in}{2.542788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114340in}{2.542399in}}%
\pgfpathlineto{\pgfqpoint{3.126613in}{2.591840in}}%
\pgfpathlineto{\pgfqpoint{3.124185in}{2.591296in}}%
\pgfpathlineto{\pgfqpoint{3.130105in}{2.601290in}}%
\pgfpathlineto{\pgfqpoint{3.130664in}{2.589688in}}%
\pgfpathlineto{\pgfqpoint{3.128773in}{2.591304in}}%
\pgfpathlineto{\pgfqpoint{3.116500in}{2.541863in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{2.542399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332472in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{3.325883in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{2.613216in}}%
\pgfpathlineto{\pgfqpoint{3.332541in}{2.602362in}}%
\pgfpathlineto{\pgfqpoint{3.330241in}{2.603310in}}%
\pgfpathlineto{\pgfqpoint{3.334691in}{2.542212in}}%
\pgfpathlineto{\pgfqpoint{3.332472in}{2.542050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025058in}{2.761312in}}%
\pgfpathlineto{\pgfqpoint{2.113116in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{2.112992in}{2.725108in}}%
\pgfpathlineto{\pgfqpoint{2.121836in}{2.717577in}}%
\pgfpathlineto{\pgfqpoint{2.110307in}{2.718996in}}%
\pgfpathlineto{\pgfqpoint{2.112221in}{2.720586in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{2.759274in}}%
\pgfpathlineto{\pgfqpoint{2.025058in}{2.761312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243229in}{2.761308in}}%
\pgfpathlineto{\pgfqpoint{2.309223in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{2.734108in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{2.726500in}}%
\pgfpathlineto{\pgfqpoint{2.306383in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{2.308311in}{2.729593in}}%
\pgfpathlineto{\pgfqpoint{2.242316in}{2.759278in}}%
\pgfpathlineto{\pgfqpoint{2.243229in}{2.761308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461328in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{2.507785in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{2.507532in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{2.516758in}{2.739178in}}%
\pgfpathlineto{\pgfqpoint{2.505170in}{2.739993in}}%
\pgfpathlineto{\pgfqpoint{2.506998in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{2.460541in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{2.461328in}{2.761334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679245in}{2.761396in}}%
\pgfpathlineto{\pgfqpoint{2.708210in}{2.757483in}}%
\pgfpathlineto{\pgfqpoint{2.707406in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{2.717985in}{2.755039in}}%
\pgfpathlineto{\pgfqpoint{2.706512in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{2.707912in}{2.755277in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{2.759190in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{2.761396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896749in}{2.761283in}}%
\pgfpathlineto{\pgfqpoint{2.910615in}{2.768411in}}%
\pgfpathlineto{\pgfqpoint{2.908609in}{2.769881in}}%
\pgfpathlineto{\pgfqpoint{2.920030in}{2.771999in}}%
\pgfpathlineto{\pgfqpoint{2.911661in}{2.763944in}}%
\pgfpathlineto{\pgfqpoint{2.911633in}{2.766432in}}%
\pgfpathlineto{\pgfqpoint{2.897767in}{2.759304in}}%
\pgfpathlineto{\pgfqpoint{2.896749in}{2.761283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114329in}{2.760513in}}%
\pgfpathlineto{\pgfqpoint{3.117804in}{2.777750in}}%
\pgfpathlineto{\pgfqpoint{3.115403in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{3.120874in}{2.787346in}}%
\pgfpathlineto{\pgfqpoint{3.121947in}{2.775780in}}%
\pgfpathlineto{\pgfqpoint{3.119986in}{2.777310in}}%
\pgfpathlineto{\pgfqpoint{3.116510in}{2.760073in}}%
\pgfpathlineto{\pgfqpoint{3.114329in}{2.760513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332538in}{2.759907in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{2.789494in}}%
\pgfpathlineto{\pgfqpoint{3.319899in}{2.787679in}}%
\pgfpathlineto{\pgfqpoint{3.319172in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{3.326161in}{2.789993in}}%
\pgfpathlineto{\pgfqpoint{3.323688in}{2.790265in}}%
\pgfpathlineto{\pgfqpoint{3.334625in}{2.760679in}}%
\pgfpathlineto{\pgfqpoint{3.332538in}{2.759907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025336in}{2.979299in}}%
\pgfpathlineto{\pgfqpoint{2.105095in}{2.910769in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{2.111965in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{2.101351in}{2.908118in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{2.023886in}{2.977611in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{2.979299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243565in}{2.979236in}}%
\pgfpathlineto{\pgfqpoint{2.301787in}{2.920231in}}%
\pgfpathlineto{\pgfqpoint{2.302589in}{2.922586in}}%
\pgfpathlineto{\pgfqpoint{2.308028in}{2.912322in}}%
\pgfpathlineto{\pgfqpoint{2.297838in}{2.917897in}}%
\pgfpathlineto{\pgfqpoint{2.300203in}{2.918668in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{2.977673in}}%
\pgfpathlineto{\pgfqpoint{2.243565in}{2.979236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461778in}{2.979180in}}%
\pgfpathlineto{\pgfqpoint{2.501203in}{2.933320in}}%
\pgfpathlineto{\pgfqpoint{2.502165in}{2.935614in}}%
\pgfpathlineto{\pgfqpoint{2.506887in}{2.925001in}}%
\pgfpathlineto{\pgfqpoint{2.497103in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{2.499515in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{2.460091in}{2.977730in}}%
\pgfpathlineto{\pgfqpoint{2.461778in}{2.979180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679977in}{2.979135in}}%
\pgfpathlineto{\pgfqpoint{2.702876in}{2.949469in}}%
\pgfpathlineto{\pgfqpoint{2.703958in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{2.708114in}{2.940862in}}%
\pgfpathlineto{\pgfqpoint{2.698673in}{2.947630in}}%
\pgfpathlineto{\pgfqpoint{2.701115in}{2.948109in}}%
\pgfpathlineto{\pgfqpoint{2.678215in}{2.977775in}}%
\pgfpathlineto{\pgfqpoint{2.679977in}{2.979135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898201in}{2.979045in}}%
\pgfpathlineto{\pgfqpoint{2.905794in}{2.966902in}}%
\pgfpathlineto{\pgfqpoint{2.907090in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{2.910159in}{2.957822in}}%
\pgfpathlineto{\pgfqpoint{2.901430in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{2.903907in}{2.965723in}}%
\pgfpathlineto{\pgfqpoint{2.896315in}{2.977865in}}%
\pgfpathlineto{\pgfqpoint{2.898201in}{2.979045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115948in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{3.115507in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{3.117006in}{2.977130in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{2.973169in}}%
\pgfpathlineto{\pgfqpoint{3.113834in}{2.979780in}}%
\pgfpathlineto{\pgfqpoint{3.114449in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{3.114891in}{2.978896in}}%
\pgfpathlineto{\pgfqpoint{3.115948in}{2.978013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333288in}{2.977382in}}%
\pgfpathlineto{\pgfqpoint{3.318667in}{2.981380in}}%
\pgfpathlineto{\pgfqpoint{3.319153in}{2.978940in}}%
\pgfpathlineto{\pgfqpoint{3.309301in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{3.320914in}{2.985379in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.983526in}}%
\pgfpathlineto{\pgfqpoint{3.333875in}{2.979528in}}%
\pgfpathlineto{\pgfqpoint{3.333288in}{2.977382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025508in}{3.197274in}}%
\pgfpathlineto{\pgfqpoint{2.098013in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{2.099151in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{2.103033in}{3.089564in}}%
\pgfpathlineto{\pgfqpoint{2.093765in}{3.096567in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{3.195959in}}%
\pgfpathlineto{\pgfqpoint{2.025508in}{3.197274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243738in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{2.295077in}{3.107726in}}%
\pgfpathlineto{\pgfqpoint{2.296453in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{2.299096in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{2.290663in}{3.106475in}}%
\pgfpathlineto{\pgfqpoint{2.293147in}{3.106618in}}%
\pgfpathlineto{\pgfqpoint{2.241808in}{3.196063in}}%
\pgfpathlineto{\pgfqpoint{2.243738in}{3.197170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461955in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{2.494995in}{3.120796in}}%
\pgfpathlineto{\pgfqpoint{2.496595in}{3.122702in}}%
\pgfpathlineto{\pgfqpoint{2.497955in}{3.111166in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{3.120048in}}%
\pgfpathlineto{\pgfqpoint{2.492953in}{3.119912in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{3.196174in}}%
\pgfpathlineto{\pgfqpoint{2.461955in}{3.197059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680165in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{3.136956in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{3.138642in}}%
\pgfpathlineto{\pgfqpoint{2.699182in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{2.692890in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{2.695336in}{3.136339in}}%
\pgfpathlineto{\pgfqpoint{2.678027in}{3.196308in}}%
\pgfpathlineto{\pgfqpoint{2.680165in}{3.196925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898367in}{3.196700in}}%
\pgfpathlineto{\pgfqpoint{2.901583in}{3.154056in}}%
\pgfpathlineto{\pgfqpoint{2.903719in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{2.901227in}{3.143987in}}%
\pgfpathlineto{\pgfqpoint{2.897062in}{3.154831in}}%
\pgfpathlineto{\pgfqpoint{2.899365in}{3.153888in}}%
\pgfpathlineto{\pgfqpoint{2.896148in}{3.196533in}}%
\pgfpathlineto{\pgfqpoint{2.898367in}{3.196700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116467in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{3.106494in}{3.168386in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{3.168683in}}%
\pgfpathlineto{\pgfqpoint{3.102071in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{3.102679in}{3.170934in}}%
\pgfpathlineto{\pgfqpoint{3.104399in}{3.169136in}}%
\pgfpathlineto{\pgfqpoint{3.114372in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{3.116467in}{3.196242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334257in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{3.309004in}{3.176452in}}%
\pgfpathlineto{\pgfqpoint{3.311239in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{3.300370in}{3.171259in}}%
\pgfpathlineto{\pgfqpoint{3.307187in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{3.307653in}{3.178220in}}%
\pgfpathlineto{\pgfqpoint{3.332906in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{3.334257in}{3.195732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025599in}{3.415289in}}%
\pgfpathlineto{\pgfqpoint{2.092483in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{2.093949in}{3.287872in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{3.276455in}}%
\pgfpathlineto{\pgfqpoint{2.088019in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{2.090506in}{3.284840in}}%
\pgfpathlineto{\pgfqpoint{2.023622in}{3.414268in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{3.415289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243812in}{3.415175in}}%
\pgfpathlineto{\pgfqpoint{2.289625in}{3.295130in}}%
\pgfpathlineto{\pgfqpoint{2.291307in}{3.296963in}}%
\pgfpathlineto{\pgfqpoint{2.292155in}{3.285378in}}%
\pgfpathlineto{\pgfqpoint{2.285070in}{3.294583in}}%
\pgfpathlineto{\pgfqpoint{2.287546in}{3.294337in}}%
\pgfpathlineto{\pgfqpoint{2.241733in}{3.414382in}}%
\pgfpathlineto{\pgfqpoint{2.243812in}{3.415175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462012in}{3.415056in}}%
\pgfpathlineto{\pgfqpoint{2.489593in}{3.308031in}}%
\pgfpathlineto{\pgfqpoint{2.491470in}{3.309664in}}%
\pgfpathlineto{\pgfqpoint{2.491014in}{3.298057in}}%
\pgfpathlineto{\pgfqpoint{2.485005in}{3.307998in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.307476in}}%
\pgfpathlineto{\pgfqpoint{2.459857in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{2.462012in}{3.415056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680199in}{3.414922in}}%
\pgfpathlineto{\pgfqpoint{2.692050in}{3.323991in}}%
\pgfpathlineto{\pgfqpoint{2.694113in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{2.692241in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{2.687493in}{3.324519in}}%
\pgfpathlineto{\pgfqpoint{2.689844in}{3.323704in}}%
\pgfpathlineto{\pgfqpoint{2.677993in}{3.414635in}}%
\pgfpathlineto{\pgfqpoint{2.680199in}{3.414922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898370in}{3.414739in}}%
\pgfpathlineto{\pgfqpoint{2.895752in}{3.340846in}}%
\pgfpathlineto{\pgfqpoint{2.898016in}{3.341879in}}%
\pgfpathlineto{\pgfqpoint{2.894286in}{3.330878in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{3.342115in}}%
\pgfpathlineto{\pgfqpoint{2.893529in}{3.340925in}}%
\pgfpathlineto{\pgfqpoint{2.896146in}{3.414818in}}%
\pgfpathlineto{\pgfqpoint{2.898370in}{3.414739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116487in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{3.099039in}{3.355511in}}%
\pgfpathlineto{\pgfqpoint{3.101488in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{3.095130in}{3.346224in}}%
\pgfpathlineto{\pgfqpoint{3.095087in}{3.357841in}}%
\pgfpathlineto{\pgfqpoint{3.096905in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{3.114353in}{3.415094in}}%
\pgfpathlineto{\pgfqpoint{3.116487in}{3.414463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334489in}{3.414135in}}%
\pgfpathlineto{\pgfqpoint{3.300128in}{3.365675in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{3.365296in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{3.358150in}}%
\pgfpathlineto{\pgfqpoint{3.297141in}{3.369157in}}%
\pgfpathlineto{\pgfqpoint{3.298313in}{3.366962in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{3.415422in}}%
\pgfpathlineto{\pgfqpoint{3.334489in}{3.414135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029556in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{2.197290in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{2.202235in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{2.217070in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{2.222015in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{2.241795in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{2.261575in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{2.467188in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{2.467188in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{2.291245in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{2.301135in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{2.315970in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{2.320915in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{2.330805in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{2.340695in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{2.350585in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{2.370365in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{2.380255in}}%
\pgfpathlineto{\pgfqpoint{2.521583in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{2.536418in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{2.454430in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{2.580923in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{2.580923in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{2.605648in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{2.615538in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{2.620483in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{2.630373in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{2.597835in}}%
\pgfpathlineto{\pgfqpoint{2.660043in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{2.664988in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{2.674878in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{2.679823in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{2.627505in}}%
\pgfpathlineto{\pgfqpoint{2.684768in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{2.652230in}}%
\pgfpathlineto{\pgfqpoint{2.704548in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{2.714438in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{2.714438in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{2.719383in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{2.724328in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{2.681900in}}%
\pgfpathlineto{\pgfqpoint{2.734218in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{2.686845in}}%
\pgfpathlineto{\pgfqpoint{2.739163in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{2.753998in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{2.753998in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{2.706625in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{2.731350in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{2.741240in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{2.751130in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{2.803448in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.800580in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{2.763888in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{2.753998in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{2.739163in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{2.734218in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{2.719383in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{2.714438in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{2.694658in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{2.679823in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{2.674878in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{2.660043in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{2.630373in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{2.620483in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{2.615538in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{2.605648in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{2.580923in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{2.536418in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{2.521583in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{2.467188in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{2.358398in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{2.348508in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{2.328728in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{2.328728in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{2.348508in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{2.358398in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.763888in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.260861in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{2.128060in}}%
\pgfpathlineto{\pgfqpoint{3.396848in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{3.302893in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{3.278168in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{3.258388in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.023501in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.025973in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.035863in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.060588in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.075423in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.085313in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.095203in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{3.114983in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{3.119928in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{3.124873in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{3.129818in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{3.139708in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{3.144653in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{3.149598in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{3.154543in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{3.159488in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{3.164433in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{3.169378in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{3.174323in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{3.179268in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{3.184213in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{3.184213in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{3.189158in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{3.194103in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{3.203993in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{3.208938in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{3.213883in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{3.218828in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{3.223773in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{3.223773in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{3.233663in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{3.233663in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{3.243553in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{2.872678in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{2.882568in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{2.887513in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{2.897403in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{2.897403in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{2.902348in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{2.907293in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{2.917183in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{2.922128in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{2.936963in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{2.941908in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{2.946853in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{2.951798in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{2.961688in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{2.971578in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{2.976523in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{2.986413in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{2.991358in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{3.001248in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.011138in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.021028in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{3.423650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766361in,y=3.616668in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395960in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{2.122996in}}%
\pgfpathlineto{\pgfqpoint{2.401661in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{2.405762in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{2.147480in}}%
\pgfpathlineto{\pgfqpoint{2.411721in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{2.415667in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{2.171449in}}%
\pgfpathlineto{\pgfqpoint{2.426874in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{2.195876in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{2.436948in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{2.438186in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{2.441679in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{2.445027in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{2.447096in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{2.239613in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{2.456259in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{2.462603in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{2.471877in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{2.477855in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{2.314055in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{2.320894in}}%
\pgfpathlineto{\pgfqpoint{2.490877in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{2.491973in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{2.498986in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{2.500077in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{2.509293in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{2.369220in}}%
\pgfpathlineto{\pgfqpoint{2.516322in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{2.524342in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{2.525537in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{2.529538in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{2.532558in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{2.407721in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{2.440332in}}%
\pgfpathlineto{\pgfqpoint{2.563816in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{2.565059in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{2.569856in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{2.574012in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{2.580334in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{2.584952in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{2.505188in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{2.541137in}}%
\pgfpathlineto{\pgfqpoint{2.618779in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{2.624217in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{2.556831in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{2.572667in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{2.642739in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{2.648888in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{2.599168in}}%
\pgfpathlineto{\pgfqpoint{2.659666in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{2.674636in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{2.678174in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{2.626946in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{2.641652in}}%
\pgfpathlineto{\pgfqpoint{2.698111in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{2.657656in}}%
\pgfpathlineto{\pgfqpoint{2.712476in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{2.713956in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{2.665826in}}%
\pgfpathlineto{\pgfqpoint{2.728411in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{2.679930in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{2.692676in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{2.692980in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{2.711112in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{2.711119in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{2.735472in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{2.749344in}}%
\pgfpathlineto{\pgfqpoint{2.801588in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{2.764159in}}%
\pgfpathlineto{\pgfqpoint{2.803165in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{2.804274in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{2.803117in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{2.818132in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{2.835203in}}%
\pgfpathlineto{\pgfqpoint{2.783436in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{2.780424in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{2.862568in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{2.879223in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{2.882882in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{2.892422in}}%
\pgfpathlineto{\pgfqpoint{2.721288in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{2.898582in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{2.907774in}}%
\pgfpathlineto{\pgfqpoint{2.694773in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{2.952819in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{2.977927in}}%
\pgfpathlineto{\pgfqpoint{2.587176in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{2.567646in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{2.543275in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{2.533789in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{3.099854in}}%
\pgfpathlineto{\pgfqpoint{2.486702in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.130173in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{3.154214in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{3.179924in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{3.205498in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{2.355501in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{2.325902in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{2.312883in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{2.342197in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{3.459577in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{3.496036in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{3.512520in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.526524in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{3.541099in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{3.552940in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.562485in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{3.571397in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{3.577997in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{3.583320in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{3.586952in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{3.588925in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{3.589308in}}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{2.127546in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{2.126539in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{2.123774in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{2.119567in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{2.113091in}}%
\pgfpathlineto{\pgfqpoint{3.258179in}{2.105808in}}%
\pgfpathmoveto{\pgfqpoint{2.851365in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{2.855644in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{3.578757in}}%
\pgfpathlineto{\pgfqpoint{2.893633in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{2.895929in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{2.903128in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{3.493087in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{3.450819in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{3.437887in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{3.428708in}}%
\pgfpathlineto{\pgfqpoint{3.024840in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{3.427309in}}%
\pgfpathlineto{\pgfqpoint{3.036948in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{3.424476in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{3.423470in}}%
\pgfpathlineto{\pgfqpoint{3.061834in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{3.425839in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{3.426408in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{3.430303in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{3.431490in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{3.441157in}}%
\pgfpathlineto{\pgfqpoint{3.114918in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{3.125635in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{3.456631in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{3.461132in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{3.467852in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{3.478651in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{3.483203in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{3.487079in}}%
\pgfpathlineto{\pgfqpoint{3.176881in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{3.586758in}}%
\pgfpathlineto{\pgfqpoint{3.242665in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.242665in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088099in}{2.930875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166419in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{3.156870in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151506in}{3.044073in}}{\pgfqpoint{3.149405in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.147322in}{3.039733in}}{\pgfqpoint{3.147322in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137287in}{3.043101in}}{\pgfqpoint{3.142009in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146732in}{3.052389in}}{\pgfqpoint{3.156975in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.184423in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{3.024924in}}{\pgfqpoint{3.192374in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{3.030184in}}{\pgfqpoint{3.203850in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{3.030184in}}{\pgfqpoint{3.221836in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{3.012615in}}{\pgfqpoint{3.228763in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{2.983969in}}{\pgfqpoint{3.221836in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{2.966382in}}{\pgfqpoint{3.203850in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{2.966382in}}{\pgfqpoint{3.192374in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{2.971660in}}{\pgfqpoint{3.184423in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.218398in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{3.009299in}}{\pgfqpoint{3.213867in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{3.021834in}}{\pgfqpoint{3.201419in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{3.021834in}}{\pgfqpoint{3.188954in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{3.009299in}}{\pgfqpoint{3.184423in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{2.987285in}}{\pgfqpoint{3.188954in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{2.974750in}}{\pgfqpoint{3.201419in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{2.974750in}}{\pgfqpoint{3.213867in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{2.987285in}}{\pgfqpoint{3.218398in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{3.218398in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166419in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{3.156870in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151506in}{3.044073in}}{\pgfqpoint{3.149405in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.147322in}{3.039733in}}{\pgfqpoint{3.147322in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137287in}{3.043101in}}{\pgfqpoint{3.142009in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146732in}{3.052389in}}{\pgfqpoint{3.156975in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.184423in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{3.024924in}}{\pgfqpoint{3.192374in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{3.030184in}}{\pgfqpoint{3.203850in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{3.030184in}}{\pgfqpoint{3.221836in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{3.012615in}}{\pgfqpoint{3.228763in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{2.983969in}}{\pgfqpoint{3.221836in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{2.966382in}}{\pgfqpoint{3.203850in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{2.966382in}}{\pgfqpoint{3.192374in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{2.971660in}}{\pgfqpoint{3.184423in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.218398in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{3.009299in}}{\pgfqpoint{3.213867in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{3.021834in}}{\pgfqpoint{3.201419in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{3.021834in}}{\pgfqpoint{3.188954in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{3.009299in}}{\pgfqpoint{3.184423in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{2.987285in}}{\pgfqpoint{3.188954in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{2.974750in}}{\pgfqpoint{3.201419in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{2.974750in}}{\pgfqpoint{3.213867in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{2.987285in}}{\pgfqpoint{3.218398in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{3.218398in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766361in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508111in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508111in}{2.983558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178466in}{3.366409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055186in}{2.651982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251802in}{3.329947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007572in}{2.825572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969001in,y=2.864143in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{7}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650012in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{5.121149in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{2.390145in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{5.111259in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{2.400035in}}%
\pgfpathlineto{\pgfqpoint{5.106314in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{2.404980in}}%
\pgfpathlineto{\pgfqpoint{5.101369in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{5.096424in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{5.066754in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{5.061809in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{2.444540in}}%
\pgfpathlineto{\pgfqpoint{5.056864in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{5.037084in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{5.032139in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{5.012359in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{2.484100in}}%
\pgfpathlineto{\pgfqpoint{5.007414in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{4.997524in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{2.493990in}}%
\pgfpathlineto{\pgfqpoint{4.992579in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{4.987634in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{2.508825in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{4.953019in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{4.943129in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.933239in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{4.928294in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.918404in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.908514in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.898624in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.888734in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.878844in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.868954in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.859064in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.849174in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.839284in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.834339in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.834339in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.824449in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{4.799724in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.779944in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.765109in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.725549in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.621704in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.592034in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.582144in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.562364in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{4.562364in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{4.537639in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{2.612670in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{2.770910in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{2.790690in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{2.795635in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{2.815415in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{4.418959in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{2.830250in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{4.409069in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{4.404124in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{4.399179in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{2.850030in}}%
\pgfpathlineto{\pgfqpoint{4.394234in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{4.389289in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{4.379399in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{4.374454in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{4.369509in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{4.359619in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{4.354674in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{4.339839in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{4.334894in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{4.329949in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{4.320059in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{4.315114in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{4.310169in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{4.300279in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{4.295334in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{4.290389in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{4.280499in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{4.275554in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{4.270609in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{4.265664in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{4.255774in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{4.250829in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{4.240939in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{4.235994in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{4.231049in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{4.226104in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{4.216214in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{4.211269in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{4.201379in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{4.191489in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{4.181599in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{4.176654in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{4.171709in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{4.161819in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{4.156874in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{4.146984in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{4.142039in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{4.137094in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{4.132149in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{4.127204in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{4.097534in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{4.087644in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{4.072809in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{4.038194in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{4.038194in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{3.978854in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{3.968964in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{3.949184in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{3.949184in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{3.968964in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.978854in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.137094in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.211269in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.643957in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.646429in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.656319in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.676099in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.695879in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.705769in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{4.715659in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{4.720604in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{4.735439in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{4.740384in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{4.745329in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{4.760164in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{4.765109in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{4.770054in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{4.774999in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{4.779944in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{4.784889in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.799724in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{4.804669in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.804669in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{4.814559in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{4.824449in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{4.834339in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{4.839284in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.849174in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.859064in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{4.507969in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{4.537639in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.542584in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{4.552474in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{4.562364in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{4.567309in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{4.572254in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{4.582144in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{4.587089in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{4.592034in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{4.596979in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{4.606869in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{4.611814in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{4.621704in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{4.631594in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.641484in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{3.423650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386817in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386817in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015942in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015942in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757692in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757692in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.847558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{3.589308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.476683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{2.476683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.218433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{3.218433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{3.757994in}{2.156041in}}%
\pgfpathlineto{\pgfqpoint{3.814005in}{2.182147in}}%
\pgfpathlineto{\pgfqpoint{3.869643in}{2.209030in}}%
\pgfpathlineto{\pgfqpoint{3.924851in}{2.236787in}}%
\pgfpathlineto{\pgfqpoint{3.979559in}{2.265505in}}%
\pgfpathlineto{\pgfqpoint{4.033698in}{2.295268in}}%
\pgfpathlineto{\pgfqpoint{4.087207in}{2.326164in}}%
\pgfpathlineto{\pgfqpoint{4.139995in}{2.358260in}}%
\pgfpathlineto{\pgfqpoint{4.191978in}{2.391607in}}%
\pgfpathlineto{\pgfqpoint{4.243089in}{2.426259in}}%
\pgfpathlineto{\pgfqpoint{4.293269in}{2.462263in}}%
\pgfpathlineto{\pgfqpoint{4.342450in}{2.499661in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{4.437378in}{2.578702in}}%
\pgfpathlineto{\pgfqpoint{4.482891in}{2.620401in}}%
\pgfpathlineto{\pgfqpoint{4.526910in}{2.663629in}}%
\pgfpathlineto{\pgfqpoint{4.569218in}{2.708493in}}%
\pgfpathlineto{\pgfqpoint{4.609476in}{2.755177in}}%
\pgfpathlineto{\pgfqpoint{4.647112in}{2.804068in}}%
\pgfpathlineto{\pgfqpoint{4.680408in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{4.680408in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{4.696431in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{4.696431in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{4.703819in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{4.703819in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{2.914121in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{4.709868in}{2.927522in}}%
\pgfpathlineto{\pgfqpoint{4.709329in}{2.929480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.774067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.828430in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{3.882412in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{3.935972in}{2.196081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.967567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.016649in}{2.143352in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{4.113375in}{2.220253in}}%
\pgfpathlineto{\pgfqpoint{4.160929in}{2.259696in}}%
\pgfpathlineto{\pgfqpoint{4.207882in}{2.299855in}}%
\pgfpathlineto{\pgfqpoint{4.254184in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{4.299778in}{2.382470in}}%
\pgfpathlineto{\pgfqpoint{4.344604in}{2.424997in}}%
\pgfpathlineto{\pgfqpoint{4.388590in}{2.468384in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{2.512680in}}%
\pgfpathlineto{\pgfqpoint{4.473708in}{2.557941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.096567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.140719in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{4.184448in}{2.192709in}}%
\pgfpathlineto{\pgfqpoint{4.227712in}{2.236829in}}%
\pgfpathlineto{\pgfqpoint{4.270471in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{4.312676in}{2.326564in}}%
\pgfpathlineto{\pgfqpoint{4.354272in}{2.372249in}}%
\pgfpathlineto{\pgfqpoint{4.395197in}{2.418530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.161067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.202391in}{2.151761in}}%
\pgfpathlineto{\pgfqpoint{4.243334in}{2.198047in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{2.244695in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{2.291734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.290067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.325247in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{4.360151in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{4.394733in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{4.428938in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{4.462692in}{2.362048in}}%
\pgfpathlineto{\pgfqpoint{4.495901in}{2.414147in}}%
\pgfpathlineto{\pgfqpoint{4.528458in}{2.466650in}}%
\pgfpathlineto{\pgfqpoint{4.560231in}{2.519643in}}%
\pgfpathlineto{\pgfqpoint{4.591027in}{2.573194in}}%
\pgfpathlineto{\pgfqpoint{4.620592in}{2.627395in}}%
\pgfpathlineto{\pgfqpoint{4.648594in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{4.674443in}{2.738466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.419067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.447834in}{2.160504in}}%
\pgfpathlineto{\pgfqpoint{4.476388in}{2.215314in}}%
\pgfpathlineto{\pgfqpoint{4.504661in}{2.270268in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{2.325401in}}%
\pgfpathlineto{\pgfqpoint{4.560014in}{2.380772in}}%
\pgfpathlineto{\pgfqpoint{4.586860in}{2.436429in}}%
\pgfpathlineto{\pgfqpoint{4.612949in}{2.492433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.548067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.570463in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{2.221105in}}%
\pgfpathlineto{\pgfqpoint{4.614445in}{2.278923in}}%
\pgfpathlineto{\pgfqpoint{4.635831in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{4.656634in}{2.395091in}}%
\pgfpathlineto{\pgfqpoint{4.676684in}{2.453539in}}%
\pgfpathlineto{\pgfqpoint{4.695753in}{2.512314in}}%
\pgfpathlineto{\pgfqpoint{4.713537in}{2.571478in}}%
\pgfpathlineto{\pgfqpoint{4.729631in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{2.691300in}}%
\pgfpathlineto{\pgfqpoint{4.753972in}{2.752069in}}%
\pgfpathlineto{\pgfqpoint{4.759503in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{4.759503in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{4.758950in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{4.758950in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{4.747892in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{4.747892in}{2.908196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.612567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.631832in}{2.164532in}}%
\pgfpathlineto{\pgfqpoint{4.650816in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{4.669418in}{2.282287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.741567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.754678in}{2.166206in}}%
\pgfpathlineto{\pgfqpoint{4.767385in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{4.779572in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{4.791078in}{2.348006in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{2.408879in}}%
\pgfpathlineto{\pgfqpoint{4.811218in}{2.469932in}}%
\pgfpathlineto{\pgfqpoint{4.819293in}{2.531194in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{2.592671in}}%
\pgfpathlineto{\pgfqpoint{4.829286in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{4.829771in}{2.716064in}}%
\pgfpathlineto{\pgfqpoint{4.825644in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{4.825644in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{4.817313in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{4.817313in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{4.806102in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{4.806102in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{4.778617in}{2.916289in}}%
\pgfpathlineto{\pgfqpoint{4.778617in}{2.916289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.870567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.877613in}{2.167212in}}%
\pgfpathlineto{\pgfqpoint{4.884122in}{2.228671in}}%
\pgfpathlineto{\pgfqpoint{4.889954in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{4.894935in}{2.351790in}}%
\pgfpathlineto{\pgfqpoint{4.898850in}{2.413461in}}%
\pgfpathlineto{\pgfqpoint{4.901421in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{4.902297in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{4.901020in}{2.598745in}}%
\pgfpathlineto{\pgfqpoint{4.896973in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{4.876754in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{4.876754in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{4.861376in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{4.861376in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{2.869089in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{2.869089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.935067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.939094in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{4.942526in}{2.229188in}}%
\pgfpathlineto{\pgfqpoint{4.945218in}{2.290932in}}%
\pgfpathlineto{\pgfqpoint{4.946987in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{4.946804in}{2.476295in}}%
\pgfpathlineto{\pgfqpoint{4.944212in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{4.939378in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{4.931702in}{2.660872in}}%
\pgfpathlineto{\pgfqpoint{4.920376in}{2.721538in}}%
\pgfpathlineto{\pgfqpoint{4.904252in}{2.781046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.999567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.000589in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{5.000964in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{2.291222in}}%
\pgfpathlineto{\pgfqpoint{4.999140in}{2.353012in}}%
\pgfpathlineto{\pgfqpoint{4.996532in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{4.992432in}{2.476426in}}%
\pgfpathlineto{\pgfqpoint{4.986490in}{2.537927in}}%
\pgfpathlineto{\pgfqpoint{4.978263in}{2.599143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.064067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{5.059417in}{2.229322in}}%
\pgfpathlineto{\pgfqpoint{5.055912in}{2.291022in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{5.045613in}{2.414182in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{2.475548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.123609in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{5.117933in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{5.111391in}{2.290415in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{2.351742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{5.115495in}{2.488702in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{2.548634in}}%
\pgfpathlineto{\pgfqpoint{5.083217in}{2.607939in}}%
\pgfpathlineto{\pgfqpoint{5.063159in}{2.666347in}}%
\pgfpathlineto{\pgfqpoint{5.039765in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{5.012332in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{4.979991in}{2.831107in}}%
\pgfpathlineto{\pgfqpoint{4.943086in}{2.877622in}}%
\pgfpathlineto{\pgfqpoint{4.906129in}{2.912774in}}%
\pgfpathlineto{\pgfqpoint{4.870043in}{2.937493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{2.800600in}}%
\pgfpathlineto{\pgfqpoint{5.051740in}{2.847290in}}%
\pgfpathlineto{\pgfqpoint{5.007005in}{2.889739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{5.084811in}{2.858735in}}%
\pgfpathlineto{\pgfqpoint{5.037422in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{4.986742in}{2.931508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{5.071458in}{2.967454in}}%
\pgfpathlineto{\pgfqpoint{5.012681in}{2.985584in}}%
\pgfpathlineto{\pgfqpoint{4.952992in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{4.899359in}{3.001424in}}%
\pgfpathlineto{\pgfqpoint{4.851848in}{2.998966in}}%
\pgfpathlineto{\pgfqpoint{4.809971in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{4.773428in}{2.978336in}}%
\pgfpathlineto{\pgfqpoint{4.773428in}{2.978336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{5.066920in}{3.070976in}}%
\pgfpathlineto{\pgfqpoint{5.005483in}{3.065261in}}%
\pgfpathlineto{\pgfqpoint{4.944689in}{3.055372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{5.071120in}{3.179713in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{3.155435in}}%
\pgfpathlineto{\pgfqpoint{4.958626in}{3.129110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{5.074423in}{3.237088in}}%
\pgfpathlineto{\pgfqpoint{5.020986in}{3.206176in}}%
\pgfpathlineto{\pgfqpoint{4.968465in}{3.173844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{5.081022in}{3.356354in}}%
\pgfpathlineto{\pgfqpoint{5.034037in}{3.316255in}}%
\pgfpathlineto{\pgfqpoint{4.987732in}{3.275395in}}%
\pgfpathlineto{\pgfqpoint{4.942261in}{3.233637in}}%
\pgfpathlineto{\pgfqpoint{4.897830in}{3.190815in}}%
\pgfpathlineto{\pgfqpoint{4.854724in}{3.146725in}}%
\pgfpathlineto{\pgfqpoint{4.813369in}{3.101099in}}%
\pgfpathlineto{\pgfqpoint{4.774460in}{3.053538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{5.083965in}{3.417520in}}%
\pgfpathlineto{\pgfqpoint{5.039844in}{3.374244in}}%
\pgfpathlineto{\pgfqpoint{4.996298in}{3.330392in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{4.911446in}{3.240526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{5.086665in}{3.479385in}}%
\pgfpathlineto{\pgfqpoint{5.045172in}{3.433596in}}%
\pgfpathlineto{\pgfqpoint{5.004171in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{4.963760in}{3.340659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.089093in}{3.541748in}}%
\pgfpathlineto{\pgfqpoint{5.049965in}{3.493917in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{3.445767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.999567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.967355in}{3.536568in}}%
\pgfpathlineto{\pgfqpoint{4.935514in}{3.483621in}}%
\pgfpathlineto{\pgfqpoint{4.904121in}{3.430407in}}%
\pgfpathlineto{\pgfqpoint{4.873279in}{3.376867in}}%
\pgfpathlineto{\pgfqpoint{4.843137in}{3.322949in}}%
\pgfpathlineto{\pgfqpoint{4.813889in}{3.268561in}}%
\pgfpathlineto{\pgfqpoint{4.785788in}{3.213571in}}%
\pgfpathlineto{\pgfqpoint{4.759240in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{3.101196in}}%
\pgfpathlineto{\pgfqpoint{4.713960in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{4.713960in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{4.701762in}{2.998215in}}%
\pgfpathlineto{\pgfqpoint{4.701762in}{2.998215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.870567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.846570in}{3.532360in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{3.475250in}}%
\pgfpathlineto{\pgfqpoint{4.799850in}{3.417940in}}%
\pgfpathlineto{\pgfqpoint{4.777394in}{3.360375in}}%
\pgfpathlineto{\pgfqpoint{4.755800in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{4.735345in}{3.244199in}}%
\pgfpathlineto{\pgfqpoint{4.716451in}{3.185405in}}%
\pgfpathlineto{\pgfqpoint{4.699785in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{4.686527in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{4.686527in}{3.065780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.806067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.786249in}{3.530774in}}%
\pgfpathlineto{\pgfqpoint{4.766847in}{3.472103in}}%
\pgfpathlineto{\pgfqpoint{4.747992in}{3.413261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.677067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.665160in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{4.653777in}{3.467923in}}%
\pgfpathlineto{\pgfqpoint{4.643090in}{3.407052in}}%
\pgfpathlineto{\pgfqpoint{4.633335in}{3.346034in}}%
\pgfpathlineto{\pgfqpoint{4.624823in}{3.284843in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{3.223452in}}%
\pgfpathlineto{\pgfqpoint{4.613568in}{3.161857in}}%
\pgfpathlineto{\pgfqpoint{4.612576in}{3.100145in}}%
\pgfpathlineto{\pgfqpoint{4.617021in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{4.617021in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{4.624615in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{4.624615in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{4.634687in}{2.968035in}}%
\pgfpathlineto{\pgfqpoint{4.634687in}{2.968035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.548067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.542993in}{3.527713in}}%
\pgfpathlineto{\pgfqpoint{4.538592in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{4.535069in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{4.532697in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{4.531836in}{3.280843in}}%
\pgfpathlineto{\pgfqpoint{4.532996in}{3.219079in}}%
\pgfpathlineto{\pgfqpoint{4.536908in}{3.157448in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{3.096237in}}%
\pgfpathlineto{\pgfqpoint{4.558254in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{4.558254in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{4.572719in}{2.995320in}}%
\pgfpathlineto{\pgfqpoint{4.572719in}{2.995320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.483567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.481451in}{3.527537in}}%
\pgfpathlineto{\pgfqpoint{4.480085in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{4.479682in}{3.403943in}}%
\pgfpathlineto{\pgfqpoint{4.480523in}{3.342148in}}%
\pgfpathlineto{\pgfqpoint{4.482978in}{3.280402in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{3.218792in}}%
\pgfpathlineto{\pgfqpoint{4.494988in}{3.157480in}}%
\pgfpathlineto{\pgfqpoint{4.506337in}{3.096816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.419067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.419629in}{3.527504in}}%
\pgfpathlineto{\pgfqpoint{4.421009in}{3.465714in}}%
\pgfpathlineto{\pgfqpoint{4.423425in}{3.403958in}}%
\pgfpathlineto{\pgfqpoint{4.427160in}{3.342270in}}%
\pgfpathlineto{\pgfqpoint{4.432585in}{3.280708in}}%
\pgfpathlineto{\pgfqpoint{4.440201in}{3.219393in}}%
\pgfpathlineto{\pgfqpoint{4.450697in}{3.158526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.354567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.357567in}{3.527574in}}%
\pgfpathlineto{\pgfqpoint{4.361443in}{3.465892in}}%
\pgfpathlineto{\pgfqpoint{4.366411in}{3.404291in}}%
\pgfpathlineto{\pgfqpoint{4.372753in}{3.342820in}}%
\pgfpathlineto{\pgfqpoint{4.380830in}{3.281554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.290067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.295312in}{3.527723in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{3.466223in}}%
\pgfpathlineto{\pgfqpoint{4.308772in}{3.404850in}}%
\pgfpathlineto{\pgfqpoint{4.317477in}{3.343667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.225567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.232909in}{3.527939in}}%
\pgfpathlineto{\pgfqpoint{4.241200in}{3.466693in}}%
\pgfpathlineto{\pgfqpoint{4.250648in}{3.405616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.161067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.170395in}{3.528207in}}%
\pgfpathlineto{\pgfqpoint{4.180691in}{3.467264in}}%
\pgfpathlineto{\pgfqpoint{4.192154in}{3.406533in}}%
\pgfpathlineto{\pgfqpoint{4.205034in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{4.219637in}{3.286042in}}%
\pgfpathlineto{\pgfqpoint{4.236354in}{3.226557in}}%
\pgfpathlineto{\pgfqpoint{4.255670in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{4.278204in}{3.110366in}}%
\pgfpathlineto{\pgfqpoint{4.304738in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{4.336249in}{3.001641in}}%
\pgfpathlineto{\pgfqpoint{4.373012in}{2.953946in}}%
\pgfpathlineto{\pgfqpoint{4.410222in}{2.917792in}}%
\pgfpathlineto{\pgfqpoint{4.447215in}{2.891761in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{2.874460in}}%
\pgfpathlineto{\pgfqpoint{4.518492in}{2.864588in}}%
\pgfpathlineto{\pgfqpoint{4.552813in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{4.586020in}{2.862948in}}%
\pgfpathlineto{\pgfqpoint{4.617767in}{2.869982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.032067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.045183in}{3.528908in}}%
\pgfpathlineto{\pgfqpoint{4.059265in}{3.468728in}}%
\pgfpathlineto{\pgfqpoint{4.074490in}{3.408828in}}%
\pgfpathlineto{\pgfqpoint{4.091077in}{3.349295in}}%
\pgfpathlineto{\pgfqpoint{4.109295in}{3.290244in}}%
\pgfpathlineto{\pgfqpoint{4.129461in}{3.231834in}}%
\pgfpathlineto{\pgfqpoint{4.151968in}{3.174298in}}%
\pgfpathlineto{\pgfqpoint{4.177288in}{3.117957in}}%
\pgfpathlineto{\pgfqpoint{4.205991in}{3.063274in}}%
\pgfpathlineto{\pgfqpoint{4.238755in}{3.010969in}}%
\pgfpathlineto{\pgfqpoint{4.276335in}{2.962113in}}%
\pgfpathlineto{\pgfqpoint{4.317862in}{2.919679in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{2.887485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.967567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.982531in}{3.529340in}}%
\pgfpathlineto{\pgfqpoint{3.998438in}{3.469616in}}%
\pgfpathlineto{\pgfqpoint{4.015461in}{3.410202in}}%
\pgfpathlineto{\pgfqpoint{4.033804in}{3.351185in}}%
\pgfpathlineto{\pgfqpoint{4.053709in}{3.292681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.838567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.857185in}{3.530371in}}%
\pgfpathlineto{\pgfqpoint{3.876688in}{3.471724in}}%
\pgfpathlineto{\pgfqpoint{3.897223in}{3.413430in}}%
\pgfpathlineto{\pgfqpoint{3.918963in}{3.355577in}}%
\pgfpathlineto{\pgfqpoint{3.942112in}{3.298279in}}%
\pgfpathlineto{\pgfqpoint{3.966905in}{3.241673in}}%
\pgfpathlineto{\pgfqpoint{3.993613in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{4.022554in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{4.054092in}{3.078260in}}%
\pgfpathlineto{\pgfqpoint{4.088631in}{3.027059in}}%
\pgfpathlineto{\pgfqpoint{4.126620in}{2.978374in}}%
\pgfpathlineto{\pgfqpoint{4.168527in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{4.214769in}{2.892217in}}%
\pgfpathlineto{\pgfqpoint{4.262618in}{2.859071in}}%
\pgfpathlineto{\pgfqpoint{4.309576in}{2.834712in}}%
\pgfpathlineto{\pgfqpoint{4.355669in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.400897in}{2.808404in}}%
\pgfpathlineto{\pgfqpoint{4.445251in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{2.807408in}}%
\pgfpathlineto{\pgfqpoint{4.531042in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{4.572038in}{2.828158in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{2.846131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.774067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.794501in}{3.530976in}}%
\pgfpathlineto{\pgfqpoint{3.815781in}{3.472949in}}%
\pgfpathlineto{\pgfqpoint{3.838041in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{3.861439in}{3.358088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.709567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.731809in}{3.531640in}}%
\pgfpathlineto{\pgfqpoint{3.754851in}{3.474291in}}%
\pgfpathlineto{\pgfqpoint{3.778818in}{3.417321in}}%
\pgfpathlineto{\pgfqpoint{3.803854in}{3.360815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.669102in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{3.693890in}{3.475748in}}%
\pgfpathlineto{\pgfqpoint{3.719543in}{3.419517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{3.672539in}{3.404943in}}%
\pgfpathlineto{\pgfqpoint{3.700982in}{3.350075in}}%
\pgfpathlineto{\pgfqpoint{3.730531in}{3.295797in}}%
\pgfpathlineto{\pgfqpoint{3.761347in}{3.242226in}}%
\pgfpathlineto{\pgfqpoint{3.793607in}{3.189517in}}%
\pgfpathlineto{\pgfqpoint{3.827498in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{3.863229in}{3.087451in}}%
\pgfpathlineto{\pgfqpoint{3.901032in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{3.941154in}{2.991639in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.947022in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{4.077852in}{2.867191in}}%
\pgfpathlineto{\pgfqpoint{4.129505in}{2.833544in}}%
\pgfpathlineto{\pgfqpoint{4.184338in}{2.805375in}}%
\pgfpathlineto{\pgfqpoint{4.238585in}{2.784846in}}%
\pgfpathlineto{\pgfqpoint{4.291326in}{2.771678in}}%
\pgfpathlineto{\pgfqpoint{4.342876in}{2.765157in}}%
\pgfpathlineto{\pgfqpoint{4.393194in}{2.764788in}}%
\pgfpathlineto{\pgfqpoint{4.442256in}{2.770145in}}%
\pgfpathlineto{\pgfqpoint{4.490152in}{2.780928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{3.679310in}{3.215366in}}%
\pgfpathlineto{\pgfqpoint{3.714858in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{3.751866in}{3.115336in}}%
\pgfpathlineto{\pgfqpoint{3.790506in}{3.067112in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{3.873404in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{3.918044in}{2.932798in}}%
\pgfpathlineto{\pgfqpoint{3.965070in}{2.892738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{3.684929in}{3.090595in}}%
\pgfpathlineto{\pgfqpoint{3.726223in}{3.044638in}}%
\pgfpathlineto{\pgfqpoint{3.769092in}{3.000155in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{3.860142in}{2.916721in}}%
\pgfpathlineto{\pgfqpoint{3.908617in}{2.878473in}}%
\pgfpathlineto{\pgfqpoint{3.959252in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{4.012144in}{2.811286in}}%
\pgfpathlineto{\pgfqpoint{4.067275in}{2.783611in}}%
\pgfpathlineto{\pgfqpoint{4.124596in}{2.760838in}}%
\pgfpathlineto{\pgfqpoint{4.183829in}{2.743795in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{2.733466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{3.687994in}{3.028857in}}%
\pgfpathlineto{\pgfqpoint{3.732358in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{3.778286in}{2.944521in}}%
\pgfpathlineto{\pgfqpoint{3.825905in}{2.905176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{3.691131in}{2.967632in}}%
\pgfpathlineto{\pgfqpoint{3.738588in}{2.928071in}}%
\pgfpathlineto{\pgfqpoint{3.787552in}{2.890386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{3.697255in}{2.846726in}}%
\pgfpathlineto{\pgfqpoint{3.750577in}{2.815514in}}%
\pgfpathlineto{\pgfqpoint{3.805081in}{2.786465in}}%
\pgfpathlineto{\pgfqpoint{3.860845in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{3.917885in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{2.715929in}}%
\pgfpathlineto{\pgfqpoint{4.035692in}{2.699504in}}%
\pgfpathlineto{\pgfqpoint{4.096187in}{2.687509in}}%
\pgfpathlineto{\pgfqpoint{4.157451in}{2.680473in}}%
\pgfpathlineto{\pgfqpoint{4.219099in}{2.678840in}}%
\pgfpathlineto{\pgfqpoint{4.280582in}{2.682921in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{2.692792in}}%
\pgfpathlineto{\pgfqpoint{4.399934in}{2.708146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{3.702346in}{2.727655in}}%
\pgfpathlineto{\pgfqpoint{3.760349in}{2.706406in}}%
\pgfpathlineto{\pgfqpoint{3.819099in}{2.687343in}}%
\pgfpathlineto{\pgfqpoint{3.878610in}{2.670811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{3.704250in}{2.668568in}}%
\pgfpathlineto{\pgfqpoint{3.763944in}{2.652663in}}%
\pgfpathlineto{\pgfqpoint{3.824150in}{2.638872in}}%
\pgfpathlineto{\pgfqpoint{3.884871in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{3.946041in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{4.007536in}{2.613666in}}%
\pgfpathlineto{\pgfqpoint{4.069210in}{2.611922in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{2.614114in}}%
\pgfpathlineto{\pgfqpoint{4.192183in}{2.620534in}}%
\pgfpathlineto{\pgfqpoint{4.252928in}{2.631381in}}%
\pgfpathlineto{\pgfqpoint{4.312649in}{2.646713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{3.706490in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{3.768070in}{2.545544in}}%
\pgfpathlineto{\pgfqpoint{3.829779in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{3.891561in}{2.541150in}}%
\pgfpathlineto{\pgfqpoint{3.953337in}{2.542434in}}%
\pgfpathlineto{\pgfqpoint{4.014984in}{2.546447in}}%
\pgfpathlineto{\pgfqpoint{4.076327in}{2.553473in}}%
\pgfpathlineto{\pgfqpoint{4.137172in}{2.563757in}}%
\pgfpathlineto{\pgfqpoint{4.197312in}{2.577492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{3.706847in}{2.491533in}}%
\pgfpathlineto{\pgfqpoint{3.768635in}{2.491681in}}%
\pgfpathlineto{\pgfqpoint{3.830394in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{3.892068in}{2.497200in}}%
\pgfpathlineto{\pgfqpoint{3.953573in}{2.503091in}}%
\pgfpathlineto{\pgfqpoint{4.014767in}{2.511421in}}%
\pgfpathlineto{\pgfqpoint{4.075507in}{2.522432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{3.706727in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.768290in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{3.829710in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{3.890928in}{2.452297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{3.706242in}{2.372574in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{2.382448in}}%
\pgfpathlineto{\pgfqpoint{3.827999in}{2.393607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{3.704340in}{2.252295in}}%
\pgfpathlineto{\pgfqpoint{3.763352in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{3.822062in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{3.880393in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{3.938276in}{2.331851in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{2.354807in}}%
\pgfpathlineto{\pgfqpoint{4.052364in}{2.379248in}}%
\pgfpathlineto{\pgfqpoint{4.108371in}{2.405285in}}%
\pgfpathlineto{\pgfqpoint{4.163560in}{2.433008in}}%
\pgfpathlineto{\pgfqpoint{4.217830in}{2.462487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{3.867654in}{3.212289in}}%
\pgfpathlineto{\pgfqpoint{3.898516in}{3.158756in}}%
\pgfpathlineto{\pgfqpoint{3.931412in}{3.106451in}}%
\pgfpathlineto{\pgfqpoint{3.966619in}{3.055688in}}%
\pgfpathlineto{\pgfqpoint{4.004436in}{3.006865in}}%
\pgfpathlineto{\pgfqpoint{4.045185in}{2.960491in}}%
\pgfpathlineto{\pgfqpoint{4.089184in}{2.917234in}}%
\pgfpathlineto{\pgfqpoint{4.136714in}{2.877953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{3.892927in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{3.948855in}{2.759854in}}%
\pgfpathlineto{\pgfqpoint{4.006330in}{2.737326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726846in}{2.303784in}}%
\pgfpathlineto{\pgfqpoint{4.741567in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{4.755455in}{2.424022in}}%
\pgfpathlineto{\pgfqpoint{4.768270in}{2.484467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690544in}{3.391613in}}%
\pgfpathlineto{\pgfqpoint{4.677067in}{3.331308in}}%
\pgfpathlineto{\pgfqpoint{4.664807in}{3.270764in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{3.209908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{4.305113in}{3.206883in}}%
\pgfpathlineto{\pgfqpoint{4.323077in}{3.147782in}}%
\pgfpathlineto{\pgfqpoint{4.344741in}{3.089969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096567in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{4.121737in}{3.145885in}}%
\pgfpathlineto{\pgfqpoint{4.149819in}{3.090876in}}%
\pgfpathlineto{\pgfqpoint{4.181358in}{3.037806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{2.586148in}}%
\pgfpathlineto{\pgfqpoint{4.397784in}{2.617554in}}%
\pgfpathlineto{\pgfqpoint{4.449257in}{2.651455in}}%
\pgfpathlineto{\pgfqpoint{4.498935in}{2.687846in}}%
\pgfpathlineto{\pgfqpoint{4.546618in}{2.726754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{4.444543in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{4.444543in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{4.468906in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{4.468906in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{4.494265in}{2.945508in}}%
\pgfpathlineto{\pgfqpoint{4.524924in}{2.918472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265656in}{2.442450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266917in}{2.443356in}}{\pgfqpoint{4.261871in}{2.439735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226298in}{2.434041in}}%
\pgfpathlineto{\pgfqpoint{4.261871in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{4.245083in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{4.226298in}{2.434041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852706in}{2.148724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.854063in}{2.149480in}}{\pgfqpoint{3.848638in}{2.146458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812648in}{2.144855in}}%
\pgfpathlineto{\pgfqpoint{3.848638in}{2.146458in}}%
\pgfpathlineto{\pgfqpoint{3.828326in}{2.116704in}}%
\pgfpathlineto{\pgfqpoint{3.812648in}{2.144855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228704in}{2.318254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.229868in}{2.319283in}}{\pgfqpoint{4.225215in}{2.315171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190400in}{2.305908in}}%
\pgfpathlineto{\pgfqpoint{4.225215in}{2.315171in}}%
\pgfpathlineto{\pgfqpoint{4.211736in}{2.281761in}}%
\pgfpathlineto{\pgfqpoint{4.190400in}{2.305908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246941in}{2.256889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248016in}{2.258011in}}{\pgfqpoint{4.243719in}{2.253528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209791in}{2.241415in}}%
\pgfpathlineto{\pgfqpoint{4.243719in}{2.253528in}}%
\pgfpathlineto{\pgfqpoint{4.233052in}{2.219118in}}%
\pgfpathlineto{\pgfqpoint{4.209791in}{2.241415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220803in}{2.172576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221833in}{2.173740in}}{\pgfqpoint{4.217718in}{2.169089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184302in}{2.155628in}}%
\pgfpathlineto{\pgfqpoint{4.217718in}{2.169089in}}%
\pgfpathlineto{\pgfqpoint{4.208437in}{2.134279in}}%
\pgfpathlineto{\pgfqpoint{4.184302in}{2.155628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477626in}{2.385477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.478461in}{2.386788in}}{\pgfqpoint{4.475123in}{2.381551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444217in}{2.363039in}}%
\pgfpathlineto{\pgfqpoint{4.475123in}{2.381551in}}%
\pgfpathlineto{\pgfqpoint{4.471389in}{2.345719in}}%
\pgfpathlineto{\pgfqpoint{4.444217in}{2.363039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517211in}{2.295062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517913in}{2.296448in}}{\pgfqpoint{4.515108in}{2.290907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486181in}{2.269435in}}%
\pgfpathlineto{\pgfqpoint{4.515108in}{2.290907in}}%
\pgfpathlineto{\pgfqpoint{4.514930in}{2.254882in}}%
\pgfpathlineto{\pgfqpoint{4.486181in}{2.269435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685260in}{2.479971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.685739in}{2.481449in}}{\pgfqpoint{4.683822in}{2.475541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658553in}{2.449864in}}%
\pgfpathlineto{\pgfqpoint{4.683822in}{2.475541in}}%
\pgfpathlineto{\pgfqpoint{4.689203in}{2.439920in}}%
\pgfpathlineto{\pgfqpoint{4.658553in}{2.449864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640369in}{2.190983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.640847in}{2.192462in}}{\pgfqpoint{4.638939in}{2.186552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613710in}{2.160836in}}%
\pgfpathlineto{\pgfqpoint{4.638939in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{4.644374in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{4.613710in}{2.160836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814850in}{2.497482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.815053in}{2.499023in}}{\pgfqpoint{4.814241in}{2.492866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794057in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{4.814241in}{2.492866in}}%
\pgfpathlineto{\pgfqpoint{4.826003in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{4.794057in}{2.463025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901815in}{2.502984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901837in}{2.504538in}}{\pgfqpoint{4.901749in}{2.498328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885183in}{2.466337in}}%
\pgfpathlineto{\pgfqpoint{4.901749in}{2.498328in}}%
\pgfpathlineto{\pgfqpoint{4.917402in}{2.465881in}}%
\pgfpathlineto{\pgfqpoint{4.885183in}{2.466337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947247in}{2.442293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947227in}{2.443846in}}{\pgfqpoint{4.947308in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931619in}{2.405207in}}%
\pgfpathlineto{\pgfqpoint{4.947308in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{4.963838in}{2.405628in}}%
\pgfpathlineto{\pgfqpoint{4.931619in}{2.405207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999912in}{2.319009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.999877in}{2.320563in}}{\pgfqpoint{5.000018in}{2.314355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984642in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{5.000018in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{5.016856in}{2.282506in}}%
\pgfpathlineto{\pgfqpoint{4.984642in}{2.281775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057841in}{2.257069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.057753in}{2.258620in}}{\pgfqpoint{5.058105in}{2.252420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043848in}{2.219336in}}%
\pgfpathlineto{\pgfqpoint{5.058105in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{5.076018in}{2.221164in}}%
\pgfpathlineto{\pgfqpoint{5.043848in}{2.219336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121056in}{2.195095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.120913in}{2.196642in}}{\pgfqpoint{5.121484in}{2.190459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108400in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{5.121484in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{2.156893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052639in}{2.692041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.052050in}{2.693478in}}{\pgfqpoint{5.054404in}{2.687730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051704in}{2.651805in}}%
\pgfpathlineto{\pgfqpoint{5.054404in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{5.081524in}{2.664015in}}%
\pgfpathlineto{\pgfqpoint{5.051704in}{2.651805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073938in}{2.821597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.072924in}{2.822771in}}{\pgfqpoint{5.076985in}{2.818070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085859in}{2.783154in}}%
\pgfpathlineto{\pgfqpoint{5.076985in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{5.110242in}{2.804220in}}%
\pgfpathlineto{\pgfqpoint{5.085859in}{2.783154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063453in}{2.876460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.062285in}{2.877429in}}{\pgfqpoint{5.067091in}{2.873441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081598in}{2.840465in}}%
\pgfpathlineto{\pgfqpoint{5.067091in}{2.873441in}}%
\pgfpathlineto{\pgfqpoint{5.102176in}{2.865261in}}%
\pgfpathlineto{\pgfqpoint{5.081598in}{2.840465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985430in}{2.990950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.984133in}{2.991206in}}{\pgfqpoint{4.990454in}{2.989961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018956in}{2.967927in}}%
\pgfpathlineto{\pgfqpoint{4.990454in}{2.989961in}}%
\pgfpathlineto{\pgfqpoint{5.025182in}{2.999542in}}%
\pgfpathlineto{\pgfqpoint{5.018956in}{2.967927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039292in}{3.068406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.037747in}{3.068262in}}{\pgfqpoint{5.043932in}{3.068837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077508in}{3.055780in}}%
\pgfpathlineto{\pgfqpoint{5.043932in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{5.074524in}{3.087864in}}%
\pgfpathlineto{\pgfqpoint{5.077508in}{3.055780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045610in}{3.168795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.044184in}{3.168185in}}{\pgfqpoint{5.049895in}{3.170629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085857in}{3.168496in}}%
\pgfpathlineto{\pgfqpoint{5.049895in}{3.170629in}}%
\pgfpathlineto{\pgfqpoint{5.073179in}{3.198119in}}%
\pgfpathlineto{\pgfqpoint{5.085857in}{3.168496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050392in}{3.223187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.049048in}{3.222409in}}{\pgfqpoint{5.054425in}{3.225520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090384in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{5.054425in}{3.225520in}}%
\pgfpathlineto{\pgfqpoint{5.074249in}{3.255600in}}%
\pgfpathlineto{\pgfqpoint{5.090384in}{3.227708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967283in}{3.256616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966140in}{3.255566in}}{\pgfqpoint{4.970715in}{3.259768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005346in}{3.269696in}}%
\pgfpathlineto{\pgfqpoint{4.970715in}{3.259768in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{3.293429in}}%
\pgfpathlineto{\pgfqpoint{5.005346in}{3.269696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020261in}{3.354523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.019166in}{3.353421in}}{\pgfqpoint{5.023542in}{3.357827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057679in}{3.369339in}}%
\pgfpathlineto{\pgfqpoint{5.023542in}{3.357827in}}%
\pgfpathlineto{\pgfqpoint{5.034814in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{5.057679in}{3.369339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068005in}{3.458793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066962in}{3.457642in}}{\pgfqpoint{5.071132in}{3.462244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104707in}{3.475303in}}%
\pgfpathlineto{\pgfqpoint{5.071132in}{3.462244in}}%
\pgfpathlineto{\pgfqpoint{5.080830in}{3.496939in}}%
\pgfpathlineto{\pgfqpoint{5.104707in}{3.475303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071497in}{3.520238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.070513in}{3.519035in}}{\pgfqpoint{5.074445in}{3.523842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107317in}{3.538581in}}%
\pgfpathlineto{\pgfqpoint{5.074445in}{3.523842in}}%
\pgfpathlineto{\pgfqpoint{5.082377in}{3.558983in}}%
\pgfpathlineto{\pgfqpoint{5.107317in}{3.538581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829984in}{3.298491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829249in}{3.297123in}}{\pgfqpoint{4.832190in}{3.302593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861641in}{3.323341in}}%
\pgfpathlineto{\pgfqpoint{4.832190in}{3.302593in}}%
\pgfpathlineto{\pgfqpoint{4.833263in}{3.338603in}}%
\pgfpathlineto{\pgfqpoint{4.861641in}{3.323341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767683in}{3.334345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767140in}{3.332889in}}{\pgfqpoint{4.769311in}{3.338708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795668in}{3.363267in}}%
\pgfpathlineto{\pgfqpoint{4.769311in}{3.338708in}}%
\pgfpathlineto{\pgfqpoint{4.765479in}{3.374529in}}%
\pgfpathlineto{\pgfqpoint{4.795668in}{3.363267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777523in}{3.504389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.777036in}{3.502914in}}{\pgfqpoint{4.778985in}{3.508810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804399in}{3.534344in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{3.508810in}}%
\pgfpathlineto{\pgfqpoint{4.773806in}{3.544461in}}%
\pgfpathlineto{\pgfqpoint{4.804399in}{3.534344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621759in}{3.257235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.621588in}{3.255692in}}{\pgfqpoint{4.622273in}{3.261865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641840in}{3.292113in}}%
\pgfpathlineto{\pgfqpoint{4.622273in}{3.261865in}}%
\pgfpathlineto{\pgfqpoint{4.609814in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{4.641840in}{3.292113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532310in}{3.314842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532288in}{3.313288in}}{\pgfqpoint{4.532375in}{3.319498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548933in}{3.351492in}}%
\pgfpathlineto{\pgfqpoint{4.532375in}{3.319498in}}%
\pgfpathlineto{\pgfqpoint{4.516714in}{3.351941in}}%
\pgfpathlineto{\pgfqpoint{4.548933in}{3.351492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480060in}{3.376154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480081in}{3.374600in}}{\pgfqpoint{4.479997in}{3.380809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495668in}{3.413248in}}%
\pgfpathlineto{\pgfqpoint{4.479997in}{3.380809in}}%
\pgfpathlineto{\pgfqpoint{4.463448in}{3.412809in}}%
\pgfpathlineto{\pgfqpoint{4.495668in}{3.413248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425104in}{3.376216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425198in}{3.374665in}}{\pgfqpoint{4.424823in}{3.380864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438957in}{3.414001in}}%
\pgfpathlineto{\pgfqpoint{4.424823in}{3.380864in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{3.412053in}}%
\pgfpathlineto{\pgfqpoint{4.438957in}{3.414001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363677in}{3.438189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.363802in}{3.436640in}}{\pgfqpoint{4.363303in}{3.442830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376772in}{3.476243in}}%
\pgfpathlineto{\pgfqpoint{4.363303in}{3.442830in}}%
\pgfpathlineto{\pgfqpoint{4.344654in}{3.473653in}}%
\pgfpathlineto{\pgfqpoint{4.376772in}{3.476243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298083in}{3.500066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.298238in}{3.498519in}}{\pgfqpoint{4.297619in}{3.504698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310437in}{3.538366in}}%
\pgfpathlineto{\pgfqpoint{4.297619in}{3.504698in}}%
\pgfpathlineto{\pgfqpoint{4.278375in}{3.535153in}}%
\pgfpathlineto{\pgfqpoint{4.310437in}{3.538366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236638in}{3.500396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.236846in}{3.498856in}}{\pgfqpoint{4.236013in}{3.505010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247656in}{3.539102in}}%
\pgfpathlineto{\pgfqpoint{4.236013in}{3.505010in}}%
\pgfpathlineto{\pgfqpoint{4.215725in}{3.534779in}}%
\pgfpathlineto{\pgfqpoint{4.247656in}{3.539102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265804in}{3.142015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266370in}{3.140569in}}{\pgfqpoint{4.264105in}{3.146352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267351in}{3.182231in}}%
\pgfpathlineto{\pgfqpoint{4.264105in}{3.146352in}}%
\pgfpathlineto{\pgfqpoint{4.237349in}{3.170476in}}%
\pgfpathlineto{\pgfqpoint{4.267351in}{3.182231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139582in}{3.205960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140148in}{3.204513in}}{\pgfqpoint{4.137886in}{3.210296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141151in}{3.246174in}}%
\pgfpathlineto{\pgfqpoint{4.137886in}{3.210296in}}%
\pgfpathlineto{\pgfqpoint{4.111143in}{3.234435in}}%
\pgfpathlineto{\pgfqpoint{4.141151in}{3.246174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006094in}{3.442897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006522in}{3.441403in}}{\pgfqpoint{4.004811in}{3.447373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011424in}{3.482786in}}%
\pgfpathlineto{\pgfqpoint{4.004811in}{3.447373in}}%
\pgfpathlineto{\pgfqpoint{3.980448in}{3.473911in}}%
\pgfpathlineto{\pgfqpoint{4.011424in}{3.482786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069624in}{3.055234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.070493in}{3.053947in}}{\pgfqpoint{4.067019in}{3.059096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062356in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{4.067019in}{3.059096in}}%
\pgfpathlineto{\pgfqpoint{4.035643in}{3.076799in}}%
\pgfpathlineto{\pgfqpoint{4.062356in}{3.094818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804071in}{3.504881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.804606in}{3.503422in}}{\pgfqpoint{3.802468in}{3.509252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806500in}{3.545051in}}%
\pgfpathlineto{\pgfqpoint{3.802468in}{3.509252in}}%
\pgfpathlineto{\pgfqpoint{3.776248in}{3.533957in}}%
\pgfpathlineto{\pgfqpoint{3.806500in}{3.545051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742171in}{3.505850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742751in}{3.504408in}}{\pgfqpoint{3.740435in}{3.510170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743372in}{3.546076in}}%
\pgfpathlineto{\pgfqpoint{3.740435in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{3.713473in}{3.534062in}}%
\pgfpathlineto{\pgfqpoint{3.743372in}{3.546076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680249in}{3.506903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680873in}{3.505480in}}{\pgfqpoint{3.678382in}{3.511168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680218in}{3.547147in}}%
\pgfpathlineto{\pgfqpoint{3.678382in}{3.511168in}}%
\pgfpathlineto{\pgfqpoint{3.650700in}{3.534224in}}%
\pgfpathlineto{\pgfqpoint{3.680218in}{3.547147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960352in}{2.971575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.961426in}{2.970453in}}{\pgfqpoint{3.957132in}{2.974941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946496in}{3.009361in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{2.974941in}}%
\pgfpathlineto{\pgfqpoint{3.923215in}{2.987084in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{3.009361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769242in}{3.093650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.770214in}{3.092437in}}{\pgfqpoint{3.766331in}{3.097283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758756in}{3.132503in}}%
\pgfpathlineto{\pgfqpoint{3.766331in}{3.097283in}}%
\pgfpathlineto{\pgfqpoint{3.733610in}{3.112355in}}%
\pgfpathlineto{\pgfqpoint{3.758756in}{3.132503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881942in}{2.899521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883161in}{2.898559in}}{\pgfqpoint{3.878284in}{2.902406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862968in}{2.935014in}}%
\pgfpathlineto{\pgfqpoint{3.878284in}{2.902406in}}%
\pgfpathlineto{\pgfqpoint{3.843009in}{2.909718in}}%
\pgfpathlineto{\pgfqpoint{3.862968in}{2.935014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707945in}{3.009515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709060in}{3.008433in}}{\pgfqpoint{3.704602in}{3.012756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692681in}{3.046752in}}%
\pgfpathlineto{\pgfqpoint{3.704602in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{3.670252in}{3.023618in}}%
\pgfpathlineto{\pgfqpoint{3.692681in}{3.046752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712473in}{2.949841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.713666in}{2.948846in}}{\pgfqpoint{3.708896in}{2.952823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694461in}{2.985830in}}%
\pgfpathlineto{\pgfqpoint{3.708896in}{2.952823in}}%
\pgfpathlineto{\pgfqpoint{3.673829in}{2.961080in}}%
\pgfpathlineto{\pgfqpoint{3.694461in}{2.985830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002950in}{2.708542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004446in}{2.708129in}}{\pgfqpoint{3.998458in}{2.709782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971685in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{3.998458in}{2.709782in}}%
\pgfpathlineto{\pgfqpoint{3.963110in}{2.702827in}}%
\pgfpathlineto{\pgfqpoint{3.971685in}{2.733887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728430in}{2.718099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.729889in}{2.717565in}}{\pgfqpoint{3.724057in}{2.719701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699343in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{3.724057in}{2.719701in}}%
\pgfpathlineto{\pgfqpoint{3.688259in}{2.715657in}}%
\pgfpathlineto{\pgfqpoint{3.699343in}{2.745913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973695in}{2.616600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.975242in}{2.616466in}}{\pgfqpoint{3.969053in}{2.617003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938343in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{3.969053in}{2.617003in}}%
\pgfpathlineto{\pgfqpoint{3.935560in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{3.938343in}{2.635837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919342in}{2.541727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.920896in}{2.541759in}}{\pgfqpoint{3.914687in}{2.541630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882137in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{3.914687in}{2.541630in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{2.524853in}}%
\pgfpathlineto{\pgfqpoint{3.882137in}{2.557069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858129in}{2.495155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859680in}{2.495248in}}{\pgfqpoint{3.853481in}{2.494874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820348in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{3.853481in}{2.494874in}}%
\pgfpathlineto{\pgfqpoint{3.822286in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{3.820348in}{2.509018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734412in}{2.434517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735960in}{2.434647in}}{\pgfqpoint{3.729771in}{2.434129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696317in}{2.447495in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.434129in}}%
\pgfpathlineto{\pgfqpoint{3.699006in}{2.415385in}}%
\pgfpathlineto{\pgfqpoint{3.696317in}{2.447495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733672in}{2.377015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735206in}{2.377263in}}{\pgfqpoint{3.729076in}{2.376270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694693in}{2.387025in}}%
\pgfpathlineto{\pgfqpoint{3.729076in}{2.376270in}}%
\pgfpathlineto{\pgfqpoint{3.699842in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{2.387025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906424in}{2.319967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.907879in}{2.320510in}}{\pgfqpoint{3.902060in}{2.318339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866239in}{2.322170in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{2.318339in}}%
\pgfpathlineto{\pgfqpoint{3.877503in}{2.291981in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{2.322170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947245in}{3.083623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948130in}{3.082346in}}{\pgfqpoint{3.944590in}{3.087450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939465in}{3.123109in}}%
\pgfpathlineto{\pgfqpoint{3.944590in}{3.087450in}}%
\pgfpathlineto{\pgfqpoint{3.912988in}{3.104745in}}%
\pgfpathlineto{\pgfqpoint{3.939465in}{3.123109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918078in}{2.774257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919485in}{2.773599in}}{\pgfqpoint{3.913859in}{2.776231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891503in}{2.804481in}}%
\pgfpathlineto{\pgfqpoint{3.913859in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{3.877846in}{2.775296in}}%
\pgfpathlineto{\pgfqpoint{3.891503in}{2.804481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747812in}{2.390887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.748162in}{2.392401in}}{\pgfqpoint{4.746766in}{2.386350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723825in}{2.358573in}}%
\pgfpathlineto{\pgfqpoint{4.746766in}{2.386350in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{2.351331in}}%
\pgfpathlineto{\pgfqpoint{4.723825in}{2.358573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671553in}{3.304081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671245in}{3.302558in}}{\pgfqpoint{4.672478in}{3.308646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694663in}{3.337029in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{3.308646in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{3.343424in}}%
\pgfpathlineto{\pgfqpoint{4.694663in}{3.337029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313191in}{3.180305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313643in}{3.178819in}}{\pgfqpoint{4.311837in}{3.184761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317881in}{3.220276in}}%
\pgfpathlineto{\pgfqpoint{4.311837in}{3.184761in}}%
\pgfpathlineto{\pgfqpoint{4.287052in}{3.210905in}}%
\pgfpathlineto{\pgfqpoint{4.317881in}{3.220276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134365in}{3.121147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135072in}{3.119764in}}{\pgfqpoint{4.132247in}{3.125295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131946in}{3.161320in}}%
\pgfpathlineto{\pgfqpoint{4.132247in}{3.125295in}}%
\pgfpathlineto{\pgfqpoint{4.103247in}{3.146669in}}%
\pgfpathlineto{\pgfqpoint{4.131946in}{3.161320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420982in}{2.632832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422251in}{2.633668in}}{\pgfqpoint{4.417037in}{2.630234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381265in}{2.625965in}}%
\pgfpathlineto{\pgfqpoint{4.417037in}{2.630234in}}%
\pgfpathlineto{\pgfqpoint{4.398988in}{2.599055in}}%
\pgfpathlineto{\pgfqpoint{4.381265in}{2.625965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444543in}{3.017182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450634in}{3.007135in}}{\pgfqpoint{4.452700in}{3.003727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449774in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{4.452700in}{3.003727in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{3.022930in}}%
\pgfpathlineto{\pgfqpoint{4.449774in}{3.039633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644625in}{2.106829in}}%
\pgfpathlineto{\pgfqpoint{3.754462in}{2.154309in}}%
\pgfpathlineto{\pgfqpoint{3.752558in}{2.155910in}}%
\pgfpathlineto{\pgfqpoint{3.764095in}{2.157261in}}%
\pgfpathlineto{\pgfqpoint{3.755207in}{2.149783in}}%
\pgfpathlineto{\pgfqpoint{3.755345in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{3.645508in}{2.104786in}}%
\pgfpathlineto{\pgfqpoint{3.644625in}{2.106829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862640in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{3.951071in}{2.161835in}}%
\pgfpathlineto{\pgfqpoint{3.948950in}{2.163135in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{2.166184in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{2.157469in}}%
\pgfpathlineto{\pgfqpoint{3.952247in}{2.159946in}}%
\pgfpathlineto{\pgfqpoint{3.863817in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{3.862640in}{2.106752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080628in}{2.106618in}}%
\pgfpathlineto{\pgfqpoint{4.150963in}{2.172811in}}%
\pgfpathlineto{\pgfqpoint{4.148627in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{4.159017in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{4.153203in}{2.168807in}}%
\pgfpathlineto{\pgfqpoint{4.152488in}{2.171190in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{2.104998in}}%
\pgfpathlineto{\pgfqpoint{4.080628in}{2.106618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298633in}{2.106435in}}%
\pgfpathlineto{\pgfqpoint{4.353680in}{2.187081in}}%
\pgfpathlineto{\pgfqpoint{4.351215in}{2.187417in}}%
\pgfpathlineto{\pgfqpoint{4.360244in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{4.356729in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{4.300471in}{2.105181in}}%
\pgfpathlineto{\pgfqpoint{4.298633in}{2.106435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516688in}{2.106240in}}%
\pgfpathlineto{\pgfqpoint{4.557378in}{2.202887in}}%
\pgfpathlineto{\pgfqpoint{4.554896in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{4.562289in}{2.211684in}}%
\pgfpathlineto{\pgfqpoint{4.561048in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{4.559429in}{2.202024in}}%
\pgfpathlineto{\pgfqpoint{4.518739in}{2.105376in}}%
\pgfpathlineto{\pgfqpoint{4.516688in}{2.106240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734790in}{2.106052in}}%
\pgfpathlineto{\pgfqpoint{4.759851in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{4.757436in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{4.763134in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{4.763949in}{2.215443in}}%
\pgfpathlineto{\pgfqpoint{4.762022in}{2.217017in}}%
\pgfpathlineto{\pgfqpoint{4.736961in}{2.105564in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{2.106052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952926in}{2.105869in}}%
\pgfpathlineto{\pgfqpoint{4.959766in}{2.229020in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{4.961432in}{2.238957in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{2.227663in}}%
\pgfpathlineto{\pgfqpoint{4.961988in}{2.228897in}}%
\pgfpathlineto{\pgfqpoint{4.955148in}{2.105746in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{2.105869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644866in}{2.325064in}}%
\pgfpathlineto{\pgfqpoint{3.748852in}{2.344083in}}%
\pgfpathlineto{\pgfqpoint{3.747357in}{2.346071in}}%
\pgfpathlineto{\pgfqpoint{3.758902in}{2.344790in}}%
\pgfpathlineto{\pgfqpoint{3.748558in}{2.339505in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{3.645267in}{2.322875in}}%
\pgfpathlineto{\pgfqpoint{3.644866in}{2.325064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862885in}{2.325028in}}%
\pgfpathlineto{\pgfqpoint{3.945097in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{3.943352in}{2.353456in}}%
\pgfpathlineto{\pgfqpoint{3.954965in}{2.353713in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{2.347106in}}%
\pgfpathlineto{\pgfqpoint{3.945783in}{2.349566in}}%
\pgfpathlineto{\pgfqpoint{3.863572in}{2.322911in}}%
\pgfpathlineto{\pgfqpoint{3.862885in}{2.325028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080828in}{2.324930in}}%
\pgfpathlineto{\pgfqpoint{4.144621in}{2.362291in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{4.153824in}{2.366392in}}%
\pgfpathlineto{\pgfqpoint{4.145910in}{2.357888in}}%
\pgfpathlineto{\pgfqpoint{4.145746in}{2.360371in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{2.323009in}}%
\pgfpathlineto{\pgfqpoint{4.080828in}{2.324930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298746in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{4.347340in}{2.375768in}}%
\pgfpathlineto{\pgfqpoint{4.344961in}{2.376497in}}%
\pgfpathlineto{\pgfqpoint{4.355051in}{2.382253in}}%
\pgfpathlineto{\pgfqpoint{4.349796in}{2.371893in}}%
\pgfpathlineto{\pgfqpoint{4.348952in}{2.374234in}}%
\pgfpathlineto{\pgfqpoint{4.300358in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{4.298746in}{2.324737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516728in}{2.324485in}}%
\pgfpathlineto{\pgfqpoint{4.551467in}{2.390857in}}%
\pgfpathlineto{\pgfqpoint{4.548979in}{2.390903in}}%
\pgfpathlineto{\pgfqpoint{4.557096in}{2.399213in}}%
\pgfpathlineto{\pgfqpoint{4.554894in}{2.387807in}}%
\pgfpathlineto{\pgfqpoint{4.553438in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{4.518699in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{4.516728in}{2.324485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734794in}{2.324233in}}%
\pgfpathlineto{\pgfqpoint{4.754490in}{2.405093in}}%
\pgfpathlineto{\pgfqpoint{4.752064in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{4.757940in}{2.414559in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{2.402959in}}%
\pgfpathlineto{\pgfqpoint{4.756652in}{2.404567in}}%
\pgfpathlineto{\pgfqpoint{4.736956in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{4.734794in}{2.324233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952925in}{2.323993in}}%
\pgfpathlineto{\pgfqpoint{4.954911in}{2.416498in}}%
\pgfpathlineto{\pgfqpoint{4.952663in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{4.956239in}{2.426485in}}%
\pgfpathlineto{\pgfqpoint{4.959337in}{2.415290in}}%
\pgfpathlineto{\pgfqpoint{4.957136in}{2.416450in}}%
\pgfpathlineto{\pgfqpoint{4.955150in}{2.323946in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{2.323993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645177in}{2.543238in}}%
\pgfpathlineto{\pgfqpoint{3.741669in}{2.533621in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{2.535946in}}%
\pgfpathlineto{\pgfqpoint{3.751523in}{2.531521in}}%
\pgfpathlineto{\pgfqpoint{3.740120in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{3.741448in}{2.531407in}}%
\pgfpathlineto{\pgfqpoint{3.644956in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{3.645177in}{2.543238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863251in}{2.543244in}}%
\pgfpathlineto{\pgfqpoint{3.937597in}{2.541757in}}%
\pgfpathlineto{\pgfqpoint{3.936529in}{2.544004in}}%
\pgfpathlineto{\pgfqpoint{3.947586in}{2.540444in}}%
\pgfpathlineto{\pgfqpoint{3.936395in}{2.537329in}}%
\pgfpathlineto{\pgfqpoint{3.937552in}{2.539532in}}%
\pgfpathlineto{\pgfqpoint{3.863206in}{2.541019in}}%
\pgfpathlineto{\pgfqpoint{3.863251in}{2.543244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081205in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{4.136386in}{2.552552in}}%
\pgfpathlineto{\pgfqpoint{4.134918in}{2.554560in}}%
\pgfpathlineto{\pgfqpoint{4.146445in}{2.553123in}}%
\pgfpathlineto{\pgfqpoint{4.136030in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{4.136757in}{2.550357in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{2.541034in}}%
\pgfpathlineto{\pgfqpoint{4.081205in}{2.543228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299010in}{2.543103in}}%
\pgfpathlineto{\pgfqpoint{4.338386in}{2.565076in}}%
\pgfpathlineto{\pgfqpoint{4.336330in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{4.347672in}{2.568984in}}%
\pgfpathlineto{\pgfqpoint{4.339583in}{2.560647in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{2.563133in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{2.541160in}}%
\pgfpathlineto{\pgfqpoint{4.299010in}{2.543103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516815in}{2.542788in}}%
\pgfpathlineto{\pgfqpoint{4.542912in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{4.540459in}{2.578928in}}%
\pgfpathlineto{\pgfqpoint{4.549717in}{2.585944in}}%
\pgfpathlineto{\pgfqpoint{4.545849in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{4.544709in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{2.541475in}}%
\pgfpathlineto{\pgfqpoint{4.516815in}{2.542788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734796in}{2.542399in}}%
\pgfpathlineto{\pgfqpoint{4.747069in}{2.591840in}}%
\pgfpathlineto{\pgfqpoint{4.744641in}{2.591296in}}%
\pgfpathlineto{\pgfqpoint{4.750561in}{2.601290in}}%
\pgfpathlineto{\pgfqpoint{4.751120in}{2.589688in}}%
\pgfpathlineto{\pgfqpoint{4.749228in}{2.591304in}}%
\pgfpathlineto{\pgfqpoint{4.736955in}{2.541863in}}%
\pgfpathlineto{\pgfqpoint{4.734796in}{2.542399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952928in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{4.948477in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{4.946339in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{4.948859in}{2.613216in}}%
\pgfpathlineto{\pgfqpoint{4.952997in}{2.602362in}}%
\pgfpathlineto{\pgfqpoint{4.950697in}{2.603310in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{2.542212in}}%
\pgfpathlineto{\pgfqpoint{4.952928in}{2.542050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645514in}{2.761312in}}%
\pgfpathlineto{\pgfqpoint{3.733571in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{3.733448in}{2.725108in}}%
\pgfpathlineto{\pgfqpoint{3.742292in}{2.717577in}}%
\pgfpathlineto{\pgfqpoint{3.730763in}{2.718996in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{2.720586in}}%
\pgfpathlineto{\pgfqpoint{3.644619in}{2.759274in}}%
\pgfpathlineto{\pgfqpoint{3.645514in}{2.761312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863685in}{2.761308in}}%
\pgfpathlineto{\pgfqpoint{3.929679in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{3.929577in}{2.734108in}}%
\pgfpathlineto{\pgfqpoint{3.938355in}{2.726500in}}%
\pgfpathlineto{\pgfqpoint{3.926839in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{3.928766in}{2.729593in}}%
\pgfpathlineto{\pgfqpoint{3.862772in}{2.759278in}}%
\pgfpathlineto{\pgfqpoint{3.863685in}{2.761308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081784in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{4.128241in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{4.127988in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{4.137214in}{2.739178in}}%
\pgfpathlineto{\pgfqpoint{4.125626in}{2.739993in}}%
\pgfpathlineto{\pgfqpoint{4.127454in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{4.080997in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{4.081784in}{2.761334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299701in}{2.761396in}}%
\pgfpathlineto{\pgfqpoint{4.328666in}{2.757483in}}%
\pgfpathlineto{\pgfqpoint{4.327861in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{4.338441in}{2.755039in}}%
\pgfpathlineto{\pgfqpoint{4.326968in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{4.328368in}{2.755277in}}%
\pgfpathlineto{\pgfqpoint{4.299403in}{2.759190in}}%
\pgfpathlineto{\pgfqpoint{4.299701in}{2.761396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517205in}{2.761283in}}%
\pgfpathlineto{\pgfqpoint{4.531071in}{2.768411in}}%
\pgfpathlineto{\pgfqpoint{4.529064in}{2.769881in}}%
\pgfpathlineto{\pgfqpoint{4.540486in}{2.771999in}}%
\pgfpathlineto{\pgfqpoint{4.532116in}{2.763944in}}%
\pgfpathlineto{\pgfqpoint{4.532089in}{2.766432in}}%
\pgfpathlineto{\pgfqpoint{4.518222in}{2.759304in}}%
\pgfpathlineto{\pgfqpoint{4.517205in}{2.761283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734785in}{2.760513in}}%
\pgfpathlineto{\pgfqpoint{4.738260in}{2.777750in}}%
\pgfpathlineto{\pgfqpoint{4.735859in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{4.741330in}{2.787346in}}%
\pgfpathlineto{\pgfqpoint{4.742403in}{2.775780in}}%
\pgfpathlineto{\pgfqpoint{4.740441in}{2.777310in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{2.760073in}}%
\pgfpathlineto{\pgfqpoint{4.734785in}{2.760513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952994in}{2.759907in}}%
\pgfpathlineto{\pgfqpoint{4.942057in}{2.789494in}}%
\pgfpathlineto{\pgfqpoint{4.940355in}{2.787679in}}%
\pgfpathlineto{\pgfqpoint{4.939628in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{4.946617in}{2.789993in}}%
\pgfpathlineto{\pgfqpoint{4.944144in}{2.790265in}}%
\pgfpathlineto{\pgfqpoint{4.955081in}{2.760679in}}%
\pgfpathlineto{\pgfqpoint{4.952994in}{2.759907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645792in}{2.979299in}}%
\pgfpathlineto{\pgfqpoint{3.725551in}{2.910769in}}%
\pgfpathlineto{\pgfqpoint{3.726157in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{3.732421in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{3.721806in}{2.908118in}}%
\pgfpathlineto{\pgfqpoint{3.724100in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{3.644342in}{2.977611in}}%
\pgfpathlineto{\pgfqpoint{3.645792in}{2.979299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864020in}{2.979236in}}%
\pgfpathlineto{\pgfqpoint{3.922243in}{2.920231in}}%
\pgfpathlineto{\pgfqpoint{3.923045in}{2.922586in}}%
\pgfpathlineto{\pgfqpoint{3.928484in}{2.912322in}}%
\pgfpathlineto{\pgfqpoint{3.918293in}{2.917897in}}%
\pgfpathlineto{\pgfqpoint{3.920659in}{2.918668in}}%
\pgfpathlineto{\pgfqpoint{3.862436in}{2.977673in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{2.979236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082234in}{2.979180in}}%
\pgfpathlineto{\pgfqpoint{4.121659in}{2.933320in}}%
\pgfpathlineto{\pgfqpoint{4.122621in}{2.935614in}}%
\pgfpathlineto{\pgfqpoint{4.127343in}{2.925001in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{4.119971in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{2.977730in}}%
\pgfpathlineto{\pgfqpoint{4.082234in}{2.979180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300433in}{2.979135in}}%
\pgfpathlineto{\pgfqpoint{4.323332in}{2.949469in}}%
\pgfpathlineto{\pgfqpoint{4.324413in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{4.328570in}{2.940862in}}%
\pgfpathlineto{\pgfqpoint{4.319129in}{2.947630in}}%
\pgfpathlineto{\pgfqpoint{4.321570in}{2.948109in}}%
\pgfpathlineto{\pgfqpoint{4.298671in}{2.977775in}}%
\pgfpathlineto{\pgfqpoint{4.300433in}{2.979135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518657in}{2.979045in}}%
\pgfpathlineto{\pgfqpoint{4.526249in}{2.966902in}}%
\pgfpathlineto{\pgfqpoint{4.527546in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{4.530615in}{2.957822in}}%
\pgfpathlineto{\pgfqpoint{4.521886in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{4.524362in}{2.965723in}}%
\pgfpathlineto{\pgfqpoint{4.516770in}{2.977865in}}%
\pgfpathlineto{\pgfqpoint{4.518657in}{2.979045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736404in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{4.737461in}{2.977130in}}%
\pgfpathlineto{\pgfqpoint{4.731459in}{2.973169in}}%
\pgfpathlineto{\pgfqpoint{4.734290in}{2.979780in}}%
\pgfpathlineto{\pgfqpoint{4.734905in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{4.735347in}{2.978896in}}%
\pgfpathlineto{\pgfqpoint{4.736404in}{2.978013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953744in}{2.977382in}}%
\pgfpathlineto{\pgfqpoint{4.939123in}{2.981380in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{2.978940in}}%
\pgfpathlineto{\pgfqpoint{4.929757in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{4.941370in}{2.985379in}}%
\pgfpathlineto{\pgfqpoint{4.939710in}{2.983526in}}%
\pgfpathlineto{\pgfqpoint{4.954331in}{2.979528in}}%
\pgfpathlineto{\pgfqpoint{4.953744in}{2.977382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645964in}{3.197274in}}%
\pgfpathlineto{\pgfqpoint{3.718469in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{3.719606in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{3.723489in}{3.089564in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{3.096567in}}%
\pgfpathlineto{\pgfqpoint{3.716674in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{3.644169in}{3.195959in}}%
\pgfpathlineto{\pgfqpoint{3.645964in}{3.197274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864193in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{3.915532in}{3.107726in}}%
\pgfpathlineto{\pgfqpoint{3.916908in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{3.919552in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{3.911119in}{3.106475in}}%
\pgfpathlineto{\pgfqpoint{3.913602in}{3.106618in}}%
\pgfpathlineto{\pgfqpoint{3.862263in}{3.196063in}}%
\pgfpathlineto{\pgfqpoint{3.864193in}{3.197170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082411in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{4.115451in}{3.120796in}}%
\pgfpathlineto{\pgfqpoint{4.117051in}{3.122702in}}%
\pgfpathlineto{\pgfqpoint{4.118411in}{3.111166in}}%
\pgfpathlineto{\pgfqpoint{4.110925in}{3.120048in}}%
\pgfpathlineto{\pgfqpoint{4.113409in}{3.119912in}}%
\pgfpathlineto{\pgfqpoint{4.080369in}{3.196174in}}%
\pgfpathlineto{\pgfqpoint{4.082411in}{3.197059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300621in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{4.317930in}{3.136956in}}%
\pgfpathlineto{\pgfqpoint{4.319759in}{3.138642in}}%
\pgfpathlineto{\pgfqpoint{4.319638in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{4.313345in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{4.315792in}{3.136339in}}%
\pgfpathlineto{\pgfqpoint{4.298483in}{3.196308in}}%
\pgfpathlineto{\pgfqpoint{4.300621in}{3.196925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518823in}{3.196700in}}%
\pgfpathlineto{\pgfqpoint{4.522039in}{3.154056in}}%
\pgfpathlineto{\pgfqpoint{4.524175in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{4.521683in}{3.143987in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{3.154831in}}%
\pgfpathlineto{\pgfqpoint{4.519820in}{3.153888in}}%
\pgfpathlineto{\pgfqpoint{4.516604in}{3.196533in}}%
\pgfpathlineto{\pgfqpoint{4.518823in}{3.196700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736923in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{4.726950in}{3.168386in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{3.168683in}}%
\pgfpathlineto{\pgfqpoint{4.722527in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{4.723135in}{3.170934in}}%
\pgfpathlineto{\pgfqpoint{4.724855in}{3.169136in}}%
\pgfpathlineto{\pgfqpoint{4.734828in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{4.736923in}{3.196242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954712in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{4.929460in}{3.176452in}}%
\pgfpathlineto{\pgfqpoint{4.931694in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{4.920825in}{3.171259in}}%
\pgfpathlineto{\pgfqpoint{4.927643in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{4.928109in}{3.178220in}}%
\pgfpathlineto{\pgfqpoint{4.953362in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{4.954712in}{3.195732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646055in}{3.415289in}}%
\pgfpathlineto{\pgfqpoint{3.712939in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{3.714405in}{3.287872in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{3.276455in}}%
\pgfpathlineto{\pgfqpoint{3.708474in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{3.710962in}{3.284840in}}%
\pgfpathlineto{\pgfqpoint{3.644078in}{3.414268in}}%
\pgfpathlineto{\pgfqpoint{3.646055in}{3.415289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864268in}{3.415175in}}%
\pgfpathlineto{\pgfqpoint{3.910080in}{3.295130in}}%
\pgfpathlineto{\pgfqpoint{3.911763in}{3.296963in}}%
\pgfpathlineto{\pgfqpoint{3.912611in}{3.285378in}}%
\pgfpathlineto{\pgfqpoint{3.905526in}{3.294583in}}%
\pgfpathlineto{\pgfqpoint{3.908001in}{3.294337in}}%
\pgfpathlineto{\pgfqpoint{3.862189in}{3.414382in}}%
\pgfpathlineto{\pgfqpoint{3.864268in}{3.415175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082468in}{3.415056in}}%
\pgfpathlineto{\pgfqpoint{4.110048in}{3.308031in}}%
\pgfpathlineto{\pgfqpoint{4.111925in}{3.309664in}}%
\pgfpathlineto{\pgfqpoint{4.111470in}{3.298057in}}%
\pgfpathlineto{\pgfqpoint{4.105461in}{3.307998in}}%
\pgfpathlineto{\pgfqpoint{4.107893in}{3.307476in}}%
\pgfpathlineto{\pgfqpoint{4.080313in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{4.082468in}{3.415056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300655in}{3.414922in}}%
\pgfpathlineto{\pgfqpoint{4.312506in}{3.323991in}}%
\pgfpathlineto{\pgfqpoint{4.314569in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{4.312697in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{4.307949in}{3.324519in}}%
\pgfpathlineto{\pgfqpoint{4.310299in}{3.323704in}}%
\pgfpathlineto{\pgfqpoint{4.298449in}{3.414635in}}%
\pgfpathlineto{\pgfqpoint{4.300655in}{3.414922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518826in}{3.414739in}}%
\pgfpathlineto{\pgfqpoint{4.516208in}{3.340846in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{3.341879in}}%
\pgfpathlineto{\pgfqpoint{4.514742in}{3.330878in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{3.342115in}}%
\pgfpathlineto{\pgfqpoint{4.513984in}{3.340925in}}%
\pgfpathlineto{\pgfqpoint{4.516602in}{3.414818in}}%
\pgfpathlineto{\pgfqpoint{4.518826in}{3.414739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736942in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{4.719495in}{3.355511in}}%
\pgfpathlineto{\pgfqpoint{4.721944in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{4.715586in}{3.346224in}}%
\pgfpathlineto{\pgfqpoint{4.715543in}{3.357841in}}%
\pgfpathlineto{\pgfqpoint{4.717361in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{4.734809in}{3.415094in}}%
\pgfpathlineto{\pgfqpoint{4.736942in}{3.414463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954945in}{3.414135in}}%
\pgfpathlineto{\pgfqpoint{4.920584in}{3.365675in}}%
\pgfpathlineto{\pgfqpoint{4.923043in}{3.365296in}}%
\pgfpathlineto{\pgfqpoint{4.913884in}{3.358150in}}%
\pgfpathlineto{\pgfqpoint{4.917597in}{3.369157in}}%
\pgfpathlineto{\pgfqpoint{4.918769in}{3.366962in}}%
\pgfpathlineto{\pgfqpoint{4.953130in}{3.415422in}}%
\pgfpathlineto{\pgfqpoint{4.954945in}{3.414135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650012in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{5.121149in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{2.390145in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{5.111259in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{2.400035in}}%
\pgfpathlineto{\pgfqpoint{5.106314in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{2.404980in}}%
\pgfpathlineto{\pgfqpoint{5.101369in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{5.096424in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{5.066754in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{5.061809in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{2.444540in}}%
\pgfpathlineto{\pgfqpoint{5.056864in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{5.037084in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{5.032139in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{5.012359in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{2.484100in}}%
\pgfpathlineto{\pgfqpoint{5.007414in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{4.997524in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{2.493990in}}%
\pgfpathlineto{\pgfqpoint{4.992579in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{4.987634in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{2.508825in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{4.953019in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{4.943129in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.933239in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{4.928294in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.918404in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.908514in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.898624in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.888734in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.878844in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.868954in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.859064in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.849174in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.839284in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.834339in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.834339in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.824449in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{4.799724in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{4.779944in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{4.765109in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{4.725549in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{4.621704in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{4.592034in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.582144in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{4.562364in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{4.562364in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{4.537639in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{2.612670in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{2.770910in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{2.790690in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{2.795635in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{2.815415in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{4.418959in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{2.830250in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{4.409069in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{4.404124in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{4.399179in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{2.850030in}}%
\pgfpathlineto{\pgfqpoint{4.394234in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{4.389289in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{4.379399in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{4.374454in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{4.369509in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{4.359619in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{4.354674in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{4.339839in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{4.334894in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{4.329949in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{4.320059in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{4.315114in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{4.310169in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{4.300279in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{4.295334in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{4.290389in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{4.280499in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{4.275554in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{4.270609in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{4.265664in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{4.255774in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{4.250829in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{4.240939in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{4.235994in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{4.231049in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{4.226104in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{4.216214in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{4.211269in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{4.201379in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{4.191489in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{4.181599in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{4.176654in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{4.171709in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{4.161819in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{4.156874in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{4.146984in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{4.142039in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{4.137094in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{4.132149in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{4.127204in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{4.097534in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{4.087644in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{4.072809in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{4.038194in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{4.038194in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{3.978854in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{3.968964in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{3.949184in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{3.939294in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{3.949184in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{3.954129in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{3.959074in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{3.968964in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.973909in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{3.978854in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.137094in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.211269in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{2.105808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.643957in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.646429in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.656319in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.676099in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.695879in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.705769in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{4.715659in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{4.720604in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{4.735439in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{4.740384in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{4.745329in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{4.760164in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{4.765109in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{4.770054in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{4.774999in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{4.779944in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{4.784889in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.799724in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{4.804669in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.804669in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{4.814559in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{4.824449in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{4.834339in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{4.839284in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.849174in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.859064in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{3.567055in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{3.562110in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{3.552220in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{4.507969in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{4.537639in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.542584in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{4.552474in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{4.562364in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{4.567309in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{4.572254in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{4.582144in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{4.587089in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{4.592034in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{4.596979in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{4.606869in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{4.611814in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{4.621704in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{4.631594in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{4.641484in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{3.423650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386817in,y=3.616668in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{2.383955in}}%
\pgfpathlineto{\pgfqpoint{5.123241in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{5.113047in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{5.106097in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{2.405974in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{2.407881in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{5.088976in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{5.078777in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{5.071829in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{2.436162in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{2.438089in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{2.443732in}}%
\pgfpathlineto{\pgfqpoint{5.047843in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{2.456909in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{2.459407in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{2.464021in}}%
\pgfpathlineto{\pgfqpoint{5.023749in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{2.477173in}}%
\pgfpathlineto{\pgfqpoint{5.013525in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{4.992871in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{2.500555in}}%
\pgfpathlineto{\pgfqpoint{4.979192in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{4.974660in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{2.533291in}}%
\pgfpathlineto{\pgfqpoint{4.864433in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{2.582174in}}%
\pgfpathlineto{\pgfqpoint{4.855553in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{4.850182in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{2.533062in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{2.553515in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{2.561379in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{2.565278in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{2.567538in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{2.571407in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{2.575398in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{2.575780in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{2.577520in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{2.582623in}}%
\pgfpathlineto{\pgfqpoint{4.564019in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{2.590501in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{2.594132in}}%
\pgfpathlineto{\pgfqpoint{4.548631in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{2.600667in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{2.602070in}}%
\pgfpathlineto{\pgfqpoint{4.536994in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{4.533755in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{4.524799in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{2.622552in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{2.631205in}}%
\pgfpathlineto{\pgfqpoint{4.511670in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{2.641219in}}%
\pgfpathlineto{\pgfqpoint{4.504953in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{4.502100in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{4.497698in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{4.495263in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{4.490341in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{2.690858in}}%
\pgfpathlineto{\pgfqpoint{4.480484in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{2.719789in}}%
\pgfpathlineto{\pgfqpoint{4.472424in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{4.468497in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{4.464384in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{4.460757in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{4.460072in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{4.424902in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{4.396688in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{4.381029in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{2.872782in}}%
\pgfpathlineto{\pgfqpoint{4.355173in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{2.892683in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{2.904020in}}%
\pgfpathlineto{\pgfqpoint{4.240465in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{4.192440in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{4.182437in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{4.154245in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{3.099854in}}%
\pgfpathlineto{\pgfqpoint{4.107157in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{3.130173in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{3.154214in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{3.179924in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{3.205498in}}%
\pgfpathlineto{\pgfqpoint{4.012731in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{3.975957in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{3.946358in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{3.933338in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{3.962652in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{3.978442in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{3.459577in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.496036in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{3.512520in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{3.526524in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{3.541099in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{3.552940in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{3.562485in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{3.571397in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{3.577997in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{3.583320in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{3.586952in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{3.588925in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{3.589308in}}%
\pgfpathmoveto{\pgfqpoint{4.471821in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.476100in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{3.578757in}}%
\pgfpathlineto{\pgfqpoint{4.514088in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{4.516385in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{4.523584in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{3.493087in}}%
\pgfpathlineto{\pgfqpoint{4.580342in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{3.450819in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{3.437887in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{3.428708in}}%
\pgfpathlineto{\pgfqpoint{4.645296in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.427309in}}%
\pgfpathlineto{\pgfqpoint{4.657404in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{3.424476in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{3.423470in}}%
\pgfpathlineto{\pgfqpoint{4.682289in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{3.425839in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{3.426408in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{3.430303in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{3.431490in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{3.441157in}}%
\pgfpathlineto{\pgfqpoint{4.735374in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{4.746091in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{3.456631in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{3.461132in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{3.467852in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{3.478651in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{3.483203in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{3.487079in}}%
\pgfpathlineto{\pgfqpoint{4.797337in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{4.803239in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{3.586758in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708555in}{2.930875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786875in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771962in}{3.044073in}}{\pgfqpoint{4.769861in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767778in}{3.039733in}}{\pgfqpoint{4.767778in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.757743in}{3.043101in}}{\pgfqpoint{4.762465in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767187in}{3.052389in}}{\pgfqpoint{4.777430in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.804878in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{3.024924in}}{\pgfqpoint{4.812830in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{3.030184in}}{\pgfqpoint{4.824305in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{3.030184in}}{\pgfqpoint{4.842291in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{3.012615in}}{\pgfqpoint{4.849219in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{2.983969in}}{\pgfqpoint{4.842291in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{2.966382in}}{\pgfqpoint{4.824305in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{2.966382in}}{\pgfqpoint{4.812830in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{2.971660in}}{\pgfqpoint{4.804878in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838854in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{3.009299in}}{\pgfqpoint{4.834323in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{3.021834in}}{\pgfqpoint{4.821875in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{3.021834in}}{\pgfqpoint{4.809410in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{3.009299in}}{\pgfqpoint{4.804878in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{2.987285in}}{\pgfqpoint{4.809410in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{2.974750in}}{\pgfqpoint{4.821875in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{2.974750in}}{\pgfqpoint{4.834323in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{2.987285in}}{\pgfqpoint{4.838854in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{4.838854in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786875in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771962in}{3.044073in}}{\pgfqpoint{4.769861in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767778in}{3.039733in}}{\pgfqpoint{4.767778in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.757743in}{3.043101in}}{\pgfqpoint{4.762465in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767187in}{3.052389in}}{\pgfqpoint{4.777430in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.804878in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{3.024924in}}{\pgfqpoint{4.812830in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{3.030184in}}{\pgfqpoint{4.824305in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{3.030184in}}{\pgfqpoint{4.842291in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{3.012615in}}{\pgfqpoint{4.849219in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{2.983969in}}{\pgfqpoint{4.842291in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{2.966382in}}{\pgfqpoint{4.824305in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{2.966382in}}{\pgfqpoint{4.812830in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{2.971660in}}{\pgfqpoint{4.804878in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838854in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{3.009299in}}{\pgfqpoint{4.834323in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{3.021834in}}{\pgfqpoint{4.821875in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{3.021834in}}{\pgfqpoint{4.809410in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{3.009299in}}{\pgfqpoint{4.804878in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{2.987285in}}{\pgfqpoint{4.809410in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{2.974750in}}{\pgfqpoint{4.821875in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{2.974750in}}{\pgfqpoint{4.834323in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{2.987285in}}{\pgfqpoint{4.838854in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{4.838854in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386817in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{2.983558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798922in}{3.366409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675641in}{2.651982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872258in}{3.329947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628028in}{2.825572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836199in}{3.072064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797628in,y=3.110635in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{8}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270467in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{2.390145in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{6.731715in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{2.400035in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{2.404980in}}%
\pgfpathlineto{\pgfqpoint{6.721825in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{6.716880in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{6.697100in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{6.692155in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{6.687210in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{6.682265in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{2.444540in}}%
\pgfpathlineto{\pgfqpoint{6.677320in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{6.657540in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{6.652595in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{6.632815in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{2.484100in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{6.617980in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{2.493990in}}%
\pgfpathlineto{\pgfqpoint{6.613035in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{2.508825in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{6.588310in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{6.578420in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{6.573475in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{6.563585in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{6.553695in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{6.548750in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.538860in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.528970in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.519080in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.509190in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.499300in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.444905in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.410290in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.400400in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.346005in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.242160in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.212490in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{6.202600in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{6.153150in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{2.612670in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{6.143260in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{2.770910in}}%
\pgfpathlineto{\pgfqpoint{6.074030in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{6.074030in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{2.790690in}}%
\pgfpathlineto{\pgfqpoint{6.064140in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{2.795635in}}%
\pgfpathlineto{\pgfqpoint{6.059195in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{6.059195in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{2.815415in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{6.044360in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{6.039415in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{2.830250in}}%
\pgfpathlineto{\pgfqpoint{6.034470in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{6.029525in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{6.024580in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{6.019635in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{2.850030in}}%
\pgfpathlineto{\pgfqpoint{6.014690in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{6.009745in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{6.004800in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{5.999855in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{5.994910in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{5.989965in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{5.980075in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{5.975130in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{5.970185in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{5.960295in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{5.955350in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{5.950405in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{5.940515in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{5.935570in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{5.930625in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{5.920735in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{5.915790in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{5.896010in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{5.891065in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{5.886120in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{5.876230in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{5.871285in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{5.861395in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{5.851505in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{5.831725in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{5.826780in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{5.821835in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{5.816890in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{5.811945in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{5.802055in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{5.792165in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{5.782275in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{5.777330in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{5.762495in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{5.757550in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{5.747660in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{5.742715in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{5.742715in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{5.732825in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{5.727880in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{5.708100in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{5.693265in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{5.678430in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{5.678430in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{5.599310in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{5.589420in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{5.569640in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{5.569640in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{5.589420in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{5.599310in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.762495in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.782275in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.792165in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{5.816890in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{5.826780in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{5.841615in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{5.876230in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{5.891065in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{5.920735in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{5.930625in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{5.930625in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{5.935570in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{5.940515in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.940515in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{5.950405in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{5.960295in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{5.970185in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{5.980075in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{5.989965in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{5.989965in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{5.999855in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{6.009745in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{6.019635in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{6.029525in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{6.039415in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{3.374200in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{3.374200in}}%
\pgfpathlineto{\pgfqpoint{6.059195in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{3.334640in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{3.334640in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{6.163040in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{6.172930in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.197655in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.222380in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.261940in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{6.271830in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{6.276775in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{6.281720in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{6.296555in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{6.306445in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{6.311390in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{6.316335in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{6.316335in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.321280in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{6.331170in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{6.336115in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{6.341060in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{6.341060in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{6.346005in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{6.350950in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{6.355895in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{6.355895in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{6.360840in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{6.365785in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{3.379145in}}%
\pgfpathlineto{\pgfqpoint{6.375675in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{6.380620in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{6.380620in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{6.390510in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{3.413760in}}%
\pgfpathlineto{\pgfqpoint{6.400400in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{6.405345in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{6.405345in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{6.410290in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{6.415235in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{6.425125in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{6.435015in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{6.444905in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.568530in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.632815in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{6.647650in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{6.657540in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{6.677320in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{6.687210in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{6.697100in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{6.711935in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{6.711935in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{6.716880in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{6.721825in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{6.731715in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{6.746550in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.746550in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{6.746550in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007272in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007272in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636397in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636397in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378147in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378147in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.847558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{3.589308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.476683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{2.476683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.218433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{3.218433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.322124in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{5.378450in}{2.156041in}}%
\pgfpathlineto{\pgfqpoint{5.434461in}{2.182147in}}%
\pgfpathlineto{\pgfqpoint{5.490098in}{2.209030in}}%
\pgfpathlineto{\pgfqpoint{5.545306in}{2.236787in}}%
\pgfpathlineto{\pgfqpoint{5.600015in}{2.265505in}}%
\pgfpathlineto{\pgfqpoint{5.654154in}{2.295268in}}%
\pgfpathlineto{\pgfqpoint{5.707662in}{2.326164in}}%
\pgfpathlineto{\pgfqpoint{5.760451in}{2.358260in}}%
\pgfpathlineto{\pgfqpoint{5.812433in}{2.391607in}}%
\pgfpathlineto{\pgfqpoint{5.863545in}{2.426259in}}%
\pgfpathlineto{\pgfqpoint{5.913725in}{2.462263in}}%
\pgfpathlineto{\pgfqpoint{5.962906in}{2.499661in}}%
\pgfpathlineto{\pgfqpoint{6.010981in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{6.057834in}{2.578702in}}%
\pgfpathlineto{\pgfqpoint{6.103346in}{2.620401in}}%
\pgfpathlineto{\pgfqpoint{6.147366in}{2.663629in}}%
\pgfpathlineto{\pgfqpoint{6.189674in}{2.708493in}}%
\pgfpathlineto{\pgfqpoint{6.229932in}{2.755177in}}%
\pgfpathlineto{\pgfqpoint{6.267567in}{2.804068in}}%
\pgfpathlineto{\pgfqpoint{6.300864in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{6.300864in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{6.316887in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{6.316887in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{6.328714in}{2.914121in}}%
\pgfpathlineto{\pgfqpoint{6.330330in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{6.330324in}{2.927522in}}%
\pgfpathlineto{\pgfqpoint{6.329785in}{2.929480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.394522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{5.556428in}{2.196081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.588022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.637105in}{2.143352in}}%
\pgfpathlineto{\pgfqpoint{5.685722in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{5.733831in}{2.220253in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{2.259696in}}%
\pgfpathlineto{\pgfqpoint{5.828338in}{2.299855in}}%
\pgfpathlineto{\pgfqpoint{5.874639in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{5.920234in}{2.382470in}}%
\pgfpathlineto{\pgfqpoint{5.965060in}{2.424997in}}%
\pgfpathlineto{\pgfqpoint{6.009046in}{2.468384in}}%
\pgfpathlineto{\pgfqpoint{6.052113in}{2.512680in}}%
\pgfpathlineto{\pgfqpoint{6.094164in}{2.557941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.717022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.761175in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{5.804903in}{2.192709in}}%
\pgfpathlineto{\pgfqpoint{5.848168in}{2.236829in}}%
\pgfpathlineto{\pgfqpoint{5.890927in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{5.933131in}{2.326564in}}%
\pgfpathlineto{\pgfqpoint{5.974728in}{2.372249in}}%
\pgfpathlineto{\pgfqpoint{6.015653in}{2.418530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.781522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.822847in}{2.151761in}}%
\pgfpathlineto{\pgfqpoint{5.863790in}{2.198047in}}%
\pgfpathlineto{\pgfqpoint{5.904312in}{2.244695in}}%
\pgfpathlineto{\pgfqpoint{5.944368in}{2.291734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.910522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.945703in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{5.980607in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{6.015188in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{6.049394in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{6.083147in}{2.362048in}}%
\pgfpathlineto{\pgfqpoint{6.116357in}{2.414147in}}%
\pgfpathlineto{\pgfqpoint{6.148914in}{2.466650in}}%
\pgfpathlineto{\pgfqpoint{6.180687in}{2.519643in}}%
\pgfpathlineto{\pgfqpoint{6.211483in}{2.573194in}}%
\pgfpathlineto{\pgfqpoint{6.241047in}{2.627395in}}%
\pgfpathlineto{\pgfqpoint{6.269050in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{6.294898in}{2.738466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.039522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.068290in}{2.160504in}}%
\pgfpathlineto{\pgfqpoint{6.096844in}{2.215314in}}%
\pgfpathlineto{\pgfqpoint{6.125116in}{2.270268in}}%
\pgfpathlineto{\pgfqpoint{6.153024in}{2.325401in}}%
\pgfpathlineto{\pgfqpoint{6.180469in}{2.380772in}}%
\pgfpathlineto{\pgfqpoint{6.207316in}{2.436429in}}%
\pgfpathlineto{\pgfqpoint{6.233405in}{2.492433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.168522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.190918in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{6.213073in}{2.221105in}}%
\pgfpathlineto{\pgfqpoint{6.234901in}{2.278923in}}%
\pgfpathlineto{\pgfqpoint{6.256287in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.395091in}}%
\pgfpathlineto{\pgfqpoint{6.297140in}{2.453539in}}%
\pgfpathlineto{\pgfqpoint{6.316209in}{2.512314in}}%
\pgfpathlineto{\pgfqpoint{6.333992in}{2.571478in}}%
\pgfpathlineto{\pgfqpoint{6.350086in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{6.363887in}{2.691300in}}%
\pgfpathlineto{\pgfqpoint{6.374428in}{2.752069in}}%
\pgfpathlineto{\pgfqpoint{6.379959in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{6.379959in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{6.379406in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{6.379406in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{6.374960in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{6.374960in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{6.368348in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{6.368348in}{2.908196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.233022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.252288in}{2.164532in}}%
\pgfpathlineto{\pgfqpoint{6.271272in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{2.282287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.362022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.375133in}{2.166206in}}%
\pgfpathlineto{\pgfqpoint{6.387841in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{6.400028in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{6.411534in}{2.348006in}}%
\pgfpathlineto{\pgfqpoint{6.422164in}{2.408879in}}%
\pgfpathlineto{\pgfqpoint{6.431674in}{2.469932in}}%
\pgfpathlineto{\pgfqpoint{6.439749in}{2.531194in}}%
\pgfpathlineto{\pgfqpoint{6.445968in}{2.592671in}}%
\pgfpathlineto{\pgfqpoint{6.449741in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{6.450227in}{2.716064in}}%
\pgfpathlineto{\pgfqpoint{6.446100in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{6.446100in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{6.437769in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{6.437769in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{6.426558in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{6.426558in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{6.413252in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{6.413252in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{6.399073in}{2.916289in}}%
\pgfpathlineto{\pgfqpoint{6.399073in}{2.916289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.491022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.498069in}{2.167212in}}%
\pgfpathlineto{\pgfqpoint{6.504577in}{2.228671in}}%
\pgfpathlineto{\pgfqpoint{6.510410in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{6.515391in}{2.351790in}}%
\pgfpathlineto{\pgfqpoint{6.519306in}{2.413461in}}%
\pgfpathlineto{\pgfqpoint{6.521877in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{6.522753in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{6.521476in}{2.598745in}}%
\pgfpathlineto{\pgfqpoint{6.517428in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{6.509758in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{6.497210in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{6.497210in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{6.481831in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{6.481831in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{6.464527in}{2.869089in}}%
\pgfpathlineto{\pgfqpoint{6.464527in}{2.869089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.555522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.559549in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{6.562982in}{2.229188in}}%
\pgfpathlineto{\pgfqpoint{6.565674in}{2.290932in}}%
\pgfpathlineto{\pgfqpoint{6.567442in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{6.568066in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{6.567259in}{2.476295in}}%
\pgfpathlineto{\pgfqpoint{6.564668in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{6.559834in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{6.552158in}{2.660872in}}%
\pgfpathlineto{\pgfqpoint{6.540832in}{2.721538in}}%
\pgfpathlineto{\pgfqpoint{6.524707in}{2.781046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.620022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.621045in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{6.621420in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{6.620999in}{2.291222in}}%
\pgfpathlineto{\pgfqpoint{6.619596in}{2.353012in}}%
\pgfpathlineto{\pgfqpoint{6.616988in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{6.612888in}{2.476426in}}%
\pgfpathlineto{\pgfqpoint{6.606946in}{2.537927in}}%
\pgfpathlineto{\pgfqpoint{6.598718in}{2.599143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.684522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.682542in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{6.679873in}{2.229322in}}%
\pgfpathlineto{\pgfqpoint{6.676368in}{2.291022in}}%
\pgfpathlineto{\pgfqpoint{6.671840in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{6.666068in}{2.414182in}}%
\pgfpathlineto{\pgfqpoint{6.658777in}{2.475548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{6.738388in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{6.731847in}{2.290415in}}%
\pgfpathlineto{\pgfqpoint{6.724258in}{2.351742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{6.735951in}{2.488702in}}%
\pgfpathlineto{\pgfqpoint{6.720961in}{2.548634in}}%
\pgfpathlineto{\pgfqpoint{6.703673in}{2.607939in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{2.666347in}}%
\pgfpathlineto{\pgfqpoint{6.660221in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{6.632788in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{6.600447in}{2.831107in}}%
\pgfpathlineto{\pgfqpoint{6.563542in}{2.877622in}}%
\pgfpathlineto{\pgfqpoint{6.526585in}{2.912774in}}%
\pgfpathlineto{\pgfqpoint{6.490499in}{2.937493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{6.712534in}{2.800600in}}%
\pgfpathlineto{\pgfqpoint{6.672195in}{2.847290in}}%
\pgfpathlineto{\pgfqpoint{6.627461in}{2.889739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{6.705267in}{2.858735in}}%
\pgfpathlineto{\pgfqpoint{6.657878in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{6.607197in}{2.931508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{6.691913in}{2.967454in}}%
\pgfpathlineto{\pgfqpoint{6.633137in}{2.985584in}}%
\pgfpathlineto{\pgfqpoint{6.573447in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{6.519815in}{3.001424in}}%
\pgfpathlineto{\pgfqpoint{6.472304in}{2.998966in}}%
\pgfpathlineto{\pgfqpoint{6.430427in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{6.393883in}{2.978336in}}%
\pgfpathlineto{\pgfqpoint{6.393883in}{2.978336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{6.687376in}{3.070976in}}%
\pgfpathlineto{\pgfqpoint{6.625939in}{3.065261in}}%
\pgfpathlineto{\pgfqpoint{6.565145in}{3.055372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{6.691576in}{3.179713in}}%
\pgfpathlineto{\pgfqpoint{6.634851in}{3.155435in}}%
\pgfpathlineto{\pgfqpoint{6.579081in}{3.129110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{6.694879in}{3.237088in}}%
\pgfpathlineto{\pgfqpoint{6.641441in}{3.206176in}}%
\pgfpathlineto{\pgfqpoint{6.588921in}{3.173844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{6.701478in}{3.356354in}}%
\pgfpathlineto{\pgfqpoint{6.654493in}{3.316255in}}%
\pgfpathlineto{\pgfqpoint{6.608188in}{3.275395in}}%
\pgfpathlineto{\pgfqpoint{6.562717in}{3.233637in}}%
\pgfpathlineto{\pgfqpoint{6.518286in}{3.190815in}}%
\pgfpathlineto{\pgfqpoint{6.475180in}{3.146725in}}%
\pgfpathlineto{\pgfqpoint{6.433825in}{3.101099in}}%
\pgfpathlineto{\pgfqpoint{6.394916in}{3.053538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{6.704421in}{3.417520in}}%
\pgfpathlineto{\pgfqpoint{6.660300in}{3.374244in}}%
\pgfpathlineto{\pgfqpoint{6.616754in}{3.330392in}}%
\pgfpathlineto{\pgfqpoint{6.573903in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{6.531902in}{3.240526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{6.707120in}{3.479385in}}%
\pgfpathlineto{\pgfqpoint{6.665628in}{3.433596in}}%
\pgfpathlineto{\pgfqpoint{6.624626in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{6.584215in}{3.340659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.709548in}{3.541748in}}%
\pgfpathlineto{\pgfqpoint{6.670421in}{3.493917in}}%
\pgfpathlineto{\pgfqpoint{6.631706in}{3.445767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.620022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.587810in}{3.536568in}}%
\pgfpathlineto{\pgfqpoint{6.555970in}{3.483621in}}%
\pgfpathlineto{\pgfqpoint{6.524577in}{3.430407in}}%
\pgfpathlineto{\pgfqpoint{6.493735in}{3.376867in}}%
\pgfpathlineto{\pgfqpoint{6.463593in}{3.322949in}}%
\pgfpathlineto{\pgfqpoint{6.434344in}{3.268561in}}%
\pgfpathlineto{\pgfqpoint{6.406244in}{3.213571in}}%
\pgfpathlineto{\pgfqpoint{6.379696in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{6.355321in}{3.101196in}}%
\pgfpathlineto{\pgfqpoint{6.334415in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{6.334415in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{6.322218in}{2.998215in}}%
\pgfpathlineto{\pgfqpoint{6.322218in}{2.998215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.491022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.467025in}{3.532360in}}%
\pgfpathlineto{\pgfqpoint{6.443416in}{3.475250in}}%
\pgfpathlineto{\pgfqpoint{6.420306in}{3.417940in}}%
\pgfpathlineto{\pgfqpoint{6.397850in}{3.360375in}}%
\pgfpathlineto{\pgfqpoint{6.376256in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{6.355801in}{3.244199in}}%
\pgfpathlineto{\pgfqpoint{6.336907in}{3.185405in}}%
\pgfpathlineto{\pgfqpoint{6.320241in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{6.306983in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{6.306983in}{3.065780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.426522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.406704in}{3.530774in}}%
\pgfpathlineto{\pgfqpoint{6.387302in}{3.472103in}}%
\pgfpathlineto{\pgfqpoint{6.368447in}{3.413261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.285616in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{6.274233in}{3.467923in}}%
\pgfpathlineto{\pgfqpoint{6.263546in}{3.407052in}}%
\pgfpathlineto{\pgfqpoint{6.253790in}{3.346034in}}%
\pgfpathlineto{\pgfqpoint{6.245279in}{3.284843in}}%
\pgfpathlineto{\pgfqpoint{6.238466in}{3.223452in}}%
\pgfpathlineto{\pgfqpoint{6.234024in}{3.161857in}}%
\pgfpathlineto{\pgfqpoint{6.233032in}{3.100145in}}%
\pgfpathlineto{\pgfqpoint{6.237476in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{6.237476in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{6.245071in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{6.245071in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{6.255142in}{2.968035in}}%
\pgfpathlineto{\pgfqpoint{6.255142in}{2.968035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.168522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.163449in}{3.527713in}}%
\pgfpathlineto{\pgfqpoint{6.159048in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{6.155525in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{6.153152in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{6.152292in}{3.280843in}}%
\pgfpathlineto{\pgfqpoint{6.153452in}{3.219079in}}%
\pgfpathlineto{\pgfqpoint{6.157363in}{3.157448in}}%
\pgfpathlineto{\pgfqpoint{6.165151in}{3.096237in}}%
\pgfpathlineto{\pgfqpoint{6.178709in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{6.178709in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{6.193175in}{2.995320in}}%
\pgfpathlineto{\pgfqpoint{6.193175in}{2.995320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.104022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.101907in}{3.527537in}}%
\pgfpathlineto{\pgfqpoint{6.100541in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{6.100137in}{3.403943in}}%
\pgfpathlineto{\pgfqpoint{6.100979in}{3.342148in}}%
\pgfpathlineto{\pgfqpoint{6.103434in}{3.280402in}}%
\pgfpathlineto{\pgfqpoint{6.108016in}{3.218792in}}%
\pgfpathlineto{\pgfqpoint{6.115444in}{3.157480in}}%
\pgfpathlineto{\pgfqpoint{6.126792in}{3.096816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.039522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.040085in}{3.527504in}}%
\pgfpathlineto{\pgfqpoint{6.041465in}{3.465714in}}%
\pgfpathlineto{\pgfqpoint{6.043880in}{3.403958in}}%
\pgfpathlineto{\pgfqpoint{6.047616in}{3.342270in}}%
\pgfpathlineto{\pgfqpoint{6.053041in}{3.280708in}}%
\pgfpathlineto{\pgfqpoint{6.060657in}{3.219393in}}%
\pgfpathlineto{\pgfqpoint{6.071152in}{3.158526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.975022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.978023in}{3.527574in}}%
\pgfpathlineto{\pgfqpoint{5.981899in}{3.465892in}}%
\pgfpathlineto{\pgfqpoint{5.986867in}{3.404291in}}%
\pgfpathlineto{\pgfqpoint{5.993209in}{3.342820in}}%
\pgfpathlineto{\pgfqpoint{6.001285in}{3.281554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.910522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.915767in}{3.527723in}}%
\pgfpathlineto{\pgfqpoint{5.921931in}{3.466223in}}%
\pgfpathlineto{\pgfqpoint{5.929227in}{3.404850in}}%
\pgfpathlineto{\pgfqpoint{5.937932in}{3.343667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.846022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.853365in}{3.527939in}}%
\pgfpathlineto{\pgfqpoint{5.861656in}{3.466693in}}%
\pgfpathlineto{\pgfqpoint{5.871104in}{3.405616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.781522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.790851in}{3.528207in}}%
\pgfpathlineto{\pgfqpoint{5.801146in}{3.467264in}}%
\pgfpathlineto{\pgfqpoint{5.812610in}{3.406533in}}%
\pgfpathlineto{\pgfqpoint{5.825490in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{5.840093in}{3.286042in}}%
\pgfpathlineto{\pgfqpoint{5.856810in}{3.226557in}}%
\pgfpathlineto{\pgfqpoint{5.876126in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{5.898660in}{3.110366in}}%
\pgfpathlineto{\pgfqpoint{5.925194in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{5.956705in}{3.001641in}}%
\pgfpathlineto{\pgfqpoint{5.993468in}{2.953946in}}%
\pgfpathlineto{\pgfqpoint{6.030678in}{2.917792in}}%
\pgfpathlineto{\pgfqpoint{6.067671in}{2.891761in}}%
\pgfpathlineto{\pgfqpoint{6.103913in}{2.874460in}}%
\pgfpathlineto{\pgfqpoint{6.138947in}{2.864588in}}%
\pgfpathlineto{\pgfqpoint{6.173269in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{6.206476in}{2.862948in}}%
\pgfpathlineto{\pgfqpoint{6.238223in}{2.869982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.652522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.665639in}{3.528908in}}%
\pgfpathlineto{\pgfqpoint{5.679721in}{3.468728in}}%
\pgfpathlineto{\pgfqpoint{5.694945in}{3.408828in}}%
\pgfpathlineto{\pgfqpoint{5.711533in}{3.349295in}}%
\pgfpathlineto{\pgfqpoint{5.729751in}{3.290244in}}%
\pgfpathlineto{\pgfqpoint{5.749916in}{3.231834in}}%
\pgfpathlineto{\pgfqpoint{5.772423in}{3.174298in}}%
\pgfpathlineto{\pgfqpoint{5.797743in}{3.117957in}}%
\pgfpathlineto{\pgfqpoint{5.826447in}{3.063274in}}%
\pgfpathlineto{\pgfqpoint{5.859211in}{3.010969in}}%
\pgfpathlineto{\pgfqpoint{5.896790in}{2.962113in}}%
\pgfpathlineto{\pgfqpoint{5.938318in}{2.919679in}}%
\pgfpathlineto{\pgfqpoint{5.979777in}{2.887485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.588022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.602986in}{3.529340in}}%
\pgfpathlineto{\pgfqpoint{5.618894in}{3.469616in}}%
\pgfpathlineto{\pgfqpoint{5.635917in}{3.410202in}}%
\pgfpathlineto{\pgfqpoint{5.654259in}{3.351185in}}%
\pgfpathlineto{\pgfqpoint{5.674165in}{3.292681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.459022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.477641in}{3.530371in}}%
\pgfpathlineto{\pgfqpoint{5.497144in}{3.471724in}}%
\pgfpathlineto{\pgfqpoint{5.517678in}{3.413430in}}%
\pgfpathlineto{\pgfqpoint{5.539419in}{3.355577in}}%
\pgfpathlineto{\pgfqpoint{5.562568in}{3.298279in}}%
\pgfpathlineto{\pgfqpoint{5.587361in}{3.241673in}}%
\pgfpathlineto{\pgfqpoint{5.614069in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{5.643010in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{5.674547in}{3.078260in}}%
\pgfpathlineto{\pgfqpoint{5.709086in}{3.027059in}}%
\pgfpathlineto{\pgfqpoint{5.747076in}{2.978374in}}%
\pgfpathlineto{\pgfqpoint{5.788982in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{5.835225in}{2.892217in}}%
\pgfpathlineto{\pgfqpoint{5.883074in}{2.859071in}}%
\pgfpathlineto{\pgfqpoint{5.930032in}{2.834712in}}%
\pgfpathlineto{\pgfqpoint{5.976125in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{6.021353in}{2.808404in}}%
\pgfpathlineto{\pgfqpoint{6.065707in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{2.807408in}}%
\pgfpathlineto{\pgfqpoint{6.151497in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{6.192494in}{2.828158in}}%
\pgfpathlineto{\pgfqpoint{6.231956in}{2.846131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.394522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.414957in}{3.530976in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{3.472949in}}%
\pgfpathlineto{\pgfqpoint{5.458497in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{5.481895in}{3.358088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.330022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.352265in}{3.531640in}}%
\pgfpathlineto{\pgfqpoint{5.375307in}{3.474291in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{3.417321in}}%
\pgfpathlineto{\pgfqpoint{5.424310in}{3.360815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.289558in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{5.314346in}{3.475748in}}%
\pgfpathlineto{\pgfqpoint{5.339998in}{3.419517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{5.292994in}{3.404943in}}%
\pgfpathlineto{\pgfqpoint{5.321437in}{3.350075in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{3.295797in}}%
\pgfpathlineto{\pgfqpoint{5.381803in}{3.242226in}}%
\pgfpathlineto{\pgfqpoint{5.414063in}{3.189517in}}%
\pgfpathlineto{\pgfqpoint{5.447954in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{5.483685in}{3.087451in}}%
\pgfpathlineto{\pgfqpoint{5.521488in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{5.561610in}{2.991639in}}%
\pgfpathlineto{\pgfqpoint{5.604300in}{2.947022in}}%
\pgfpathlineto{\pgfqpoint{5.649798in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{5.698308in}{2.867191in}}%
\pgfpathlineto{\pgfqpoint{5.749961in}{2.833544in}}%
\pgfpathlineto{\pgfqpoint{5.804794in}{2.805375in}}%
\pgfpathlineto{\pgfqpoint{5.859041in}{2.784846in}}%
\pgfpathlineto{\pgfqpoint{5.911781in}{2.771678in}}%
\pgfpathlineto{\pgfqpoint{5.963331in}{2.765157in}}%
\pgfpathlineto{\pgfqpoint{6.013650in}{2.764788in}}%
\pgfpathlineto{\pgfqpoint{6.062712in}{2.770145in}}%
\pgfpathlineto{\pgfqpoint{6.110608in}{2.780928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{5.299766in}{3.215366in}}%
\pgfpathlineto{\pgfqpoint{5.335313in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{5.372322in}{3.115336in}}%
\pgfpathlineto{\pgfqpoint{5.410961in}{3.067112in}}%
\pgfpathlineto{\pgfqpoint{5.451412in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{5.493860in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{2.932798in}}%
\pgfpathlineto{\pgfqpoint{5.585526in}{2.892738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{5.305385in}{3.090595in}}%
\pgfpathlineto{\pgfqpoint{5.346679in}{3.044638in}}%
\pgfpathlineto{\pgfqpoint{5.389547in}{3.000155in}}%
\pgfpathlineto{\pgfqpoint{5.434138in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{5.480598in}{2.916721in}}%
\pgfpathlineto{\pgfqpoint{5.529073in}{2.878473in}}%
\pgfpathlineto{\pgfqpoint{5.579708in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{5.632600in}{2.811286in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{2.783611in}}%
\pgfpathlineto{\pgfqpoint{5.745052in}{2.760838in}}%
\pgfpathlineto{\pgfqpoint{5.804285in}{2.743795in}}%
\pgfpathlineto{\pgfqpoint{5.862817in}{2.733466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{5.308450in}{3.028857in}}%
\pgfpathlineto{\pgfqpoint{5.352814in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{5.398742in}{2.944521in}}%
\pgfpathlineto{\pgfqpoint{5.446361in}{2.905176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{5.311587in}{2.967632in}}%
\pgfpathlineto{\pgfqpoint{5.359044in}{2.928071in}}%
\pgfpathlineto{\pgfqpoint{5.408007in}{2.890386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{5.317710in}{2.846726in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{2.815514in}}%
\pgfpathlineto{\pgfqpoint{5.425537in}{2.786465in}}%
\pgfpathlineto{\pgfqpoint{5.481300in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{5.538341in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{5.596648in}{2.715929in}}%
\pgfpathlineto{\pgfqpoint{5.656148in}{2.699504in}}%
\pgfpathlineto{\pgfqpoint{5.716643in}{2.687509in}}%
\pgfpathlineto{\pgfqpoint{5.777907in}{2.680473in}}%
\pgfpathlineto{\pgfqpoint{5.839554in}{2.678840in}}%
\pgfpathlineto{\pgfqpoint{5.901038in}{2.682921in}}%
\pgfpathlineto{\pgfqpoint{5.961685in}{2.692792in}}%
\pgfpathlineto{\pgfqpoint{6.020390in}{2.708146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{2.727655in}}%
\pgfpathlineto{\pgfqpoint{5.380805in}{2.706406in}}%
\pgfpathlineto{\pgfqpoint{5.439554in}{2.687343in}}%
\pgfpathlineto{\pgfqpoint{5.499066in}{2.670811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{5.324706in}{2.668568in}}%
\pgfpathlineto{\pgfqpoint{5.384399in}{2.652663in}}%
\pgfpathlineto{\pgfqpoint{5.444606in}{2.638872in}}%
\pgfpathlineto{\pgfqpoint{5.505327in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{5.566496in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{5.627991in}{2.613666in}}%
\pgfpathlineto{\pgfqpoint{5.689665in}{2.611922in}}%
\pgfpathlineto{\pgfqpoint{5.751308in}{2.614114in}}%
\pgfpathlineto{\pgfqpoint{5.812639in}{2.620534in}}%
\pgfpathlineto{\pgfqpoint{5.873384in}{2.631381in}}%
\pgfpathlineto{\pgfqpoint{5.933105in}{2.646713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{5.326946in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{5.388526in}{2.545544in}}%
\pgfpathlineto{\pgfqpoint{5.450235in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{5.512017in}{2.541150in}}%
\pgfpathlineto{\pgfqpoint{5.573793in}{2.542434in}}%
\pgfpathlineto{\pgfqpoint{5.635440in}{2.546447in}}%
\pgfpathlineto{\pgfqpoint{5.696783in}{2.553473in}}%
\pgfpathlineto{\pgfqpoint{5.757627in}{2.563757in}}%
\pgfpathlineto{\pgfqpoint{5.817768in}{2.577492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{5.327302in}{2.491533in}}%
\pgfpathlineto{\pgfqpoint{5.389090in}{2.491681in}}%
\pgfpathlineto{\pgfqpoint{5.450849in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{5.512524in}{2.497200in}}%
\pgfpathlineto{\pgfqpoint{5.574029in}{2.503091in}}%
\pgfpathlineto{\pgfqpoint{5.635222in}{2.511421in}}%
\pgfpathlineto{\pgfqpoint{5.695963in}{2.522432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{5.327183in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{5.388745in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{5.450165in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{5.511384in}{2.452297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{5.326698in}{2.372574in}}%
\pgfpathlineto{\pgfqpoint{5.387693in}{2.382448in}}%
\pgfpathlineto{\pgfqpoint{5.448455in}{2.393607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{5.324796in}{2.252295in}}%
\pgfpathlineto{\pgfqpoint{5.383808in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{5.442517in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{5.500849in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{5.558732in}{2.331851in}}%
\pgfpathlineto{\pgfqpoint{5.616089in}{2.354807in}}%
\pgfpathlineto{\pgfqpoint{5.672820in}{2.379248in}}%
\pgfpathlineto{\pgfqpoint{5.728827in}{2.405285in}}%
\pgfpathlineto{\pgfqpoint{5.784016in}{2.433008in}}%
\pgfpathlineto{\pgfqpoint{5.838285in}{2.462487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{5.488110in}{3.212289in}}%
\pgfpathlineto{\pgfqpoint{5.518972in}{3.158756in}}%
\pgfpathlineto{\pgfqpoint{5.551867in}{3.106451in}}%
\pgfpathlineto{\pgfqpoint{5.587075in}{3.055688in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{3.006865in}}%
\pgfpathlineto{\pgfqpoint{5.665641in}{2.960491in}}%
\pgfpathlineto{\pgfqpoint{5.709640in}{2.917234in}}%
\pgfpathlineto{\pgfqpoint{5.757170in}{2.877953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{5.513383in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{5.569311in}{2.759854in}}%
\pgfpathlineto{\pgfqpoint{5.626786in}{2.737326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347302in}{2.303784in}}%
\pgfpathlineto{\pgfqpoint{6.362022in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{6.375911in}{2.424022in}}%
\pgfpathlineto{\pgfqpoint{6.388725in}{2.484467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310999in}{3.391613in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{3.331308in}}%
\pgfpathlineto{\pgfqpoint{6.285263in}{3.270764in}}%
\pgfpathlineto{\pgfqpoint{6.274668in}{3.209908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{5.925569in}{3.206883in}}%
\pgfpathlineto{\pgfqpoint{5.943533in}{3.147782in}}%
\pgfpathlineto{\pgfqpoint{5.965196in}{3.089969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717022in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{5.742192in}{3.145885in}}%
\pgfpathlineto{\pgfqpoint{5.770274in}{3.090876in}}%
\pgfpathlineto{\pgfqpoint{5.801814in}{3.037806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{5.965106in}{2.586148in}}%
\pgfpathlineto{\pgfqpoint{6.018240in}{2.617554in}}%
\pgfpathlineto{\pgfqpoint{6.069713in}{2.651455in}}%
\pgfpathlineto{\pgfqpoint{6.119391in}{2.687846in}}%
\pgfpathlineto{\pgfqpoint{6.167074in}{2.726754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{6.064999in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{6.064999in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{6.089362in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{6.089362in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{6.114721in}{2.945508in}}%
\pgfpathlineto{\pgfqpoint{6.145380in}{2.918472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886111in}{2.442450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887373in}{2.443356in}}{\pgfqpoint{5.882327in}{2.439735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846754in}{2.434041in}}%
\pgfpathlineto{\pgfqpoint{5.882327in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{5.865539in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{5.846754in}{2.434041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473161in}{2.148724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.474519in}{2.149480in}}{\pgfqpoint{5.469093in}{2.146458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433103in}{2.144855in}}%
\pgfpathlineto{\pgfqpoint{5.469093in}{2.146458in}}%
\pgfpathlineto{\pgfqpoint{5.448782in}{2.116704in}}%
\pgfpathlineto{\pgfqpoint{5.433103in}{2.144855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849160in}{2.318254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.850324in}{2.319283in}}{\pgfqpoint{5.845670in}{2.315171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810856in}{2.305908in}}%
\pgfpathlineto{\pgfqpoint{5.845670in}{2.315171in}}%
\pgfpathlineto{\pgfqpoint{5.832192in}{2.281761in}}%
\pgfpathlineto{\pgfqpoint{5.810856in}{2.305908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867397in}{2.256889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.868472in}{2.258011in}}{\pgfqpoint{5.864175in}{2.253528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830247in}{2.241415in}}%
\pgfpathlineto{\pgfqpoint{5.864175in}{2.253528in}}%
\pgfpathlineto{\pgfqpoint{5.853508in}{2.219118in}}%
\pgfpathlineto{\pgfqpoint{5.830247in}{2.241415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841259in}{2.172576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.842289in}{2.173740in}}{\pgfqpoint{5.838174in}{2.169089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804758in}{2.155628in}}%
\pgfpathlineto{\pgfqpoint{5.838174in}{2.169089in}}%
\pgfpathlineto{\pgfqpoint{5.828893in}{2.134279in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{2.155628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098082in}{2.385477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.098917in}{2.386788in}}{\pgfqpoint{6.095579in}{2.381551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064673in}{2.363039in}}%
\pgfpathlineto{\pgfqpoint{6.095579in}{2.381551in}}%
\pgfpathlineto{\pgfqpoint{6.091845in}{2.345719in}}%
\pgfpathlineto{\pgfqpoint{6.064673in}{2.363039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137667in}{2.295062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.138369in}{2.296448in}}{\pgfqpoint{6.135564in}{2.290907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106637in}{2.269435in}}%
\pgfpathlineto{\pgfqpoint{6.135564in}{2.290907in}}%
\pgfpathlineto{\pgfqpoint{6.135386in}{2.254882in}}%
\pgfpathlineto{\pgfqpoint{6.106637in}{2.269435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305715in}{2.479971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306195in}{2.481449in}}{\pgfqpoint{6.304278in}{2.475541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279009in}{2.449864in}}%
\pgfpathlineto{\pgfqpoint{6.304278in}{2.475541in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{2.439920in}}%
\pgfpathlineto{\pgfqpoint{6.279009in}{2.449864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260825in}{2.190983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261302in}{2.192462in}}{\pgfqpoint{6.259395in}{2.186552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234165in}{2.160836in}}%
\pgfpathlineto{\pgfqpoint{6.259395in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{6.264830in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{6.234165in}{2.160836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435305in}{2.497482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.435509in}{2.499023in}}{\pgfqpoint{6.434697in}{2.492866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414513in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{6.434697in}{2.492866in}}%
\pgfpathlineto{\pgfqpoint{6.446459in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{6.414513in}{2.463025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522271in}{2.502984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.522293in}{2.504538in}}{\pgfqpoint{6.522205in}{2.498328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505639in}{2.466337in}}%
\pgfpathlineto{\pgfqpoint{6.522205in}{2.498328in}}%
\pgfpathlineto{\pgfqpoint{6.537858in}{2.465881in}}%
\pgfpathlineto{\pgfqpoint{6.505639in}{2.466337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567703in}{2.442293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.567683in}{2.443846in}}{\pgfqpoint{6.567764in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552075in}{2.405207in}}%
\pgfpathlineto{\pgfqpoint{6.567764in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{6.584294in}{2.405628in}}%
\pgfpathlineto{\pgfqpoint{6.552075in}{2.405207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620368in}{2.319009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.620333in}{2.320563in}}{\pgfqpoint{6.620474in}{2.314355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605098in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{6.620474in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{6.637312in}{2.282506in}}%
\pgfpathlineto{\pgfqpoint{6.605098in}{2.281775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678297in}{2.257069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678209in}{2.258620in}}{\pgfqpoint{6.678561in}{2.252420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664303in}{2.219336in}}%
\pgfpathlineto{\pgfqpoint{6.678561in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{6.696474in}{2.221164in}}%
\pgfpathlineto{\pgfqpoint{6.664303in}{2.219336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741512in}{2.195095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.741369in}{2.196642in}}{\pgfqpoint{6.741939in}{2.190459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728856in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{6.741939in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{6.760942in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{6.728856in}{2.156893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673094in}{2.692041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672506in}{2.693478in}}{\pgfqpoint{6.674860in}{2.687730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672160in}{2.651805in}}%
\pgfpathlineto{\pgfqpoint{6.674860in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{6.701979in}{2.664015in}}%
\pgfpathlineto{\pgfqpoint{6.672160in}{2.651805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694394in}{2.821597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693379in}{2.822771in}}{\pgfqpoint{6.697441in}{2.818070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706315in}{2.783154in}}%
\pgfpathlineto{\pgfqpoint{6.697441in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{6.730698in}{2.804220in}}%
\pgfpathlineto{\pgfqpoint{6.706315in}{2.783154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683909in}{2.876460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682741in}{2.877429in}}{\pgfqpoint{6.687547in}{2.873441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702054in}{2.840465in}}%
\pgfpathlineto{\pgfqpoint{6.687547in}{2.873441in}}%
\pgfpathlineto{\pgfqpoint{6.722631in}{2.865261in}}%
\pgfpathlineto{\pgfqpoint{6.702054in}{2.840465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605886in}{2.990950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.604589in}{2.991206in}}{\pgfqpoint{6.610910in}{2.989961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639412in}{2.967927in}}%
\pgfpathlineto{\pgfqpoint{6.610910in}{2.989961in}}%
\pgfpathlineto{\pgfqpoint{6.645638in}{2.999542in}}%
\pgfpathlineto{\pgfqpoint{6.639412in}{2.967927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659747in}{3.068406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.658202in}{3.068262in}}{\pgfqpoint{6.664388in}{3.068837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697964in}{3.055780in}}%
\pgfpathlineto{\pgfqpoint{6.664388in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{6.694980in}{3.087864in}}%
\pgfpathlineto{\pgfqpoint{6.697964in}{3.055780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666066in}{3.168795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.664639in}{3.168185in}}{\pgfqpoint{6.670351in}{3.170629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706313in}{3.168496in}}%
\pgfpathlineto{\pgfqpoint{6.670351in}{3.170629in}}%
\pgfpathlineto{\pgfqpoint{6.693635in}{3.198119in}}%
\pgfpathlineto{\pgfqpoint{6.706313in}{3.168496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670847in}{3.223187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669504in}{3.222409in}}{\pgfqpoint{6.674881in}{3.225520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710840in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{6.674881in}{3.225520in}}%
\pgfpathlineto{\pgfqpoint{6.694705in}{3.255600in}}%
\pgfpathlineto{\pgfqpoint{6.710840in}{3.227708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587739in}{3.256616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.586596in}{3.255566in}}{\pgfqpoint{6.591171in}{3.259768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625801in}{3.269696in}}%
\pgfpathlineto{\pgfqpoint{6.591171in}{3.259768in}}%
\pgfpathlineto{\pgfqpoint{6.604006in}{3.293429in}}%
\pgfpathlineto{\pgfqpoint{6.625801in}{3.269696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640717in}{3.354523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639622in}{3.353421in}}{\pgfqpoint{6.643998in}{3.357827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678134in}{3.369339in}}%
\pgfpathlineto{\pgfqpoint{6.643998in}{3.357827in}}%
\pgfpathlineto{\pgfqpoint{6.655270in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{6.678134in}{3.369339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688461in}{3.458793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.687418in}{3.457642in}}{\pgfqpoint{6.691588in}{3.462244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725163in}{3.475303in}}%
\pgfpathlineto{\pgfqpoint{6.691588in}{3.462244in}}%
\pgfpathlineto{\pgfqpoint{6.701286in}{3.496939in}}%
\pgfpathlineto{\pgfqpoint{6.725163in}{3.475303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691952in}{3.520238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.690968in}{3.519035in}}{\pgfqpoint{6.694901in}{3.523842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727773in}{3.538581in}}%
\pgfpathlineto{\pgfqpoint{6.694901in}{3.523842in}}%
\pgfpathlineto{\pgfqpoint{6.702833in}{3.558983in}}%
\pgfpathlineto{\pgfqpoint{6.727773in}{3.538581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450440in}{3.298491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.449704in}{3.297123in}}{\pgfqpoint{6.452646in}{3.302593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482097in}{3.323341in}}%
\pgfpathlineto{\pgfqpoint{6.452646in}{3.302593in}}%
\pgfpathlineto{\pgfqpoint{6.453718in}{3.338603in}}%
\pgfpathlineto{\pgfqpoint{6.482097in}{3.323341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388139in}{3.334345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387596in}{3.332889in}}{\pgfqpoint{6.389767in}{3.338708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416124in}{3.363267in}}%
\pgfpathlineto{\pgfqpoint{6.389767in}{3.338708in}}%
\pgfpathlineto{\pgfqpoint{6.385934in}{3.374529in}}%
\pgfpathlineto{\pgfqpoint{6.416124in}{3.363267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397979in}{3.504389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.397491in}{3.502914in}}{\pgfqpoint{6.399441in}{3.508810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424854in}{3.534344in}}%
\pgfpathlineto{\pgfqpoint{6.399441in}{3.508810in}}%
\pgfpathlineto{\pgfqpoint{6.394261in}{3.544461in}}%
\pgfpathlineto{\pgfqpoint{6.424854in}{3.534344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242215in}{3.257235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.242044in}{3.255692in}}{\pgfqpoint{6.242729in}{3.261865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262296in}{3.292113in}}%
\pgfpathlineto{\pgfqpoint{6.242729in}{3.261865in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{6.262296in}{3.292113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152765in}{3.314842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152744in}{3.313288in}}{\pgfqpoint{6.152830in}{3.319498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169389in}{3.351492in}}%
\pgfpathlineto{\pgfqpoint{6.152830in}{3.319498in}}%
\pgfpathlineto{\pgfqpoint{6.137170in}{3.351941in}}%
\pgfpathlineto{\pgfqpoint{6.169389in}{3.351492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100516in}{3.376154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.100537in}{3.374600in}}{\pgfqpoint{6.100452in}{3.380809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116123in}{3.413248in}}%
\pgfpathlineto{\pgfqpoint{6.100452in}{3.380809in}}%
\pgfpathlineto{\pgfqpoint{6.083904in}{3.412809in}}%
\pgfpathlineto{\pgfqpoint{6.116123in}{3.413248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045560in}{3.376216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.045654in}{3.374665in}}{\pgfqpoint{6.045279in}{3.380864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059413in}{3.414001in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{3.380864in}}%
\pgfpathlineto{\pgfqpoint{6.027249in}{3.412053in}}%
\pgfpathlineto{\pgfqpoint{6.059413in}{3.414001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984133in}{3.438189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.984258in}{3.436640in}}{\pgfqpoint{5.983759in}{3.442830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997227in}{3.476243in}}%
\pgfpathlineto{\pgfqpoint{5.983759in}{3.442830in}}%
\pgfpathlineto{\pgfqpoint{5.965109in}{3.473653in}}%
\pgfpathlineto{\pgfqpoint{5.997227in}{3.476243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918539in}{3.500066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918694in}{3.498519in}}{\pgfqpoint{5.918075in}{3.504698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930893in}{3.538366in}}%
\pgfpathlineto{\pgfqpoint{5.918075in}{3.504698in}}%
\pgfpathlineto{\pgfqpoint{5.898831in}{3.535153in}}%
\pgfpathlineto{\pgfqpoint{5.930893in}{3.538366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857093in}{3.500396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857302in}{3.498856in}}{\pgfqpoint{5.856469in}{3.505010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868111in}{3.539102in}}%
\pgfpathlineto{\pgfqpoint{5.856469in}{3.505010in}}%
\pgfpathlineto{\pgfqpoint{5.836180in}{3.534779in}}%
\pgfpathlineto{\pgfqpoint{5.868111in}{3.539102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886259in}{3.142015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.886826in}{3.140569in}}{\pgfqpoint{5.884560in}{3.146352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887806in}{3.182231in}}%
\pgfpathlineto{\pgfqpoint{5.884560in}{3.146352in}}%
\pgfpathlineto{\pgfqpoint{5.857805in}{3.170476in}}%
\pgfpathlineto{\pgfqpoint{5.887806in}{3.182231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760038in}{3.205960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.760604in}{3.204513in}}{\pgfqpoint{5.758341in}{3.210296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761607in}{3.246174in}}%
\pgfpathlineto{\pgfqpoint{5.758341in}{3.210296in}}%
\pgfpathlineto{\pgfqpoint{5.731599in}{3.234435in}}%
\pgfpathlineto{\pgfqpoint{5.761607in}{3.246174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626549in}{3.442897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626977in}{3.441403in}}{\pgfqpoint{5.625267in}{3.447373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631880in}{3.482786in}}%
\pgfpathlineto{\pgfqpoint{5.625267in}{3.447373in}}%
\pgfpathlineto{\pgfqpoint{5.600904in}{3.473911in}}%
\pgfpathlineto{\pgfqpoint{5.631880in}{3.482786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690080in}{3.055234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690948in}{3.053947in}}{\pgfqpoint{5.687475in}{3.059096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682812in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{5.687475in}{3.059096in}}%
\pgfpathlineto{\pgfqpoint{5.656099in}{3.076799in}}%
\pgfpathlineto{\pgfqpoint{5.682812in}{3.094818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424527in}{3.504881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.425062in}{3.503422in}}{\pgfqpoint{5.422924in}{3.509252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426955in}{3.545051in}}%
\pgfpathlineto{\pgfqpoint{5.422924in}{3.509252in}}%
\pgfpathlineto{\pgfqpoint{5.396703in}{3.533957in}}%
\pgfpathlineto{\pgfqpoint{5.426955in}{3.545051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362627in}{3.505850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.363206in}{3.504408in}}{\pgfqpoint{5.360891in}{3.510170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363828in}{3.546076in}}%
\pgfpathlineto{\pgfqpoint{5.360891in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{5.333929in}{3.534062in}}%
\pgfpathlineto{\pgfqpoint{5.363828in}{3.546076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300705in}{3.506903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.301329in}{3.505480in}}{\pgfqpoint{5.298838in}{3.511168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300673in}{3.547147in}}%
\pgfpathlineto{\pgfqpoint{5.298838in}{3.511168in}}%
\pgfpathlineto{\pgfqpoint{5.271156in}{3.534224in}}%
\pgfpathlineto{\pgfqpoint{5.300673in}{3.547147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580808in}{2.971575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581882in}{2.970453in}}{\pgfqpoint{5.577587in}{2.974941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566952in}{3.009361in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{2.974941in}}%
\pgfpathlineto{\pgfqpoint{5.543670in}{2.987084in}}%
\pgfpathlineto{\pgfqpoint{5.566952in}{3.009361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389698in}{3.093650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.390670in}{3.092437in}}{\pgfqpoint{5.386787in}{3.097283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379211in}{3.132503in}}%
\pgfpathlineto{\pgfqpoint{5.386787in}{3.097283in}}%
\pgfpathlineto{\pgfqpoint{5.354065in}{3.112355in}}%
\pgfpathlineto{\pgfqpoint{5.379211in}{3.132503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502397in}{2.899521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.503616in}{2.898559in}}{\pgfqpoint{5.498740in}{2.902406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483424in}{2.935014in}}%
\pgfpathlineto{\pgfqpoint{5.498740in}{2.902406in}}%
\pgfpathlineto{\pgfqpoint{5.463464in}{2.909718in}}%
\pgfpathlineto{\pgfqpoint{5.483424in}{2.935014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328401in}{3.009515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.329516in}{3.008433in}}{\pgfqpoint{5.325057in}{3.012756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313137in}{3.046752in}}%
\pgfpathlineto{\pgfqpoint{5.325057in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{5.290708in}{3.023618in}}%
\pgfpathlineto{\pgfqpoint{5.313137in}{3.046752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332929in}{2.949841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.334122in}{2.948846in}}{\pgfqpoint{5.329352in}{2.952823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314917in}{2.985830in}}%
\pgfpathlineto{\pgfqpoint{5.329352in}{2.952823in}}%
\pgfpathlineto{\pgfqpoint{5.294285in}{2.961080in}}%
\pgfpathlineto{\pgfqpoint{5.314917in}{2.985830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623406in}{2.708542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624902in}{2.708129in}}{\pgfqpoint{5.618914in}{2.709782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592141in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{5.618914in}{2.709782in}}%
\pgfpathlineto{\pgfqpoint{5.583566in}{2.702827in}}%
\pgfpathlineto{\pgfqpoint{5.592141in}{2.733887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348886in}{2.718099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.350345in}{2.717565in}}{\pgfqpoint{5.344513in}{2.719701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319799in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{5.344513in}{2.719701in}}%
\pgfpathlineto{\pgfqpoint{5.308715in}{2.715657in}}%
\pgfpathlineto{\pgfqpoint{5.319799in}{2.745913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594151in}{2.616600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595698in}{2.616466in}}{\pgfqpoint{5.589509in}{2.617003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558799in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{5.589509in}{2.617003in}}%
\pgfpathlineto{\pgfqpoint{5.556015in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{5.558799in}{2.635837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539798in}{2.541727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541351in}{2.541759in}}{\pgfqpoint{5.535142in}{2.541630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502592in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{5.535142in}{2.541630in}}%
\pgfpathlineto{\pgfqpoint{5.503262in}{2.524853in}}%
\pgfpathlineto{\pgfqpoint{5.502592in}{2.557069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478585in}{2.495155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.480136in}{2.495248in}}{\pgfqpoint{5.473937in}{2.494874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440804in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{5.473937in}{2.494874in}}%
\pgfpathlineto{\pgfqpoint{5.442742in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{5.440804in}{2.509018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354868in}{2.434517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356416in}{2.434647in}}{\pgfqpoint{5.350227in}{2.434129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316773in}{2.447495in}}%
\pgfpathlineto{\pgfqpoint{5.350227in}{2.434129in}}%
\pgfpathlineto{\pgfqpoint{5.319461in}{2.415385in}}%
\pgfpathlineto{\pgfqpoint{5.316773in}{2.447495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354128in}{2.377015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.355662in}{2.377263in}}{\pgfqpoint{5.349531in}{2.376270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315149in}{2.387025in}}%
\pgfpathlineto{\pgfqpoint{5.349531in}{2.376270in}}%
\pgfpathlineto{\pgfqpoint{5.320298in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{5.315149in}{2.387025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526879in}{2.319967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.528335in}{2.320510in}}{\pgfqpoint{5.522516in}{2.318339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486695in}{2.322170in}}%
\pgfpathlineto{\pgfqpoint{5.522516in}{2.318339in}}%
\pgfpathlineto{\pgfqpoint{5.497959in}{2.291981in}}%
\pgfpathlineto{\pgfqpoint{5.486695in}{2.322170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567700in}{3.083623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568586in}{3.082346in}}{\pgfqpoint{5.565046in}{3.087450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559921in}{3.123109in}}%
\pgfpathlineto{\pgfqpoint{5.565046in}{3.087450in}}%
\pgfpathlineto{\pgfqpoint{5.533444in}{3.104745in}}%
\pgfpathlineto{\pgfqpoint{5.559921in}{3.123109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538534in}{2.774257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539941in}{2.773599in}}{\pgfqpoint{5.534315in}{2.776231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511959in}{2.804481in}}%
\pgfpathlineto{\pgfqpoint{5.534315in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{5.498301in}{2.775296in}}%
\pgfpathlineto{\pgfqpoint{5.511959in}{2.804481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368268in}{2.390887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.368617in}{2.392401in}}{\pgfqpoint{6.367222in}{2.386350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344281in}{2.358573in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{2.386350in}}%
\pgfpathlineto{\pgfqpoint{6.375679in}{2.351331in}}%
\pgfpathlineto{\pgfqpoint{6.344281in}{2.358573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292009in}{3.304081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291701in}{3.302558in}}{\pgfqpoint{6.292933in}{3.308646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315119in}{3.337029in}}%
\pgfpathlineto{\pgfqpoint{6.292933in}{3.308646in}}%
\pgfpathlineto{\pgfqpoint{6.283538in}{3.343424in}}%
\pgfpathlineto{\pgfqpoint{6.315119in}{3.337029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933647in}{3.180305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934099in}{3.178819in}}{\pgfqpoint{5.932293in}{3.184761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938337in}{3.220276in}}%
\pgfpathlineto{\pgfqpoint{5.932293in}{3.184761in}}%
\pgfpathlineto{\pgfqpoint{5.907507in}{3.210905in}}%
\pgfpathlineto{\pgfqpoint{5.938337in}{3.220276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754821in}{3.121147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755527in}{3.119764in}}{\pgfqpoint{5.752703in}{3.125295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752402in}{3.161320in}}%
\pgfpathlineto{\pgfqpoint{5.752703in}{3.125295in}}%
\pgfpathlineto{\pgfqpoint{5.723703in}{3.146669in}}%
\pgfpathlineto{\pgfqpoint{5.752402in}{3.161320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041438in}{2.632832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.042707in}{2.633668in}}{\pgfqpoint{6.037492in}{2.630234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001721in}{2.625965in}}%
\pgfpathlineto{\pgfqpoint{6.037492in}{2.630234in}}%
\pgfpathlineto{\pgfqpoint{6.019444in}{2.599055in}}%
\pgfpathlineto{\pgfqpoint{6.001721in}{2.625965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064999in}{3.017182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.071090in}{3.007135in}}{\pgfqpoint{6.073156in}{3.003727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070230in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{6.073156in}{3.003727in}}%
\pgfpathlineto{\pgfqpoint{6.042675in}{3.022930in}}%
\pgfpathlineto{\pgfqpoint{6.070230in}{3.039633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265081in}{2.106829in}}%
\pgfpathlineto{\pgfqpoint{5.374918in}{2.154309in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{2.155910in}}%
\pgfpathlineto{\pgfqpoint{5.384551in}{2.157261in}}%
\pgfpathlineto{\pgfqpoint{5.375663in}{2.149783in}}%
\pgfpathlineto{\pgfqpoint{5.375801in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{5.265964in}{2.104786in}}%
\pgfpathlineto{\pgfqpoint{5.265081in}{2.106829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483096in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{5.571527in}{2.161835in}}%
\pgfpathlineto{\pgfqpoint{5.569406in}{2.163135in}}%
\pgfpathlineto{\pgfqpoint{5.580615in}{2.166184in}}%
\pgfpathlineto{\pgfqpoint{5.572935in}{2.157469in}}%
\pgfpathlineto{\pgfqpoint{5.572703in}{2.159946in}}%
\pgfpathlineto{\pgfqpoint{5.484272in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{5.483096in}{2.106752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701083in}{2.106618in}}%
\pgfpathlineto{\pgfqpoint{5.771418in}{2.172811in}}%
\pgfpathlineto{\pgfqpoint{5.769083in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{5.779473in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{5.773658in}{2.168807in}}%
\pgfpathlineto{\pgfqpoint{5.772944in}{2.171190in}}%
\pgfpathlineto{\pgfqpoint{5.702608in}{2.104998in}}%
\pgfpathlineto{\pgfqpoint{5.701083in}{2.106618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919089in}{2.106435in}}%
\pgfpathlineto{\pgfqpoint{5.974136in}{2.187081in}}%
\pgfpathlineto{\pgfqpoint{5.971671in}{2.187417in}}%
\pgfpathlineto{\pgfqpoint{5.980700in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{5.977184in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{5.975974in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{5.920927in}{2.105181in}}%
\pgfpathlineto{\pgfqpoint{5.919089in}{2.106435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137144in}{2.106240in}}%
\pgfpathlineto{\pgfqpoint{6.177834in}{2.202887in}}%
\pgfpathlineto{\pgfqpoint{6.175352in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{6.182745in}{2.211684in}}%
\pgfpathlineto{\pgfqpoint{6.181504in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{6.179885in}{2.202024in}}%
\pgfpathlineto{\pgfqpoint{6.139195in}{2.105376in}}%
\pgfpathlineto{\pgfqpoint{6.137144in}{2.106240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355246in}{2.106052in}}%
\pgfpathlineto{\pgfqpoint{6.380307in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{6.377892in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{6.383589in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{6.384405in}{2.215443in}}%
\pgfpathlineto{\pgfqpoint{6.382478in}{2.217017in}}%
\pgfpathlineto{\pgfqpoint{6.357417in}{2.105564in}}%
\pgfpathlineto{\pgfqpoint{6.355246in}{2.106052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573382in}{2.105869in}}%
\pgfpathlineto{\pgfqpoint{6.580221in}{2.229020in}}%
\pgfpathlineto{\pgfqpoint{6.577938in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{6.581888in}{2.238957in}}%
\pgfpathlineto{\pgfqpoint{6.584603in}{2.227663in}}%
\pgfpathlineto{\pgfqpoint{6.582443in}{2.228897in}}%
\pgfpathlineto{\pgfqpoint{6.575604in}{2.105746in}}%
\pgfpathlineto{\pgfqpoint{6.573382in}{2.105869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265322in}{2.325064in}}%
\pgfpathlineto{\pgfqpoint{5.369307in}{2.344083in}}%
\pgfpathlineto{\pgfqpoint{5.367813in}{2.346071in}}%
\pgfpathlineto{\pgfqpoint{5.379358in}{2.344790in}}%
\pgfpathlineto{\pgfqpoint{5.369014in}{2.339505in}}%
\pgfpathlineto{\pgfqpoint{5.369708in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{5.265723in}{2.322875in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{2.325064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483341in}{2.325028in}}%
\pgfpathlineto{\pgfqpoint{5.565553in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{5.563808in}{2.353456in}}%
\pgfpathlineto{\pgfqpoint{5.575421in}{2.353713in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{2.347106in}}%
\pgfpathlineto{\pgfqpoint{5.566239in}{2.349566in}}%
\pgfpathlineto{\pgfqpoint{5.484027in}{2.322911in}}%
\pgfpathlineto{\pgfqpoint{5.483341in}{2.325028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701284in}{2.324930in}}%
\pgfpathlineto{\pgfqpoint{5.765077in}{2.362291in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{5.774280in}{2.366392in}}%
\pgfpathlineto{\pgfqpoint{5.766366in}{2.357888in}}%
\pgfpathlineto{\pgfqpoint{5.766201in}{2.360371in}}%
\pgfpathlineto{\pgfqpoint{5.702408in}{2.323009in}}%
\pgfpathlineto{\pgfqpoint{5.701284in}{2.324930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919202in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{5.967796in}{2.375768in}}%
\pgfpathlineto{\pgfqpoint{5.965417in}{2.376497in}}%
\pgfpathlineto{\pgfqpoint{5.975507in}{2.382253in}}%
\pgfpathlineto{\pgfqpoint{5.970252in}{2.371893in}}%
\pgfpathlineto{\pgfqpoint{5.969407in}{2.374234in}}%
\pgfpathlineto{\pgfqpoint{5.920813in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{5.919202in}{2.324737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137184in}{2.324485in}}%
\pgfpathlineto{\pgfqpoint{6.171923in}{2.390857in}}%
\pgfpathlineto{\pgfqpoint{6.169435in}{2.390903in}}%
\pgfpathlineto{\pgfqpoint{6.177552in}{2.399213in}}%
\pgfpathlineto{\pgfqpoint{6.175350in}{2.387807in}}%
\pgfpathlineto{\pgfqpoint{6.173894in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{6.139155in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{6.137184in}{2.324485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355250in}{2.324233in}}%
\pgfpathlineto{\pgfqpoint{6.374945in}{2.405093in}}%
\pgfpathlineto{\pgfqpoint{6.372520in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{6.378396in}{2.414559in}}%
\pgfpathlineto{\pgfqpoint{6.379006in}{2.402959in}}%
\pgfpathlineto{\pgfqpoint{6.377107in}{2.404567in}}%
\pgfpathlineto{\pgfqpoint{6.357412in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{6.355250in}{2.324233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573381in}{2.323993in}}%
\pgfpathlineto{\pgfqpoint{6.575367in}{2.416498in}}%
\pgfpathlineto{\pgfqpoint{6.573118in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{6.576694in}{2.426485in}}%
\pgfpathlineto{\pgfqpoint{6.579793in}{2.415290in}}%
\pgfpathlineto{\pgfqpoint{6.577592in}{2.416450in}}%
\pgfpathlineto{\pgfqpoint{6.575605in}{2.323946in}}%
\pgfpathlineto{\pgfqpoint{6.573381in}{2.323993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265633in}{2.543238in}}%
\pgfpathlineto{\pgfqpoint{5.362125in}{2.533621in}}%
\pgfpathlineto{\pgfqpoint{5.361238in}{2.535946in}}%
\pgfpathlineto{\pgfqpoint{5.371979in}{2.531521in}}%
\pgfpathlineto{\pgfqpoint{5.360576in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{5.361904in}{2.531407in}}%
\pgfpathlineto{\pgfqpoint{5.265412in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{5.265633in}{2.543238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483706in}{2.543244in}}%
\pgfpathlineto{\pgfqpoint{5.558053in}{2.541757in}}%
\pgfpathlineto{\pgfqpoint{5.556985in}{2.544004in}}%
\pgfpathlineto{\pgfqpoint{5.568042in}{2.540444in}}%
\pgfpathlineto{\pgfqpoint{5.556851in}{2.537329in}}%
\pgfpathlineto{\pgfqpoint{5.558008in}{2.539532in}}%
\pgfpathlineto{\pgfqpoint{5.483662in}{2.541019in}}%
\pgfpathlineto{\pgfqpoint{5.483706in}{2.543244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701661in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{5.756842in}{2.552552in}}%
\pgfpathlineto{\pgfqpoint{5.755374in}{2.554560in}}%
\pgfpathlineto{\pgfqpoint{5.766901in}{2.553123in}}%
\pgfpathlineto{\pgfqpoint{5.756486in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{5.757212in}{2.550357in}}%
\pgfpathlineto{\pgfqpoint{5.702031in}{2.541034in}}%
\pgfpathlineto{\pgfqpoint{5.701661in}{2.543228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919465in}{2.543103in}}%
\pgfpathlineto{\pgfqpoint{5.958841in}{2.565076in}}%
\pgfpathlineto{\pgfqpoint{5.956785in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{5.968128in}{2.568984in}}%
\pgfpathlineto{\pgfqpoint{5.960038in}{2.560647in}}%
\pgfpathlineto{\pgfqpoint{5.959926in}{2.563133in}}%
\pgfpathlineto{\pgfqpoint{5.920550in}{2.541160in}}%
\pgfpathlineto{\pgfqpoint{5.919465in}{2.543103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137271in}{2.542788in}}%
\pgfpathlineto{\pgfqpoint{6.163368in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{6.160914in}{2.578928in}}%
\pgfpathlineto{\pgfqpoint{6.170173in}{2.585944in}}%
\pgfpathlineto{\pgfqpoint{6.166305in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{6.165165in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{6.139068in}{2.541475in}}%
\pgfpathlineto{\pgfqpoint{6.137271in}{2.542788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355251in}{2.542399in}}%
\pgfpathlineto{\pgfqpoint{6.367524in}{2.591840in}}%
\pgfpathlineto{\pgfqpoint{6.365097in}{2.591296in}}%
\pgfpathlineto{\pgfqpoint{6.371017in}{2.601290in}}%
\pgfpathlineto{\pgfqpoint{6.371576in}{2.589688in}}%
\pgfpathlineto{\pgfqpoint{6.369684in}{2.591304in}}%
\pgfpathlineto{\pgfqpoint{6.357411in}{2.541863in}}%
\pgfpathlineto{\pgfqpoint{6.355251in}{2.542399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573383in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{6.568933in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{6.566794in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{6.569315in}{2.613216in}}%
\pgfpathlineto{\pgfqpoint{6.573453in}{2.602362in}}%
\pgfpathlineto{\pgfqpoint{6.571152in}{2.603310in}}%
\pgfpathlineto{\pgfqpoint{6.575603in}{2.542212in}}%
\pgfpathlineto{\pgfqpoint{6.573383in}{2.542050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265970in}{2.761312in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{5.353904in}{2.725108in}}%
\pgfpathlineto{\pgfqpoint{5.362747in}{2.717577in}}%
\pgfpathlineto{\pgfqpoint{5.351218in}{2.718996in}}%
\pgfpathlineto{\pgfqpoint{5.353132in}{2.720586in}}%
\pgfpathlineto{\pgfqpoint{5.265075in}{2.759274in}}%
\pgfpathlineto{\pgfqpoint{5.265970in}{2.761312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484141in}{2.761308in}}%
\pgfpathlineto{\pgfqpoint{5.550135in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{5.550033in}{2.734108in}}%
\pgfpathlineto{\pgfqpoint{5.558811in}{2.726500in}}%
\pgfpathlineto{\pgfqpoint{5.547294in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{5.549222in}{2.729593in}}%
\pgfpathlineto{\pgfqpoint{5.483228in}{2.759278in}}%
\pgfpathlineto{\pgfqpoint{5.484141in}{2.761308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702240in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{5.748697in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{5.748444in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{2.739178in}}%
\pgfpathlineto{\pgfqpoint{5.746082in}{2.739993in}}%
\pgfpathlineto{\pgfqpoint{5.747910in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{5.702240in}{2.761334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920157in}{2.761396in}}%
\pgfpathlineto{\pgfqpoint{5.949122in}{2.757483in}}%
\pgfpathlineto{\pgfqpoint{5.948317in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{5.958896in}{2.755039in}}%
\pgfpathlineto{\pgfqpoint{5.947423in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{5.948824in}{2.755277in}}%
\pgfpathlineto{\pgfqpoint{5.919859in}{2.759190in}}%
\pgfpathlineto{\pgfqpoint{5.920157in}{2.761396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137661in}{2.761283in}}%
\pgfpathlineto{\pgfqpoint{6.151527in}{2.768411in}}%
\pgfpathlineto{\pgfqpoint{6.149520in}{2.769881in}}%
\pgfpathlineto{\pgfqpoint{6.160941in}{2.771999in}}%
\pgfpathlineto{\pgfqpoint{6.152572in}{2.763944in}}%
\pgfpathlineto{\pgfqpoint{6.152544in}{2.766432in}}%
\pgfpathlineto{\pgfqpoint{6.138678in}{2.759304in}}%
\pgfpathlineto{\pgfqpoint{6.137661in}{2.761283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355241in}{2.760513in}}%
\pgfpathlineto{\pgfqpoint{6.358716in}{2.777750in}}%
\pgfpathlineto{\pgfqpoint{6.356315in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{6.361786in}{2.787346in}}%
\pgfpathlineto{\pgfqpoint{6.362859in}{2.775780in}}%
\pgfpathlineto{\pgfqpoint{6.360897in}{2.777310in}}%
\pgfpathlineto{\pgfqpoint{6.357422in}{2.760073in}}%
\pgfpathlineto{\pgfqpoint{6.355241in}{2.760513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573449in}{2.759907in}}%
\pgfpathlineto{\pgfqpoint{6.562512in}{2.789494in}}%
\pgfpathlineto{\pgfqpoint{6.560811in}{2.787679in}}%
\pgfpathlineto{\pgfqpoint{6.560084in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{6.567072in}{2.789993in}}%
\pgfpathlineto{\pgfqpoint{6.564600in}{2.790265in}}%
\pgfpathlineto{\pgfqpoint{6.575537in}{2.760679in}}%
\pgfpathlineto{\pgfqpoint{6.573449in}{2.759907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266247in}{2.979299in}}%
\pgfpathlineto{\pgfqpoint{5.346006in}{2.910769in}}%
\pgfpathlineto{\pgfqpoint{5.346613in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{5.352876in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{5.342262in}{2.908118in}}%
\pgfpathlineto{\pgfqpoint{5.344556in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{2.977611in}}%
\pgfpathlineto{\pgfqpoint{5.266247in}{2.979299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484476in}{2.979236in}}%
\pgfpathlineto{\pgfqpoint{5.542699in}{2.920231in}}%
\pgfpathlineto{\pgfqpoint{5.543501in}{2.922586in}}%
\pgfpathlineto{\pgfqpoint{5.548940in}{2.912322in}}%
\pgfpathlineto{\pgfqpoint{5.538749in}{2.917897in}}%
\pgfpathlineto{\pgfqpoint{5.541115in}{2.918668in}}%
\pgfpathlineto{\pgfqpoint{5.482892in}{2.977673in}}%
\pgfpathlineto{\pgfqpoint{5.484476in}{2.979236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702690in}{2.979180in}}%
\pgfpathlineto{\pgfqpoint{5.742114in}{2.933320in}}%
\pgfpathlineto{\pgfqpoint{5.743076in}{2.935614in}}%
\pgfpathlineto{\pgfqpoint{5.747798in}{2.925001in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{5.740427in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{5.701002in}{2.977730in}}%
\pgfpathlineto{\pgfqpoint{5.702690in}{2.979180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920888in}{2.979135in}}%
\pgfpathlineto{\pgfqpoint{5.943788in}{2.949469in}}%
\pgfpathlineto{\pgfqpoint{5.944869in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{5.949026in}{2.940862in}}%
\pgfpathlineto{\pgfqpoint{5.939585in}{2.947630in}}%
\pgfpathlineto{\pgfqpoint{5.942026in}{2.948109in}}%
\pgfpathlineto{\pgfqpoint{5.919127in}{2.977775in}}%
\pgfpathlineto{\pgfqpoint{5.920888in}{2.979135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139113in}{2.979045in}}%
\pgfpathlineto{\pgfqpoint{6.146705in}{2.966902in}}%
\pgfpathlineto{\pgfqpoint{6.148002in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{6.151070in}{2.957822in}}%
\pgfpathlineto{\pgfqpoint{6.142342in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{6.144818in}{2.965723in}}%
\pgfpathlineto{\pgfqpoint{6.137226in}{2.977865in}}%
\pgfpathlineto{\pgfqpoint{6.139113in}{2.979045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356860in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{6.356418in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{6.357917in}{2.977130in}}%
\pgfpathlineto{\pgfqpoint{6.351915in}{2.973169in}}%
\pgfpathlineto{\pgfqpoint{6.354745in}{2.979780in}}%
\pgfpathlineto{\pgfqpoint{6.355361in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{6.355803in}{2.978896in}}%
\pgfpathlineto{\pgfqpoint{6.356860in}{2.978013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574199in}{2.977382in}}%
\pgfpathlineto{\pgfqpoint{6.559578in}{2.981380in}}%
\pgfpathlineto{\pgfqpoint{6.560065in}{2.978940in}}%
\pgfpathlineto{\pgfqpoint{6.550213in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{6.561826in}{2.985379in}}%
\pgfpathlineto{\pgfqpoint{6.560165in}{2.983526in}}%
\pgfpathlineto{\pgfqpoint{6.574786in}{2.979528in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{2.977382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266420in}{3.197274in}}%
\pgfpathlineto{\pgfqpoint{5.338924in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{5.340062in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{5.343945in}{3.089564in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{3.096567in}}%
\pgfpathlineto{\pgfqpoint{5.337129in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{5.264625in}{3.195959in}}%
\pgfpathlineto{\pgfqpoint{5.266420in}{3.197274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484649in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{5.535988in}{3.107726in}}%
\pgfpathlineto{\pgfqpoint{5.537364in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{5.540008in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{5.531574in}{3.106475in}}%
\pgfpathlineto{\pgfqpoint{5.534058in}{3.106618in}}%
\pgfpathlineto{\pgfqpoint{5.482719in}{3.196063in}}%
\pgfpathlineto{\pgfqpoint{5.484649in}{3.197170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702867in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{5.735907in}{3.120796in}}%
\pgfpathlineto{\pgfqpoint{5.737506in}{3.122702in}}%
\pgfpathlineto{\pgfqpoint{5.738867in}{3.111166in}}%
\pgfpathlineto{\pgfqpoint{5.731381in}{3.120048in}}%
\pgfpathlineto{\pgfqpoint{5.733865in}{3.119912in}}%
\pgfpathlineto{\pgfqpoint{5.700825in}{3.196174in}}%
\pgfpathlineto{\pgfqpoint{5.702867in}{3.197059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921077in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{5.938386in}{3.136956in}}%
\pgfpathlineto{\pgfqpoint{5.940215in}{3.138642in}}%
\pgfpathlineto{\pgfqpoint{5.940094in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{5.933801in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{5.936248in}{3.136339in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{3.196308in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{3.196925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139279in}{3.196700in}}%
\pgfpathlineto{\pgfqpoint{6.142495in}{3.154056in}}%
\pgfpathlineto{\pgfqpoint{6.144630in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{6.142139in}{3.143987in}}%
\pgfpathlineto{\pgfqpoint{6.137973in}{3.154831in}}%
\pgfpathlineto{\pgfqpoint{6.140276in}{3.153888in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{3.196533in}}%
\pgfpathlineto{\pgfqpoint{6.139279in}{3.196700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357379in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{6.347406in}{3.168386in}}%
\pgfpathlineto{\pgfqpoint{6.349876in}{3.168683in}}%
\pgfpathlineto{\pgfqpoint{6.342983in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{6.343591in}{3.170934in}}%
\pgfpathlineto{\pgfqpoint{6.345311in}{3.169136in}}%
\pgfpathlineto{\pgfqpoint{6.355284in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{6.357379in}{3.196242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575168in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{3.176452in}}%
\pgfpathlineto{\pgfqpoint{6.552150in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{6.541281in}{3.171259in}}%
\pgfpathlineto{\pgfqpoint{6.548099in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{3.178220in}}%
\pgfpathlineto{\pgfqpoint{6.573818in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{6.575168in}{3.195732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266511in}{3.415289in}}%
\pgfpathlineto{\pgfqpoint{5.333395in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{5.334861in}{3.287872in}}%
\pgfpathlineto{\pgfqpoint{5.337004in}{3.276455in}}%
\pgfpathlineto{\pgfqpoint{5.328930in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{5.331418in}{3.284840in}}%
\pgfpathlineto{\pgfqpoint{5.264534in}{3.414268in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{3.415289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484724in}{3.415175in}}%
\pgfpathlineto{\pgfqpoint{5.530536in}{3.295130in}}%
\pgfpathlineto{\pgfqpoint{5.532218in}{3.296963in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{3.285378in}}%
\pgfpathlineto{\pgfqpoint{5.525981in}{3.294583in}}%
\pgfpathlineto{\pgfqpoint{5.528457in}{3.294337in}}%
\pgfpathlineto{\pgfqpoint{5.482645in}{3.414382in}}%
\pgfpathlineto{\pgfqpoint{5.484724in}{3.415175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702923in}{3.415056in}}%
\pgfpathlineto{\pgfqpoint{5.730504in}{3.308031in}}%
\pgfpathlineto{\pgfqpoint{5.732381in}{3.309664in}}%
\pgfpathlineto{\pgfqpoint{5.731926in}{3.298057in}}%
\pgfpathlineto{\pgfqpoint{5.725917in}{3.307998in}}%
\pgfpathlineto{\pgfqpoint{5.728349in}{3.307476in}}%
\pgfpathlineto{\pgfqpoint{5.700768in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{5.702923in}{3.415056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921111in}{3.414922in}}%
\pgfpathlineto{\pgfqpoint{5.932962in}{3.323991in}}%
\pgfpathlineto{\pgfqpoint{5.935025in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{5.933153in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{5.928405in}{3.324519in}}%
\pgfpathlineto{\pgfqpoint{5.930755in}{3.323704in}}%
\pgfpathlineto{\pgfqpoint{5.918904in}{3.414635in}}%
\pgfpathlineto{\pgfqpoint{5.921111in}{3.414922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139281in}{3.414739in}}%
\pgfpathlineto{\pgfqpoint{6.136664in}{3.340846in}}%
\pgfpathlineto{\pgfqpoint{6.138927in}{3.341879in}}%
\pgfpathlineto{\pgfqpoint{6.135198in}{3.330878in}}%
\pgfpathlineto{\pgfqpoint{6.132256in}{3.342115in}}%
\pgfpathlineto{\pgfqpoint{6.134440in}{3.340925in}}%
\pgfpathlineto{\pgfqpoint{6.137058in}{3.414818in}}%
\pgfpathlineto{\pgfqpoint{6.139281in}{3.414739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357398in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{6.339950in}{3.355511in}}%
\pgfpathlineto{\pgfqpoint{6.342400in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{6.336042in}{3.346224in}}%
\pgfpathlineto{\pgfqpoint{6.335999in}{3.357841in}}%
\pgfpathlineto{\pgfqpoint{6.337817in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{6.355264in}{3.415094in}}%
\pgfpathlineto{\pgfqpoint{6.357398in}{3.414463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575401in}{3.414135in}}%
\pgfpathlineto{\pgfqpoint{6.541040in}{3.365675in}}%
\pgfpathlineto{\pgfqpoint{6.543498in}{3.365296in}}%
\pgfpathlineto{\pgfqpoint{6.534340in}{3.358150in}}%
\pgfpathlineto{\pgfqpoint{6.538053in}{3.369157in}}%
\pgfpathlineto{\pgfqpoint{6.539224in}{3.366962in}}%
\pgfpathlineto{\pgfqpoint{6.573585in}{3.415422in}}%
\pgfpathlineto{\pgfqpoint{6.575401in}{3.414135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270467in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{2.390145in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{6.731715in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{2.400035in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{2.404980in}}%
\pgfpathlineto{\pgfqpoint{6.721825in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{6.716880in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{6.697100in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{6.692155in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{6.687210in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{6.682265in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{2.444540in}}%
\pgfpathlineto{\pgfqpoint{6.677320in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{6.657540in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{6.652595in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{6.632815in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{2.484100in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{6.617980in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{2.493990in}}%
\pgfpathlineto{\pgfqpoint{6.613035in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{2.508825in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{6.588310in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{6.578420in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{6.573475in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{6.563585in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{6.553695in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{6.548750in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.538860in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.528970in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.519080in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.509190in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.499300in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.444905in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{6.410290in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{6.400400in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{6.346005in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.242160in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{6.212490in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{6.202600in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{6.153150in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{2.612670in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{6.143260in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{2.770910in}}%
\pgfpathlineto{\pgfqpoint{6.074030in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{6.074030in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{2.790690in}}%
\pgfpathlineto{\pgfqpoint{6.064140in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{2.795635in}}%
\pgfpathlineto{\pgfqpoint{6.059195in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{6.059195in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{2.815415in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{6.044360in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{6.039415in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{2.830250in}}%
\pgfpathlineto{\pgfqpoint{6.034470in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{6.029525in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{6.024580in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{6.019635in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{2.850030in}}%
\pgfpathlineto{\pgfqpoint{6.014690in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{6.009745in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{6.004800in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{5.999855in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{5.994910in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{5.989965in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{5.980075in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{5.975130in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{5.970185in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{5.960295in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{5.955350in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{5.950405in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{5.940515in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{5.935570in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{5.930625in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{5.920735in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{5.915790in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{5.896010in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{5.891065in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{5.886120in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{5.876230in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{5.871285in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{5.861395in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{5.851505in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{5.831725in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{5.826780in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{5.821835in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{5.816890in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{5.811945in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{5.802055in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{5.792165in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{5.782275in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{5.777330in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{5.762495in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{5.757550in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{5.747660in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{5.742715in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{5.742715in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{5.732825in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{5.727880in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{5.708100in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{5.693265in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{5.678430in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{5.678430in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{5.599310in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{5.589420in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{5.569640in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{5.559750in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{5.564695in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{5.569640in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{5.574585in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{5.584475in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{5.589420in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{5.599310in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.762495in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.782275in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.792165in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{5.816890in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{5.826780in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{5.841615in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{5.876230in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{5.891065in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{5.920735in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{5.930625in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{5.930625in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{5.935570in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{5.940515in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.940515in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{5.950405in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{5.960295in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{5.970185in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{5.980075in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{5.989965in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{5.989965in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{5.999855in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{6.009745in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{6.019635in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{6.029525in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{6.039415in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{3.374200in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{3.374200in}}%
\pgfpathlineto{\pgfqpoint{6.059195in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{3.334640in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{3.334640in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{6.163040in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{6.172930in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.197655in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.222380in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{6.261940in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{6.271830in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{6.276775in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{6.281720in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{6.296555in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{6.306445in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{6.311390in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{6.316335in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{6.316335in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{6.321280in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{6.331170in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{6.336115in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{6.341060in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{6.341060in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{6.346005in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{6.350950in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{6.355895in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{6.355895in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{6.360840in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{6.365785in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{3.379145in}}%
\pgfpathlineto{\pgfqpoint{6.375675in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{6.380620in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{6.380620in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{6.390510in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{3.413760in}}%
\pgfpathlineto{\pgfqpoint{6.400400in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{6.405345in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{6.405345in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{6.410290in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{6.415235in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{6.425125in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{6.435015in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{6.444905in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{6.568530in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{6.632815in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{6.647650in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{6.657540in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{6.677320in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{6.687210in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{6.697100in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{6.711935in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{6.711935in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{6.716880in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{6.721825in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{6.731715in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{6.746550in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.746550in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{6.746550in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007272in,y=3.616668in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{2.383955in}}%
\pgfpathlineto{\pgfqpoint{6.743697in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{6.733503in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{6.726553in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{2.405974in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{2.407881in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{6.709432in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{6.699233in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{6.692285in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{2.436162in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{2.438089in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{2.443732in}}%
\pgfpathlineto{\pgfqpoint{6.668299in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.456909in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{2.459407in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{2.464021in}}%
\pgfpathlineto{\pgfqpoint{6.644204in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{2.477173in}}%
\pgfpathlineto{\pgfqpoint{6.633981in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{6.613327in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{2.500555in}}%
\pgfpathlineto{\pgfqpoint{6.599648in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{6.595115in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{2.533291in}}%
\pgfpathlineto{\pgfqpoint{6.484888in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{2.582174in}}%
\pgfpathlineto{\pgfqpoint{6.476008in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.470638in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{2.533062in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{2.553515in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{2.561379in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{2.565278in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{2.567538in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{2.571407in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{2.575398in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{2.575780in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{2.577520in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{2.582623in}}%
\pgfpathlineto{\pgfqpoint{6.184475in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{2.590501in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{2.594132in}}%
\pgfpathlineto{\pgfqpoint{6.169087in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{2.600667in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{2.602070in}}%
\pgfpathlineto{\pgfqpoint{6.157450in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{6.154211in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{6.145255in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{2.622552in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{2.631205in}}%
\pgfpathlineto{\pgfqpoint{6.132126in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{2.641219in}}%
\pgfpathlineto{\pgfqpoint{6.125408in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{6.122556in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{6.118154in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{6.110796in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{2.690858in}}%
\pgfpathlineto{\pgfqpoint{6.100940in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{2.719789in}}%
\pgfpathlineto{\pgfqpoint{6.092880in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.088953in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{6.084839in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{6.081213in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{6.080528in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{6.061489in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{6.045358in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{6.017144in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{6.001485in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{2.872782in}}%
\pgfpathlineto{\pgfqpoint{5.975629in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{2.892683in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{2.904020in}}%
\pgfpathlineto{\pgfqpoint{5.860921in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{5.812896in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{5.802892in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{5.774700in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{3.099854in}}%
\pgfpathlineto{\pgfqpoint{5.727613in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{3.130173in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{3.154214in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{3.179924in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{3.205498in}}%
\pgfpathlineto{\pgfqpoint{5.633186in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{5.566814in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{5.553794in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{5.583108in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{5.598897in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{3.459577in}}%
\pgfpathlineto{\pgfqpoint{5.635219in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{3.496036in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{3.512520in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{3.526524in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{3.541099in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{3.536919in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{3.539257in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{3.535176in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{3.536043in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{3.533175in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{3.530452in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{3.530944in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{3.527050in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{3.528478in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{3.523931in}}%
\pgfpathlineto{\pgfqpoint{5.770744in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{3.521160in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{3.522589in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{3.518171in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{3.519313in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{3.514981in}}%
\pgfpathlineto{\pgfqpoint{5.807345in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{3.508081in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{3.507972in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{3.503440in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{3.504185in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{3.499133in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{3.500202in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{3.495088in}}%
\pgfpathlineto{\pgfqpoint{5.844764in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{3.491724in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{3.486458in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{3.486584in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{3.481893in}}%
\pgfpathlineto{\pgfqpoint{5.874330in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{3.477171in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{3.475389in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{3.467285in}}%
\pgfpathlineto{\pgfqpoint{5.901521in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{3.463179in}}%
\pgfpathlineto{\pgfqpoint{5.910791in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{3.457429in}}%
\pgfpathlineto{\pgfqpoint{5.920039in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{3.451605in}}%
\pgfpathlineto{\pgfqpoint{5.929189in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{3.445752in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{3.440197in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{3.440267in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{3.434548in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{3.434532in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{3.428873in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{3.428831in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{3.423247in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{3.423067in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{3.417421in}}%
\pgfpathlineto{\pgfqpoint{5.988610in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{3.411277in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{3.411282in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{3.405346in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{3.404736in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{3.398649in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{3.393486in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{3.392865in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{3.387707in}}%
\pgfpathlineto{\pgfqpoint{6.037691in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{3.381800in}}%
\pgfpathlineto{\pgfqpoint{6.047084in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{3.375994in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{3.374980in}}%
\pgfpathlineto{\pgfqpoint{6.058897in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{6.086035in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{3.356425in}}%
\pgfpathlineto{\pgfqpoint{6.095274in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{3.350716in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{3.349318in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{3.345345in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{3.344422in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{3.340267in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{3.339511in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{3.335372in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{3.335060in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{3.331476in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{3.330632in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{3.321122in}}%
\pgfpathlineto{\pgfqpoint{6.165819in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{3.316901in}}%
\pgfpathlineto{\pgfqpoint{6.180473in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{3.313334in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{3.313558in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{3.310759in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{3.309834in}}%
\pgfpathlineto{\pgfqpoint{6.222307in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{3.306832in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{3.306610in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{3.304342in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{3.299043in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{3.295740in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{3.285362in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{3.283835in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{3.285110in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{3.287710in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{3.308059in}}%
\pgfpathlineto{\pgfqpoint{6.368266in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{3.475766in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{3.546011in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{3.547244in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{3.545756in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{3.542685in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{3.538516in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{3.531937in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{3.524308in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{3.509122in}}%
\pgfpathlineto{\pgfqpoint{6.704623in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.718075in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.728103in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.731364in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.740414in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.744639in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.431275in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{3.431275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329010in}{2.930875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407331in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{6.397782in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.392417in}{3.044073in}}{\pgfqpoint{6.390317in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388233in}{3.039733in}}{\pgfqpoint{6.388233in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.378199in}{3.043101in}}{\pgfqpoint{6.382921in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387643in}{3.052389in}}{\pgfqpoint{6.397886in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.425334in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{3.024924in}}{\pgfqpoint{6.433285in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{3.030184in}}{\pgfqpoint{6.444761in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{3.030184in}}{\pgfqpoint{6.462747in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{3.012615in}}{\pgfqpoint{6.469674in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{2.983969in}}{\pgfqpoint{6.462747in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{2.966382in}}{\pgfqpoint{6.444761in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{2.966382in}}{\pgfqpoint{6.433285in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{2.971660in}}{\pgfqpoint{6.425334in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459310in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{3.009299in}}{\pgfqpoint{6.454778in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{3.021834in}}{\pgfqpoint{6.442331in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{3.021834in}}{\pgfqpoint{6.429865in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{3.009299in}}{\pgfqpoint{6.425334in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{2.987285in}}{\pgfqpoint{6.429865in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{2.974750in}}{\pgfqpoint{6.442331in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{2.974750in}}{\pgfqpoint{6.454778in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{2.987285in}}{\pgfqpoint{6.459310in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{6.459310in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407331in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{6.397782in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.392417in}{3.044073in}}{\pgfqpoint{6.390317in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388233in}{3.039733in}}{\pgfqpoint{6.388233in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.378199in}{3.043101in}}{\pgfqpoint{6.382921in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387643in}{3.052389in}}{\pgfqpoint{6.397886in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.425334in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{3.024924in}}{\pgfqpoint{6.433285in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{3.030184in}}{\pgfqpoint{6.444761in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{3.030184in}}{\pgfqpoint{6.462747in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{3.012615in}}{\pgfqpoint{6.469674in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{2.983969in}}{\pgfqpoint{6.462747in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{2.966382in}}{\pgfqpoint{6.444761in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{2.966382in}}{\pgfqpoint{6.433285in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{2.971660in}}{\pgfqpoint{6.425334in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459310in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{3.009299in}}{\pgfqpoint{6.454778in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{3.021834in}}{\pgfqpoint{6.442331in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{3.021834in}}{\pgfqpoint{6.429865in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{3.009299in}}{\pgfqpoint{6.425334in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{2.987285in}}{\pgfqpoint{6.429865in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{2.974750in}}{\pgfqpoint{6.442331in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{2.974750in}}{\pgfqpoint{6.454778in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{2.987285in}}{\pgfqpoint{6.459310in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{6.459310in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007272in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{2.983558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419378in}{3.366409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296097in}{2.651982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492713in}{3.329947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248483in}{2.825572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456655in}{3.072064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385030in}{2.984956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.346459in,y=3.023527in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{9}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890923in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{8.362061in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{2.390145in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{8.352171in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{2.400035in}}%
\pgfpathlineto{\pgfqpoint{8.347226in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{2.404980in}}%
\pgfpathlineto{\pgfqpoint{8.342281in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{8.337336in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{8.317556in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{8.307666in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{2.444540in}}%
\pgfpathlineto{\pgfqpoint{8.297776in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{8.277996in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{8.253271in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{2.484100in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{8.238436in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{2.493990in}}%
\pgfpathlineto{\pgfqpoint{8.233491in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.508825in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{8.184041in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{8.174151in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.159316in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.149426in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{8.129646in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{8.109866in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{8.090086in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{8.080196in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{8.075251in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{8.075251in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.065361in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{8.050526in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{8.040636in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.030746in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.020856in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.006021in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{7.991186in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.966461in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.862616in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.832946in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{7.823056in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{7.773606in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{2.612670in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{7.763716in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{7.709321in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{7.709321in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{2.770910in}}%
\pgfpathlineto{\pgfqpoint{7.694486in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{7.694486in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{2.790690in}}%
\pgfpathlineto{\pgfqpoint{7.684596in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{2.795635in}}%
\pgfpathlineto{\pgfqpoint{7.679651in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{7.679651in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{2.815415in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{7.664816in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{7.659871in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{2.830250in}}%
\pgfpathlineto{\pgfqpoint{7.654926in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{7.649981in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{7.645036in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{7.640091in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{2.850030in}}%
\pgfpathlineto{\pgfqpoint{7.635146in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{7.630201in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{7.625256in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{7.615366in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{7.610421in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{7.600531in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{7.595586in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{7.590641in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{7.580751in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{7.575806in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{7.570861in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{7.556026in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{7.551081in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{7.541191in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{7.536246in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{7.531301in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{7.521411in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{7.516466in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{7.511521in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{7.506576in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{7.496686in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{7.491741in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{7.486796in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{7.481851in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{7.476906in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{7.471961in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{7.467016in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{7.457126in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{7.452181in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{7.447236in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{7.442291in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{7.437346in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{7.432401in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{7.427456in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{7.422511in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{7.417566in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{7.412621in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{7.407676in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{7.402731in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{7.397786in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{7.392841in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{7.392841in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{7.387896in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{7.382951in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{7.378006in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{7.373061in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{7.368116in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{7.363171in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{7.363171in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{7.358226in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{7.353281in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{7.348336in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{7.343391in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{7.343391in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{7.338446in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{7.333501in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{7.328556in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{7.323611in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{7.313721in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{7.308776in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{7.303831in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{7.298886in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{7.298886in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{7.293941in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{7.288996in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{7.284051in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{7.279106in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{7.279106in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{7.274161in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{7.264271in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{7.259326in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{7.259326in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{7.254381in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{7.249436in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{7.239546in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{7.234601in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{7.229656in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{7.229656in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.209876in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{7.190096in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{7.190096in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{7.209876in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{7.229656in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{7.234601in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{7.239546in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{7.249436in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{7.254381in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{7.259326in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{7.264271in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{7.274161in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{7.284051in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{7.288996in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{7.293941in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{7.303831in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{7.308776in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{7.323611in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.333501in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{7.338446in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.358226in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{7.373061in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.382951in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{7.387896in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.392841in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{7.402731in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{7.412621in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{7.427456in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{7.437346in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{7.447236in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{7.457126in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{7.462071in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{7.467016in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{7.476906in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{7.486796in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{7.496686in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{7.501631in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{7.511521in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{7.521411in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{7.531301in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{7.541191in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{7.551081in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{7.551081in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{7.556026in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{7.570861in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{7.580751in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{7.590641in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{7.600531in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{7.610421in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{7.610421in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{7.630201in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{7.640091in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{7.649981in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{7.659871in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{3.374200in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{3.374200in}}%
\pgfpathlineto{\pgfqpoint{7.679651in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{3.334640in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{3.334640in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{7.783496in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{7.793386in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.798331in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.818111in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.842836in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.882396in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.892286in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.897231in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.902176in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{7.917011in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.926901in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.931846in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.951626in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.961516in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.996131in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.134591in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.159316in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.270355in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{3.270355in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{8.179096in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{8.184041in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.250575in}}%
\pgfpathlineto{\pgfqpoint{8.188986in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.230795in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.176400in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.097280in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.830250in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{2.741240in}}%
\pgfpathlineto{\pgfqpoint{8.223601in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{2.726405in}}%
\pgfpathlineto{\pgfqpoint{8.233491in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{8.238436in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{8.243381in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{8.253271in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{8.258216in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{2.686845in}}%
\pgfpathlineto{\pgfqpoint{8.268106in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{8.268106in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{8.277996in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{8.282941in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{2.662120in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{8.292831in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{8.292831in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{2.647285in}}%
\pgfpathlineto{\pgfqpoint{8.297776in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{2.637395in}}%
\pgfpathlineto{\pgfqpoint{8.307666in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{8.317556in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{8.322501in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{2.612670in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{8.332391in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{8.332391in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{2.597835in}}%
\pgfpathlineto{\pgfqpoint{8.337336in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{8.342281in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{2.587945in}}%
\pgfpathlineto{\pgfqpoint{8.347226in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{8.352171in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{8.362061in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{8.367006in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627728in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627728in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.256853in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256853in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998603in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998603in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.847558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{3.589308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.476683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{2.476683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.218433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{3.218433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.942580in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{6.998906in}{2.156041in}}%
\pgfpathlineto{\pgfqpoint{7.054916in}{2.182147in}}%
\pgfpathlineto{\pgfqpoint{7.110554in}{2.209030in}}%
\pgfpathlineto{\pgfqpoint{7.165762in}{2.236787in}}%
\pgfpathlineto{\pgfqpoint{7.220471in}{2.265505in}}%
\pgfpathlineto{\pgfqpoint{7.274609in}{2.295268in}}%
\pgfpathlineto{\pgfqpoint{7.328118in}{2.326164in}}%
\pgfpathlineto{\pgfqpoint{7.380907in}{2.358260in}}%
\pgfpathlineto{\pgfqpoint{7.432889in}{2.391607in}}%
\pgfpathlineto{\pgfqpoint{7.484001in}{2.426259in}}%
\pgfpathlineto{\pgfqpoint{7.534181in}{2.462263in}}%
\pgfpathlineto{\pgfqpoint{7.583361in}{2.499661in}}%
\pgfpathlineto{\pgfqpoint{7.631437in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{7.678290in}{2.578702in}}%
\pgfpathlineto{\pgfqpoint{7.723802in}{2.620401in}}%
\pgfpathlineto{\pgfqpoint{7.767822in}{2.663629in}}%
\pgfpathlineto{\pgfqpoint{7.810130in}{2.708493in}}%
\pgfpathlineto{\pgfqpoint{7.850387in}{2.755177in}}%
\pgfpathlineto{\pgfqpoint{7.888023in}{2.804068in}}%
\pgfpathlineto{\pgfqpoint{7.921320in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{7.921320in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{7.937343in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{7.937343in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{7.944731in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{7.944731in}{2.901082in}}%
\pgfpathlineto{\pgfqpoint{7.949170in}{2.914121in}}%
\pgfpathlineto{\pgfqpoint{7.950786in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{7.950780in}{2.927522in}}%
\pgfpathlineto{\pgfqpoint{7.950241in}{2.929480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.014978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{7.123323in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{7.176884in}{2.196081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.208478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.257561in}{2.143352in}}%
\pgfpathlineto{\pgfqpoint{7.306178in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{7.354286in}{2.220253in}}%
\pgfpathlineto{\pgfqpoint{7.401841in}{2.259696in}}%
\pgfpathlineto{\pgfqpoint{7.448793in}{2.299855in}}%
\pgfpathlineto{\pgfqpoint{7.495095in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{7.540690in}{2.382470in}}%
\pgfpathlineto{\pgfqpoint{7.585515in}{2.424997in}}%
\pgfpathlineto{\pgfqpoint{7.629501in}{2.468384in}}%
\pgfpathlineto{\pgfqpoint{7.672569in}{2.512680in}}%
\pgfpathlineto{\pgfqpoint{7.714620in}{2.557941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.337478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.381631in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{7.425359in}{2.192709in}}%
\pgfpathlineto{\pgfqpoint{7.468624in}{2.236829in}}%
\pgfpathlineto{\pgfqpoint{7.511383in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{7.553587in}{2.326564in}}%
\pgfpathlineto{\pgfqpoint{7.595183in}{2.372249in}}%
\pgfpathlineto{\pgfqpoint{7.636109in}{2.418530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.401978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.443303in}{2.151761in}}%
\pgfpathlineto{\pgfqpoint{7.484245in}{2.198047in}}%
\pgfpathlineto{\pgfqpoint{7.524767in}{2.244695in}}%
\pgfpathlineto{\pgfqpoint{7.564824in}{2.291734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.530978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.566159in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{7.601062in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{7.635644in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{7.669849in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{7.703603in}{2.362048in}}%
\pgfpathlineto{\pgfqpoint{7.736812in}{2.414147in}}%
\pgfpathlineto{\pgfqpoint{7.769369in}{2.466650in}}%
\pgfpathlineto{\pgfqpoint{7.801143in}{2.519643in}}%
\pgfpathlineto{\pgfqpoint{7.831939in}{2.573194in}}%
\pgfpathlineto{\pgfqpoint{7.861503in}{2.627395in}}%
\pgfpathlineto{\pgfqpoint{7.889506in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{7.915354in}{2.738466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.659978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.688746in}{2.160504in}}%
\pgfpathlineto{\pgfqpoint{7.717300in}{2.215314in}}%
\pgfpathlineto{\pgfqpoint{7.745572in}{2.270268in}}%
\pgfpathlineto{\pgfqpoint{7.773480in}{2.325401in}}%
\pgfpathlineto{\pgfqpoint{7.800925in}{2.380772in}}%
\pgfpathlineto{\pgfqpoint{7.827772in}{2.436429in}}%
\pgfpathlineto{\pgfqpoint{7.853861in}{2.492433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.788978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.811374in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{7.833529in}{2.221105in}}%
\pgfpathlineto{\pgfqpoint{7.855356in}{2.278923in}}%
\pgfpathlineto{\pgfqpoint{7.876742in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{7.897546in}{2.395091in}}%
\pgfpathlineto{\pgfqpoint{7.917595in}{2.453539in}}%
\pgfpathlineto{\pgfqpoint{7.936665in}{2.512314in}}%
\pgfpathlineto{\pgfqpoint{7.954448in}{2.571478in}}%
\pgfpathlineto{\pgfqpoint{7.970542in}{2.631112in}}%
\pgfpathlineto{\pgfqpoint{7.984343in}{2.691300in}}%
\pgfpathlineto{\pgfqpoint{7.994883in}{2.752069in}}%
\pgfpathlineto{\pgfqpoint{8.000415in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{8.000415in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{7.999861in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{7.999861in}{2.855787in}}%
\pgfpathlineto{\pgfqpoint{7.995416in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{7.995416in}{2.887082in}}%
\pgfpathlineto{\pgfqpoint{7.988804in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{7.988804in}{2.908196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.853478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.872743in}{2.164532in}}%
\pgfpathlineto{\pgfqpoint{7.891727in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{7.910330in}{2.282287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.982478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.995589in}{2.166206in}}%
\pgfpathlineto{\pgfqpoint{8.008296in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{8.020484in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{8.031990in}{2.348006in}}%
\pgfpathlineto{\pgfqpoint{8.042620in}{2.408879in}}%
\pgfpathlineto{\pgfqpoint{8.052130in}{2.469932in}}%
\pgfpathlineto{\pgfqpoint{8.060205in}{2.531194in}}%
\pgfpathlineto{\pgfqpoint{8.066424in}{2.592671in}}%
\pgfpathlineto{\pgfqpoint{8.070197in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{8.070683in}{2.716064in}}%
\pgfpathlineto{\pgfqpoint{8.066556in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{8.066556in}{2.777596in}}%
\pgfpathlineto{\pgfqpoint{8.058225in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{8.058225in}{2.827911in}}%
\pgfpathlineto{\pgfqpoint{8.047014in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{8.047014in}{2.866527in}}%
\pgfpathlineto{\pgfqpoint{8.033707in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{8.033707in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{8.019529in}{2.916289in}}%
\pgfpathlineto{\pgfqpoint{8.019529in}{2.916289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.111478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.118525in}{2.167212in}}%
\pgfpathlineto{\pgfqpoint{8.125033in}{2.228671in}}%
\pgfpathlineto{\pgfqpoint{8.130866in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{8.135847in}{2.351790in}}%
\pgfpathlineto{\pgfqpoint{8.139762in}{2.413461in}}%
\pgfpathlineto{\pgfqpoint{8.142333in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{8.143209in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{8.141931in}{2.598745in}}%
\pgfpathlineto{\pgfqpoint{8.137884in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{8.130214in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{8.117666in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{8.117666in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{8.102287in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{8.102287in}{2.830739in}}%
\pgfpathlineto{\pgfqpoint{8.084982in}{2.869089in}}%
\pgfpathlineto{\pgfqpoint{8.084982in}{2.869089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.175978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.175978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.180005in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{8.183437in}{2.229188in}}%
\pgfpathlineto{\pgfqpoint{8.186129in}{2.290932in}}%
\pgfpathlineto{\pgfqpoint{8.187898in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{8.188522in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{8.187715in}{2.476295in}}%
\pgfpathlineto{\pgfqpoint{8.185123in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{8.180290in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{8.172614in}{2.660872in}}%
\pgfpathlineto{\pgfqpoint{8.161287in}{2.721538in}}%
\pgfpathlineto{\pgfqpoint{8.145163in}{2.781046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.240478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.241501in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{8.241876in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{8.241454in}{2.291222in}}%
\pgfpathlineto{\pgfqpoint{8.240052in}{2.353012in}}%
\pgfpathlineto{\pgfqpoint{8.237443in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{8.233344in}{2.476426in}}%
\pgfpathlineto{\pgfqpoint{8.227401in}{2.537927in}}%
\pgfpathlineto{\pgfqpoint{8.219174in}{2.599143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.304978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.304978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.302997in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{8.300329in}{2.229322in}}%
\pgfpathlineto{\pgfqpoint{8.296823in}{2.291022in}}%
\pgfpathlineto{\pgfqpoint{8.292295in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{8.286524in}{2.414182in}}%
\pgfpathlineto{\pgfqpoint{8.279232in}{2.475548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.364520in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{8.358844in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{8.352303in}{2.290415in}}%
\pgfpathlineto{\pgfqpoint{8.344714in}{2.351742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{8.356406in}{2.488702in}}%
\pgfpathlineto{\pgfqpoint{8.341417in}{2.548634in}}%
\pgfpathlineto{\pgfqpoint{8.324129in}{2.607939in}}%
\pgfpathlineto{\pgfqpoint{8.304071in}{2.666347in}}%
\pgfpathlineto{\pgfqpoint{8.280677in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{8.253244in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{8.220903in}{2.831107in}}%
\pgfpathlineto{\pgfqpoint{8.183998in}{2.877622in}}%
\pgfpathlineto{\pgfqpoint{8.147041in}{2.912774in}}%
\pgfpathlineto{\pgfqpoint{8.110955in}{2.937493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{8.332990in}{2.800600in}}%
\pgfpathlineto{\pgfqpoint{8.292651in}{2.847290in}}%
\pgfpathlineto{\pgfqpoint{8.247916in}{2.889739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{8.325722in}{2.858735in}}%
\pgfpathlineto{\pgfqpoint{8.278333in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{8.227653in}{2.931508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{8.312369in}{2.967454in}}%
\pgfpathlineto{\pgfqpoint{8.253592in}{2.985584in}}%
\pgfpathlineto{\pgfqpoint{8.193903in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{8.140271in}{3.001424in}}%
\pgfpathlineto{\pgfqpoint{8.092759in}{2.998966in}}%
\pgfpathlineto{\pgfqpoint{8.050883in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{8.014339in}{2.978336in}}%
\pgfpathlineto{\pgfqpoint{8.014339in}{2.978336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{8.307831in}{3.070976in}}%
\pgfpathlineto{\pgfqpoint{8.246395in}{3.065261in}}%
\pgfpathlineto{\pgfqpoint{8.185601in}{3.055372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{8.312031in}{3.179713in}}%
\pgfpathlineto{\pgfqpoint{8.255306in}{3.155435in}}%
\pgfpathlineto{\pgfqpoint{8.199537in}{3.129110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{8.315334in}{3.237088in}}%
\pgfpathlineto{\pgfqpoint{8.261897in}{3.206176in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{3.173844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{8.321934in}{3.356354in}}%
\pgfpathlineto{\pgfqpoint{8.274949in}{3.316255in}}%
\pgfpathlineto{\pgfqpoint{8.228644in}{3.275395in}}%
\pgfpathlineto{\pgfqpoint{8.183173in}{3.233637in}}%
\pgfpathlineto{\pgfqpoint{8.138741in}{3.190815in}}%
\pgfpathlineto{\pgfqpoint{8.095636in}{3.146725in}}%
\pgfpathlineto{\pgfqpoint{8.054280in}{3.101099in}}%
\pgfpathlineto{\pgfqpoint{8.015372in}{3.053538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{8.324877in}{3.417520in}}%
\pgfpathlineto{\pgfqpoint{8.280755in}{3.374244in}}%
\pgfpathlineto{\pgfqpoint{8.237210in}{3.330392in}}%
\pgfpathlineto{\pgfqpoint{8.194359in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{8.152358in}{3.240526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.524808in}}%
\pgfpathlineto{\pgfqpoint{8.327576in}{3.479385in}}%
\pgfpathlineto{\pgfqpoint{8.286084in}{3.433596in}}%
\pgfpathlineto{\pgfqpoint{8.245082in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{8.204671in}{3.340659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.330004in}{3.541748in}}%
\pgfpathlineto{\pgfqpoint{8.290876in}{3.493917in}}%
\pgfpathlineto{\pgfqpoint{8.252162in}{3.445767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.240478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.208266in}{3.536568in}}%
\pgfpathlineto{\pgfqpoint{8.176426in}{3.483621in}}%
\pgfpathlineto{\pgfqpoint{8.145033in}{3.430407in}}%
\pgfpathlineto{\pgfqpoint{8.114190in}{3.376867in}}%
\pgfpathlineto{\pgfqpoint{8.084049in}{3.322949in}}%
\pgfpathlineto{\pgfqpoint{8.054800in}{3.268561in}}%
\pgfpathlineto{\pgfqpoint{8.026700in}{3.213571in}}%
\pgfpathlineto{\pgfqpoint{8.000152in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{7.975777in}{3.101196in}}%
\pgfpathlineto{\pgfqpoint{7.954871in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{7.954871in}{3.043356in}}%
\pgfpathlineto{\pgfqpoint{7.942674in}{2.998215in}}%
\pgfpathlineto{\pgfqpoint{7.942674in}{2.998215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.111478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.087481in}{3.532360in}}%
\pgfpathlineto{\pgfqpoint{8.063871in}{3.475250in}}%
\pgfpathlineto{\pgfqpoint{8.040762in}{3.417940in}}%
\pgfpathlineto{\pgfqpoint{8.018305in}{3.360375in}}%
\pgfpathlineto{\pgfqpoint{7.996712in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{7.976257in}{3.244199in}}%
\pgfpathlineto{\pgfqpoint{7.957363in}{3.185405in}}%
\pgfpathlineto{\pgfqpoint{7.940697in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{7.927439in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{7.927439in}{3.065780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.046978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.027160in}{3.530774in}}%
\pgfpathlineto{\pgfqpoint{8.007758in}{3.472103in}}%
\pgfpathlineto{\pgfqpoint{7.988903in}{3.413261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.917978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.906072in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{7.894689in}{3.467923in}}%
\pgfpathlineto{\pgfqpoint{7.884002in}{3.407052in}}%
\pgfpathlineto{\pgfqpoint{7.874246in}{3.346034in}}%
\pgfpathlineto{\pgfqpoint{7.865735in}{3.284843in}}%
\pgfpathlineto{\pgfqpoint{7.858922in}{3.223452in}}%
\pgfpathlineto{\pgfqpoint{7.854480in}{3.161857in}}%
\pgfpathlineto{\pgfqpoint{7.853488in}{3.100145in}}%
\pgfpathlineto{\pgfqpoint{7.857932in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{7.857932in}{3.038732in}}%
\pgfpathlineto{\pgfqpoint{7.865526in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{7.865526in}{2.998083in}}%
\pgfpathlineto{\pgfqpoint{7.875598in}{2.968035in}}%
\pgfpathlineto{\pgfqpoint{7.875598in}{2.968035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.788978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.783904in}{3.527713in}}%
\pgfpathlineto{\pgfqpoint{7.779504in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{7.775981in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{7.773608in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{7.772747in}{3.280843in}}%
\pgfpathlineto{\pgfqpoint{7.773908in}{3.219079in}}%
\pgfpathlineto{\pgfqpoint{7.777819in}{3.157448in}}%
\pgfpathlineto{\pgfqpoint{7.785607in}{3.096237in}}%
\pgfpathlineto{\pgfqpoint{7.799165in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{7.799165in}{3.036155in}}%
\pgfpathlineto{\pgfqpoint{7.813631in}{2.995320in}}%
\pgfpathlineto{\pgfqpoint{7.813631in}{2.995320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.724478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.722362in}{3.527537in}}%
\pgfpathlineto{\pgfqpoint{7.720997in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{7.720593in}{3.403943in}}%
\pgfpathlineto{\pgfqpoint{7.721434in}{3.342148in}}%
\pgfpathlineto{\pgfqpoint{7.723890in}{3.280402in}}%
\pgfpathlineto{\pgfqpoint{7.728471in}{3.218792in}}%
\pgfpathlineto{\pgfqpoint{7.735900in}{3.157480in}}%
\pgfpathlineto{\pgfqpoint{7.747248in}{3.096816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.659978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{3.527504in}}%
\pgfpathlineto{\pgfqpoint{7.661921in}{3.465714in}}%
\pgfpathlineto{\pgfqpoint{7.664336in}{3.403958in}}%
\pgfpathlineto{\pgfqpoint{7.668072in}{3.342270in}}%
\pgfpathlineto{\pgfqpoint{7.673497in}{3.280708in}}%
\pgfpathlineto{\pgfqpoint{7.681113in}{3.219393in}}%
\pgfpathlineto{\pgfqpoint{7.691608in}{3.158526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.595478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.598479in}{3.527574in}}%
\pgfpathlineto{\pgfqpoint{7.602354in}{3.465892in}}%
\pgfpathlineto{\pgfqpoint{7.607322in}{3.404291in}}%
\pgfpathlineto{\pgfqpoint{7.613665in}{3.342820in}}%
\pgfpathlineto{\pgfqpoint{7.621741in}{3.281554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.530978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.536223in}{3.527723in}}%
\pgfpathlineto{\pgfqpoint{7.542387in}{3.466223in}}%
\pgfpathlineto{\pgfqpoint{7.549683in}{3.404850in}}%
\pgfpathlineto{\pgfqpoint{7.558388in}{3.343667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.466478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.473820in}{3.527939in}}%
\pgfpathlineto{\pgfqpoint{7.482112in}{3.466693in}}%
\pgfpathlineto{\pgfqpoint{7.491560in}{3.405616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.401978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.411307in}{3.528207in}}%
\pgfpathlineto{\pgfqpoint{7.421602in}{3.467264in}}%
\pgfpathlineto{\pgfqpoint{7.433066in}{3.406533in}}%
\pgfpathlineto{\pgfqpoint{7.445946in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{7.460549in}{3.286042in}}%
\pgfpathlineto{\pgfqpoint{7.477265in}{3.226557in}}%
\pgfpathlineto{\pgfqpoint{7.496582in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{7.519115in}{3.110366in}}%
\pgfpathlineto{\pgfqpoint{7.545650in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{7.577161in}{3.001641in}}%
\pgfpathlineto{\pgfqpoint{7.613924in}{2.953946in}}%
\pgfpathlineto{\pgfqpoint{7.651133in}{2.917792in}}%
\pgfpathlineto{\pgfqpoint{7.688127in}{2.891761in}}%
\pgfpathlineto{\pgfqpoint{7.724369in}{2.874460in}}%
\pgfpathlineto{\pgfqpoint{7.759403in}{2.864588in}}%
\pgfpathlineto{\pgfqpoint{7.793724in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{7.826932in}{2.862948in}}%
\pgfpathlineto{\pgfqpoint{7.858678in}{2.869982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.272978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.286095in}{3.528908in}}%
\pgfpathlineto{\pgfqpoint{7.300177in}{3.468728in}}%
\pgfpathlineto{\pgfqpoint{7.315401in}{3.408828in}}%
\pgfpathlineto{\pgfqpoint{7.331988in}{3.349295in}}%
\pgfpathlineto{\pgfqpoint{7.350206in}{3.290244in}}%
\pgfpathlineto{\pgfqpoint{7.370372in}{3.231834in}}%
\pgfpathlineto{\pgfqpoint{7.392879in}{3.174298in}}%
\pgfpathlineto{\pgfqpoint{7.418199in}{3.117957in}}%
\pgfpathlineto{\pgfqpoint{7.446903in}{3.063274in}}%
\pgfpathlineto{\pgfqpoint{7.479666in}{3.010969in}}%
\pgfpathlineto{\pgfqpoint{7.517246in}{2.962113in}}%
\pgfpathlineto{\pgfqpoint{7.558774in}{2.919679in}}%
\pgfpathlineto{\pgfqpoint{7.600233in}{2.887485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.208478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.223442in}{3.529340in}}%
\pgfpathlineto{\pgfqpoint{7.239350in}{3.469616in}}%
\pgfpathlineto{\pgfqpoint{7.256373in}{3.410202in}}%
\pgfpathlineto{\pgfqpoint{7.274715in}{3.351185in}}%
\pgfpathlineto{\pgfqpoint{7.294621in}{3.292681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.079478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.098096in}{3.530371in}}%
\pgfpathlineto{\pgfqpoint{7.117599in}{3.471724in}}%
\pgfpathlineto{\pgfqpoint{7.138134in}{3.413430in}}%
\pgfpathlineto{\pgfqpoint{7.159874in}{3.355577in}}%
\pgfpathlineto{\pgfqpoint{7.183024in}{3.298279in}}%
\pgfpathlineto{\pgfqpoint{7.207817in}{3.241673in}}%
\pgfpathlineto{\pgfqpoint{7.234525in}{3.185950in}}%
\pgfpathlineto{\pgfqpoint{7.263466in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{7.295003in}{3.078260in}}%
\pgfpathlineto{\pgfqpoint{7.329542in}{3.027059in}}%
\pgfpathlineto{\pgfqpoint{7.367532in}{2.978374in}}%
\pgfpathlineto{\pgfqpoint{7.409438in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{7.455681in}{2.892217in}}%
\pgfpathlineto{\pgfqpoint{7.503530in}{2.859071in}}%
\pgfpathlineto{\pgfqpoint{7.550488in}{2.834712in}}%
\pgfpathlineto{\pgfqpoint{7.596581in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{7.641808in}{2.808404in}}%
\pgfpathlineto{\pgfqpoint{7.686163in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{7.729650in}{2.807408in}}%
\pgfpathlineto{\pgfqpoint{7.771953in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{7.812950in}{2.828158in}}%
\pgfpathlineto{\pgfqpoint{7.852411in}{2.846131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.014978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.035413in}{3.530976in}}%
\pgfpathlineto{\pgfqpoint{7.056693in}{3.472949in}}%
\pgfpathlineto{\pgfqpoint{7.078952in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{7.102351in}{3.358088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.950478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.972720in}{3.531640in}}%
\pgfpathlineto{\pgfqpoint{6.995763in}{3.474291in}}%
\pgfpathlineto{\pgfqpoint{7.019729in}{3.417321in}}%
\pgfpathlineto{\pgfqpoint{7.044765in}{3.360815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.910014in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{6.934801in}{3.475748in}}%
\pgfpathlineto{\pgfqpoint{6.960454in}{3.419517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{6.913450in}{3.404943in}}%
\pgfpathlineto{\pgfqpoint{6.941893in}{3.350075in}}%
\pgfpathlineto{\pgfqpoint{6.971443in}{3.295797in}}%
\pgfpathlineto{\pgfqpoint{7.002259in}{3.242226in}}%
\pgfpathlineto{\pgfqpoint{7.034518in}{3.189517in}}%
\pgfpathlineto{\pgfqpoint{7.068410in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{7.104141in}{3.087451in}}%
\pgfpathlineto{\pgfqpoint{7.141944in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{7.182066in}{2.991639in}}%
\pgfpathlineto{\pgfqpoint{7.224756in}{2.947022in}}%
\pgfpathlineto{\pgfqpoint{7.270254in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{7.318764in}{2.867191in}}%
\pgfpathlineto{\pgfqpoint{7.370417in}{2.833544in}}%
\pgfpathlineto{\pgfqpoint{7.425249in}{2.805375in}}%
\pgfpathlineto{\pgfqpoint{7.479497in}{2.784846in}}%
\pgfpathlineto{\pgfqpoint{7.532237in}{2.771678in}}%
\pgfpathlineto{\pgfqpoint{7.583787in}{2.765157in}}%
\pgfpathlineto{\pgfqpoint{7.634106in}{2.764788in}}%
\pgfpathlineto{\pgfqpoint{7.683167in}{2.770145in}}%
\pgfpathlineto{\pgfqpoint{7.731064in}{2.780928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{6.920222in}{3.215366in}}%
\pgfpathlineto{\pgfqpoint{6.955769in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{6.992777in}{3.115336in}}%
\pgfpathlineto{\pgfqpoint{7.031417in}{3.067112in}}%
\pgfpathlineto{\pgfqpoint{7.071867in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{7.114315in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{7.158955in}{2.932798in}}%
\pgfpathlineto{\pgfqpoint{7.205982in}{2.892738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{6.925840in}{3.090595in}}%
\pgfpathlineto{\pgfqpoint{6.967135in}{3.044638in}}%
\pgfpathlineto{\pgfqpoint{7.010003in}{3.000155in}}%
\pgfpathlineto{\pgfqpoint{7.054593in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{7.101053in}{2.916721in}}%
\pgfpathlineto{\pgfqpoint{7.149529in}{2.878473in}}%
\pgfpathlineto{\pgfqpoint{7.200163in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{7.253056in}{2.811286in}}%
\pgfpathlineto{\pgfqpoint{7.308186in}{2.783611in}}%
\pgfpathlineto{\pgfqpoint{7.365508in}{2.760838in}}%
\pgfpathlineto{\pgfqpoint{7.424740in}{2.743795in}}%
\pgfpathlineto{\pgfqpoint{7.483272in}{2.733466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{6.928905in}{3.028857in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{7.019198in}{2.944521in}}%
\pgfpathlineto{\pgfqpoint{7.066817in}{2.905176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{6.932043in}{2.967632in}}%
\pgfpathlineto{\pgfqpoint{6.979499in}{2.928071in}}%
\pgfpathlineto{\pgfqpoint{7.028463in}{2.890386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{2.846726in}}%
\pgfpathlineto{\pgfqpoint{6.991489in}{2.815514in}}%
\pgfpathlineto{\pgfqpoint{7.045993in}{2.786465in}}%
\pgfpathlineto{\pgfqpoint{7.101756in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{7.158797in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{7.217104in}{2.715929in}}%
\pgfpathlineto{\pgfqpoint{7.276603in}{2.699504in}}%
\pgfpathlineto{\pgfqpoint{7.337099in}{2.687509in}}%
\pgfpathlineto{\pgfqpoint{7.398363in}{2.680473in}}%
\pgfpathlineto{\pgfqpoint{7.460010in}{2.678840in}}%
\pgfpathlineto{\pgfqpoint{7.521494in}{2.682921in}}%
\pgfpathlineto{\pgfqpoint{7.582141in}{2.692792in}}%
\pgfpathlineto{\pgfqpoint{7.640846in}{2.708146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{6.943257in}{2.727655in}}%
\pgfpathlineto{\pgfqpoint{7.001261in}{2.706406in}}%
\pgfpathlineto{\pgfqpoint{7.060010in}{2.687343in}}%
\pgfpathlineto{\pgfqpoint{7.119522in}{2.670811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{6.945161in}{2.668568in}}%
\pgfpathlineto{\pgfqpoint{7.004855in}{2.652663in}}%
\pgfpathlineto{\pgfqpoint{7.065062in}{2.638872in}}%
\pgfpathlineto{\pgfqpoint{7.125783in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{7.186952in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{7.248447in}{2.613666in}}%
\pgfpathlineto{\pgfqpoint{7.310121in}{2.611922in}}%
\pgfpathlineto{\pgfqpoint{7.371763in}{2.614114in}}%
\pgfpathlineto{\pgfqpoint{7.433094in}{2.620534in}}%
\pgfpathlineto{\pgfqpoint{7.493839in}{2.631381in}}%
\pgfpathlineto{\pgfqpoint{7.553561in}{2.646713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{6.947401in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{7.008982in}{2.545544in}}%
\pgfpathlineto{\pgfqpoint{7.070691in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{7.132473in}{2.541150in}}%
\pgfpathlineto{\pgfqpoint{7.194249in}{2.542434in}}%
\pgfpathlineto{\pgfqpoint{7.255895in}{2.546447in}}%
\pgfpathlineto{\pgfqpoint{7.317239in}{2.553473in}}%
\pgfpathlineto{\pgfqpoint{7.378083in}{2.563757in}}%
\pgfpathlineto{\pgfqpoint{7.438224in}{2.577492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{6.947758in}{2.491533in}}%
\pgfpathlineto{\pgfqpoint{7.009546in}{2.491681in}}%
\pgfpathlineto{\pgfqpoint{7.071305in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{7.132980in}{2.497200in}}%
\pgfpathlineto{\pgfqpoint{7.194485in}{2.503091in}}%
\pgfpathlineto{\pgfqpoint{7.255678in}{2.511421in}}%
\pgfpathlineto{\pgfqpoint{7.316418in}{2.522432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{6.947639in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{7.009201in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{7.070621in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{7.131839in}{2.452297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{6.947154in}{2.372574in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{2.382448in}}%
\pgfpathlineto{\pgfqpoint{7.068911in}{2.393607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{6.945251in}{2.252295in}}%
\pgfpathlineto{\pgfqpoint{7.004264in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{7.062973in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{7.121305in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{7.179188in}{2.331851in}}%
\pgfpathlineto{\pgfqpoint{7.236545in}{2.354807in}}%
\pgfpathlineto{\pgfqpoint{7.293276in}{2.379248in}}%
\pgfpathlineto{\pgfqpoint{7.349283in}{2.405285in}}%
\pgfpathlineto{\pgfqpoint{7.404472in}{2.433008in}}%
\pgfpathlineto{\pgfqpoint{7.458741in}{2.462487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{7.108565in}{3.212289in}}%
\pgfpathlineto{\pgfqpoint{7.139427in}{3.158756in}}%
\pgfpathlineto{\pgfqpoint{7.172323in}{3.106451in}}%
\pgfpathlineto{\pgfqpoint{7.207530in}{3.055688in}}%
\pgfpathlineto{\pgfqpoint{7.245348in}{3.006865in}}%
\pgfpathlineto{\pgfqpoint{7.286096in}{2.960491in}}%
\pgfpathlineto{\pgfqpoint{7.330095in}{2.917234in}}%
\pgfpathlineto{\pgfqpoint{7.377626in}{2.877953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{7.133839in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{7.189767in}{2.759854in}}%
\pgfpathlineto{\pgfqpoint{7.247241in}{2.737326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.967758in}{2.303784in}}%
\pgfpathlineto{\pgfqpoint{7.982478in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{7.996367in}{2.424022in}}%
\pgfpathlineto{\pgfqpoint{8.009181in}{2.484467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.931455in}{3.391613in}}%
\pgfpathlineto{\pgfqpoint{7.917978in}{3.331308in}}%
\pgfpathlineto{\pgfqpoint{7.905718in}{3.270764in}}%
\pgfpathlineto{\pgfqpoint{7.895123in}{3.209908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{7.546024in}{3.206883in}}%
\pgfpathlineto{\pgfqpoint{7.563988in}{3.147782in}}%
\pgfpathlineto{\pgfqpoint{7.585652in}{3.089969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337478in}{3.202308in}}%
\pgfpathlineto{\pgfqpoint{7.362648in}{3.145885in}}%
\pgfpathlineto{\pgfqpoint{7.390730in}{3.090876in}}%
\pgfpathlineto{\pgfqpoint{7.422270in}{3.037806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{2.586148in}}%
\pgfpathlineto{\pgfqpoint{7.638696in}{2.617554in}}%
\pgfpathlineto{\pgfqpoint{7.690169in}{2.651455in}}%
\pgfpathlineto{\pgfqpoint{7.739847in}{2.687846in}}%
\pgfpathlineto{\pgfqpoint{7.787530in}{2.726754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{3.073308in}}%
\pgfpathlineto{\pgfqpoint{7.685455in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{7.685455in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{7.709817in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{7.709817in}{2.976993in}}%
\pgfpathlineto{\pgfqpoint{7.735176in}{2.945508in}}%
\pgfpathlineto{\pgfqpoint{7.765836in}{2.918472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506567in}{2.442450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.507829in}{2.443356in}}{\pgfqpoint{7.502782in}{2.439735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467210in}{2.434041in}}%
\pgfpathlineto{\pgfqpoint{7.502782in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{7.485994in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{7.467210in}{2.434041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093617in}{2.148724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.094975in}{2.149480in}}{\pgfqpoint{7.089549in}{2.146458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053559in}{2.144855in}}%
\pgfpathlineto{\pgfqpoint{7.089549in}{2.146458in}}%
\pgfpathlineto{\pgfqpoint{7.069237in}{2.116704in}}%
\pgfpathlineto{\pgfqpoint{7.053559in}{2.144855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.469616in}{2.318254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.470780in}{2.319283in}}{\pgfqpoint{7.466126in}{2.315171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431312in}{2.305908in}}%
\pgfpathlineto{\pgfqpoint{7.466126in}{2.315171in}}%
\pgfpathlineto{\pgfqpoint{7.452648in}{2.281761in}}%
\pgfpathlineto{\pgfqpoint{7.431312in}{2.305908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.487853in}{2.256889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.488928in}{2.258011in}}{\pgfqpoint{7.484631in}{2.253528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450702in}{2.241415in}}%
\pgfpathlineto{\pgfqpoint{7.484631in}{2.253528in}}%
\pgfpathlineto{\pgfqpoint{7.473964in}{2.219118in}}%
\pgfpathlineto{\pgfqpoint{7.450702in}{2.241415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461715in}{2.172576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.462744in}{2.173740in}}{\pgfqpoint{7.458630in}{2.169089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425214in}{2.155628in}}%
\pgfpathlineto{\pgfqpoint{7.458630in}{2.169089in}}%
\pgfpathlineto{\pgfqpoint{7.449349in}{2.134279in}}%
\pgfpathlineto{\pgfqpoint{7.425214in}{2.155628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.718538in}{2.385477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.719373in}{2.386788in}}{\pgfqpoint{7.716034in}{2.381551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685129in}{2.363039in}}%
\pgfpathlineto{\pgfqpoint{7.716034in}{2.381551in}}%
\pgfpathlineto{\pgfqpoint{7.712300in}{2.345719in}}%
\pgfpathlineto{\pgfqpoint{7.685129in}{2.363039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758123in}{2.295062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.758824in}{2.296448in}}{\pgfqpoint{7.756020in}{2.290907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727093in}{2.269435in}}%
\pgfpathlineto{\pgfqpoint{7.756020in}{2.290907in}}%
\pgfpathlineto{\pgfqpoint{7.755842in}{2.254882in}}%
\pgfpathlineto{\pgfqpoint{7.727093in}{2.269435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926171in}{2.479971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.926651in}{2.481449in}}{\pgfqpoint{7.924734in}{2.475541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899465in}{2.449864in}}%
\pgfpathlineto{\pgfqpoint{7.924734in}{2.475541in}}%
\pgfpathlineto{\pgfqpoint{7.930114in}{2.439920in}}%
\pgfpathlineto{\pgfqpoint{7.899465in}{2.449864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881281in}{2.190983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.881758in}{2.192462in}}{\pgfqpoint{7.879851in}{2.186552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854621in}{2.160836in}}%
\pgfpathlineto{\pgfqpoint{7.879851in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{7.885286in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{7.854621in}{2.160836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055761in}{2.497482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055964in}{2.499023in}}{\pgfqpoint{8.055153in}{2.492866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034969in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{8.055153in}{2.492866in}}%
\pgfpathlineto{\pgfqpoint{8.066915in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{8.034969in}{2.463025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142727in}{2.502984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.142749in}{2.504538in}}{\pgfqpoint{8.142661in}{2.498328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126095in}{2.466337in}}%
\pgfpathlineto{\pgfqpoint{8.142661in}{2.498328in}}%
\pgfpathlineto{\pgfqpoint{8.158314in}{2.465881in}}%
\pgfpathlineto{\pgfqpoint{8.126095in}{2.466337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188159in}{2.442293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.188139in}{2.443846in}}{\pgfqpoint{8.188220in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172530in}{2.405207in}}%
\pgfpathlineto{\pgfqpoint{8.188220in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{8.204750in}{2.405628in}}%
\pgfpathlineto{\pgfqpoint{8.172530in}{2.405207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240824in}{2.319009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.240788in}{2.320563in}}{\pgfqpoint{8.240929in}{2.314355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225554in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{8.240929in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{8.257768in}{2.282506in}}%
\pgfpathlineto{\pgfqpoint{8.225554in}{2.281775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298752in}{2.257069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.298664in}{2.258620in}}{\pgfqpoint{8.299017in}{2.252420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.284759in}{2.219336in}}%
\pgfpathlineto{\pgfqpoint{8.299017in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{8.316930in}{2.221164in}}%
\pgfpathlineto{\pgfqpoint{8.284759in}{2.219336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361968in}{2.195095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361825in}{2.196642in}}{\pgfqpoint{8.362395in}{2.190459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.349311in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{8.362395in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{8.381397in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{8.349311in}{2.156893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293550in}{2.692041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.292962in}{2.693478in}}{\pgfqpoint{8.295316in}{2.687730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292616in}{2.651805in}}%
\pgfpathlineto{\pgfqpoint{8.295316in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{8.322435in}{2.664015in}}%
\pgfpathlineto{\pgfqpoint{8.292616in}{2.651805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314849in}{2.821597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.313835in}{2.822771in}}{\pgfqpoint{8.317897in}{2.818070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326771in}{2.783154in}}%
\pgfpathlineto{\pgfqpoint{8.317897in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{8.351153in}{2.804220in}}%
\pgfpathlineto{\pgfqpoint{8.326771in}{2.783154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.304365in}{2.876460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.303196in}{2.877429in}}{\pgfqpoint{8.308002in}{2.873441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.322510in}{2.840465in}}%
\pgfpathlineto{\pgfqpoint{8.308002in}{2.873441in}}%
\pgfpathlineto{\pgfqpoint{8.343087in}{2.865261in}}%
\pgfpathlineto{\pgfqpoint{8.322510in}{2.840465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226342in}{2.990950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.225045in}{2.991206in}}{\pgfqpoint{8.231366in}{2.989961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.259868in}{2.967927in}}%
\pgfpathlineto{\pgfqpoint{8.231366in}{2.989961in}}%
\pgfpathlineto{\pgfqpoint{8.266094in}{2.999542in}}%
\pgfpathlineto{\pgfqpoint{8.259868in}{2.967927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.280203in}{3.068406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.278658in}{3.068262in}}{\pgfqpoint{8.284844in}{3.068837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.318420in}{3.055780in}}%
\pgfpathlineto{\pgfqpoint{8.284844in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{8.315435in}{3.087864in}}%
\pgfpathlineto{\pgfqpoint{8.318420in}{3.055780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.286522in}{3.168795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.285095in}{3.168185in}}{\pgfqpoint{8.290807in}{3.170629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326769in}{3.168496in}}%
\pgfpathlineto{\pgfqpoint{8.290807in}{3.170629in}}%
\pgfpathlineto{\pgfqpoint{8.314091in}{3.198119in}}%
\pgfpathlineto{\pgfqpoint{8.326769in}{3.168496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291303in}{3.223187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.289959in}{3.222409in}}{\pgfqpoint{8.295336in}{3.225520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331295in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{8.295336in}{3.225520in}}%
\pgfpathlineto{\pgfqpoint{8.315161in}{3.255600in}}%
\pgfpathlineto{\pgfqpoint{8.331295in}{3.227708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208195in}{3.256616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.207052in}{3.255566in}}{\pgfqpoint{8.211627in}{3.259768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246257in}{3.269696in}}%
\pgfpathlineto{\pgfqpoint{8.211627in}{3.259768in}}%
\pgfpathlineto{\pgfqpoint{8.224462in}{3.293429in}}%
\pgfpathlineto{\pgfqpoint{8.246257in}{3.269696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261172in}{3.354523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.260077in}{3.353421in}}{\pgfqpoint{8.264453in}{3.357827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298590in}{3.369339in}}%
\pgfpathlineto{\pgfqpoint{8.264453in}{3.357827in}}%
\pgfpathlineto{\pgfqpoint{8.275726in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{8.298590in}{3.369339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308917in}{3.458793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.307873in}{3.457642in}}{\pgfqpoint{8.312043in}{3.462244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345619in}{3.475303in}}%
\pgfpathlineto{\pgfqpoint{8.312043in}{3.462244in}}%
\pgfpathlineto{\pgfqpoint{8.321741in}{3.496939in}}%
\pgfpathlineto{\pgfqpoint{8.345619in}{3.475303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312408in}{3.520238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.311424in}{3.519035in}}{\pgfqpoint{8.315356in}{3.523842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348229in}{3.538581in}}%
\pgfpathlineto{\pgfqpoint{8.315356in}{3.523842in}}%
\pgfpathlineto{\pgfqpoint{8.323288in}{3.558983in}}%
\pgfpathlineto{\pgfqpoint{8.348229in}{3.538581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070896in}{3.298491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070160in}{3.297123in}}{\pgfqpoint{8.073102in}{3.302593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102553in}{3.323341in}}%
\pgfpathlineto{\pgfqpoint{8.073102in}{3.302593in}}%
\pgfpathlineto{\pgfqpoint{8.074174in}{3.338603in}}%
\pgfpathlineto{\pgfqpoint{8.102553in}{3.323341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.008594in}{3.334345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008051in}{3.332889in}}{\pgfqpoint{8.010222in}{3.338708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036580in}{3.363267in}}%
\pgfpathlineto{\pgfqpoint{8.010222in}{3.338708in}}%
\pgfpathlineto{\pgfqpoint{8.006390in}{3.374529in}}%
\pgfpathlineto{\pgfqpoint{8.036580in}{3.363267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018435in}{3.504389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.017947in}{3.502914in}}{\pgfqpoint{8.019897in}{3.508810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045310in}{3.534344in}}%
\pgfpathlineto{\pgfqpoint{8.019897in}{3.508810in}}%
\pgfpathlineto{\pgfqpoint{8.014717in}{3.544461in}}%
\pgfpathlineto{\pgfqpoint{8.045310in}{3.534344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862671in}{3.257235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.862499in}{3.255692in}}{\pgfqpoint{7.863184in}{3.261865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882751in}{3.292113in}}%
\pgfpathlineto{\pgfqpoint{7.863184in}{3.261865in}}%
\pgfpathlineto{\pgfqpoint{7.850726in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{7.882751in}{3.292113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.773221in}{3.314842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773199in}{3.313288in}}{\pgfqpoint{7.773286in}{3.319498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789844in}{3.351492in}}%
\pgfpathlineto{\pgfqpoint{7.773286in}{3.319498in}}%
\pgfpathlineto{\pgfqpoint{7.757625in}{3.351941in}}%
\pgfpathlineto{\pgfqpoint{7.789844in}{3.351492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720971in}{3.376154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.720993in}{3.374600in}}{\pgfqpoint{7.720908in}{3.380809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736579in}{3.413248in}}%
\pgfpathlineto{\pgfqpoint{7.720908in}{3.380809in}}%
\pgfpathlineto{\pgfqpoint{7.704360in}{3.412809in}}%
\pgfpathlineto{\pgfqpoint{7.736579in}{3.413248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666016in}{3.376216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.666110in}{3.374665in}}{\pgfqpoint{7.665735in}{3.380864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.679868in}{3.414001in}}%
\pgfpathlineto{\pgfqpoint{7.665735in}{3.380864in}}%
\pgfpathlineto{\pgfqpoint{7.647705in}{3.412053in}}%
\pgfpathlineto{\pgfqpoint{7.679868in}{3.414001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604589in}{3.438189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.604713in}{3.436640in}}{\pgfqpoint{7.604214in}{3.442830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617683in}{3.476243in}}%
\pgfpathlineto{\pgfqpoint{7.604214in}{3.442830in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{3.473653in}}%
\pgfpathlineto{\pgfqpoint{7.617683in}{3.476243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.538995in}{3.500066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.539150in}{3.498519in}}{\pgfqpoint{7.538531in}{3.504698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551348in}{3.538366in}}%
\pgfpathlineto{\pgfqpoint{7.538531in}{3.504698in}}%
\pgfpathlineto{\pgfqpoint{7.519287in}{3.535153in}}%
\pgfpathlineto{\pgfqpoint{7.551348in}{3.538366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477549in}{3.500396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477758in}{3.498856in}}{\pgfqpoint{7.476924in}{3.505010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488567in}{3.539102in}}%
\pgfpathlineto{\pgfqpoint{7.476924in}{3.505010in}}%
\pgfpathlineto{\pgfqpoint{7.456636in}{3.534779in}}%
\pgfpathlineto{\pgfqpoint{7.488567in}{3.539102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506715in}{3.142015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.507282in}{3.140569in}}{\pgfqpoint{7.505016in}{3.146352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508262in}{3.182231in}}%
\pgfpathlineto{\pgfqpoint{7.505016in}{3.146352in}}%
\pgfpathlineto{\pgfqpoint{7.478260in}{3.170476in}}%
\pgfpathlineto{\pgfqpoint{7.508262in}{3.182231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380494in}{3.205960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381060in}{3.204513in}}{\pgfqpoint{7.378797in}{3.210296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382062in}{3.246174in}}%
\pgfpathlineto{\pgfqpoint{7.378797in}{3.210296in}}%
\pgfpathlineto{\pgfqpoint{7.352054in}{3.234435in}}%
\pgfpathlineto{\pgfqpoint{7.382062in}{3.246174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.247005in}{3.442897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.247433in}{3.441403in}}{\pgfqpoint{7.245723in}{3.447373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252336in}{3.482786in}}%
\pgfpathlineto{\pgfqpoint{7.245723in}{3.447373in}}%
\pgfpathlineto{\pgfqpoint{7.221360in}{3.473911in}}%
\pgfpathlineto{\pgfqpoint{7.252336in}{3.482786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310536in}{3.055234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.311404in}{3.053947in}}{\pgfqpoint{7.307931in}{3.059096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303267in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{7.307931in}{3.059096in}}%
\pgfpathlineto{\pgfqpoint{7.276555in}{3.076799in}}%
\pgfpathlineto{\pgfqpoint{7.303267in}{3.094818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044983in}{3.504881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045518in}{3.503422in}}{\pgfqpoint{7.043379in}{3.509252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047411in}{3.545051in}}%
\pgfpathlineto{\pgfqpoint{7.043379in}{3.509252in}}%
\pgfpathlineto{\pgfqpoint{7.017159in}{3.533957in}}%
\pgfpathlineto{\pgfqpoint{7.047411in}{3.545051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983083in}{3.505850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.983662in}{3.504408in}}{\pgfqpoint{6.981347in}{3.510170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984283in}{3.546076in}}%
\pgfpathlineto{\pgfqpoint{6.981347in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{6.954384in}{3.534062in}}%
\pgfpathlineto{\pgfqpoint{6.984283in}{3.546076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921161in}{3.506903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.921784in}{3.505480in}}{\pgfqpoint{6.919294in}{3.511168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921129in}{3.547147in}}%
\pgfpathlineto{\pgfqpoint{6.919294in}{3.511168in}}%
\pgfpathlineto{\pgfqpoint{6.891612in}{3.534224in}}%
\pgfpathlineto{\pgfqpoint{6.921129in}{3.547147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201264in}{2.971575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.202337in}{2.970453in}}{\pgfqpoint{7.198043in}{2.974941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187408in}{3.009361in}}%
\pgfpathlineto{\pgfqpoint{7.198043in}{2.974941in}}%
\pgfpathlineto{\pgfqpoint{7.164126in}{2.987084in}}%
\pgfpathlineto{\pgfqpoint{7.187408in}{3.009361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010154in}{3.093650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011126in}{3.092437in}}{\pgfqpoint{7.007242in}{3.097283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999667in}{3.132503in}}%
\pgfpathlineto{\pgfqpoint{7.007242in}{3.097283in}}%
\pgfpathlineto{\pgfqpoint{6.974521in}{3.112355in}}%
\pgfpathlineto{\pgfqpoint{6.999667in}{3.132503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122853in}{2.899521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.124072in}{2.898559in}}{\pgfqpoint{7.119196in}{2.902406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103879in}{2.935014in}}%
\pgfpathlineto{\pgfqpoint{7.119196in}{2.902406in}}%
\pgfpathlineto{\pgfqpoint{7.083920in}{2.909718in}}%
\pgfpathlineto{\pgfqpoint{7.103879in}{2.935014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948856in}{3.009515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.949972in}{3.008433in}}{\pgfqpoint{6.945513in}{3.012756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933593in}{3.046752in}}%
\pgfpathlineto{\pgfqpoint{6.945513in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{6.911164in}{3.023618in}}%
\pgfpathlineto{\pgfqpoint{6.933593in}{3.046752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953384in}{2.949841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.954578in}{2.948846in}}{\pgfqpoint{6.949807in}{2.952823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935373in}{2.985830in}}%
\pgfpathlineto{\pgfqpoint{6.949807in}{2.952823in}}%
\pgfpathlineto{\pgfqpoint{6.914741in}{2.961080in}}%
\pgfpathlineto{\pgfqpoint{6.935373in}{2.985830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243861in}{2.708542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.245358in}{2.708129in}}{\pgfqpoint{7.239370in}{2.709782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212596in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{7.239370in}{2.709782in}}%
\pgfpathlineto{\pgfqpoint{7.204022in}{2.702827in}}%
\pgfpathlineto{\pgfqpoint{7.212596in}{2.733887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969342in}{2.718099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.970800in}{2.717565in}}{\pgfqpoint{6.964969in}{2.719701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940255in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{6.964969in}{2.719701in}}%
\pgfpathlineto{\pgfqpoint{6.929171in}{2.715657in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{2.745913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214607in}{2.616600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.216153in}{2.616466in}}{\pgfqpoint{7.209965in}{2.617003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179254in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{7.209965in}{2.617003in}}%
\pgfpathlineto{\pgfqpoint{7.176471in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{7.179254in}{2.635837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160254in}{2.541727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.161807in}{2.541759in}}{\pgfqpoint{7.155598in}{2.541630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123048in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{7.155598in}{2.541630in}}%
\pgfpathlineto{\pgfqpoint{7.123718in}{2.524853in}}%
\pgfpathlineto{\pgfqpoint{7.123048in}{2.557069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099041in}{2.495155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100592in}{2.495248in}}{\pgfqpoint{7.094392in}{2.494874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061259in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{7.094392in}{2.494874in}}%
\pgfpathlineto{\pgfqpoint{7.063198in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{7.061259in}{2.509018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975324in}{2.434517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976872in}{2.434647in}}{\pgfqpoint{6.970683in}{2.434129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937229in}{2.447495in}}%
\pgfpathlineto{\pgfqpoint{6.970683in}{2.434129in}}%
\pgfpathlineto{\pgfqpoint{6.939917in}{2.415385in}}%
\pgfpathlineto{\pgfqpoint{6.937229in}{2.447495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974584in}{2.377015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976118in}{2.377263in}}{\pgfqpoint{6.969987in}{2.376270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935604in}{2.387025in}}%
\pgfpathlineto{\pgfqpoint{6.969987in}{2.376270in}}%
\pgfpathlineto{\pgfqpoint{6.940754in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{6.935604in}{2.387025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147335in}{2.319967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.148791in}{2.320510in}}{\pgfqpoint{7.142972in}{2.318339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107151in}{2.322170in}}%
\pgfpathlineto{\pgfqpoint{7.142972in}{2.318339in}}%
\pgfpathlineto{\pgfqpoint{7.118414in}{2.291981in}}%
\pgfpathlineto{\pgfqpoint{7.107151in}{2.322170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188156in}{3.083623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.189041in}{3.082346in}}{\pgfqpoint{7.185502in}{3.087450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180377in}{3.123109in}}%
\pgfpathlineto{\pgfqpoint{7.185502in}{3.087450in}}%
\pgfpathlineto{\pgfqpoint{7.153900in}{3.104745in}}%
\pgfpathlineto{\pgfqpoint{7.180377in}{3.123109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158990in}{2.774257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.160396in}{2.773599in}}{\pgfqpoint{7.154771in}{2.776231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132415in}{2.804481in}}%
\pgfpathlineto{\pgfqpoint{7.154771in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{7.118757in}{2.775296in}}%
\pgfpathlineto{\pgfqpoint{7.132415in}{2.804481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.988724in}{2.390887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.989073in}{2.392401in}}{\pgfqpoint{7.987677in}{2.386350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.964737in}{2.358573in}}%
\pgfpathlineto{\pgfqpoint{7.987677in}{2.386350in}}%
\pgfpathlineto{\pgfqpoint{7.996134in}{2.351331in}}%
\pgfpathlineto{\pgfqpoint{7.964737in}{2.358573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.912465in}{3.304081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.912156in}{3.302558in}}{\pgfqpoint{7.913389in}{3.308646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935575in}{3.337029in}}%
\pgfpathlineto{\pgfqpoint{7.913389in}{3.308646in}}%
\pgfpathlineto{\pgfqpoint{7.903994in}{3.343424in}}%
\pgfpathlineto{\pgfqpoint{7.935575in}{3.337029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554103in}{3.180305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.554555in}{3.178819in}}{\pgfqpoint{7.552748in}{3.184761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558793in}{3.220276in}}%
\pgfpathlineto{\pgfqpoint{7.552748in}{3.184761in}}%
\pgfpathlineto{\pgfqpoint{7.527963in}{3.210905in}}%
\pgfpathlineto{\pgfqpoint{7.558793in}{3.220276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375277in}{3.121147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.375983in}{3.119764in}}{\pgfqpoint{7.373159in}{3.125295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372858in}{3.161320in}}%
\pgfpathlineto{\pgfqpoint{7.373159in}{3.125295in}}%
\pgfpathlineto{\pgfqpoint{7.344159in}{3.146669in}}%
\pgfpathlineto{\pgfqpoint{7.372858in}{3.161320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661894in}{2.632832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.663163in}{2.633668in}}{\pgfqpoint{7.657948in}{2.630234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622176in}{2.625965in}}%
\pgfpathlineto{\pgfqpoint{7.657948in}{2.630234in}}%
\pgfpathlineto{\pgfqpoint{7.639900in}{2.599055in}}%
\pgfpathlineto{\pgfqpoint{7.622176in}{2.625965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685455in}{3.017182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.691545in}{3.007135in}}{\pgfqpoint{7.693611in}{3.003727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690685in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{7.693611in}{3.003727in}}%
\pgfpathlineto{\pgfqpoint{7.663130in}{3.022930in}}%
\pgfpathlineto{\pgfqpoint{7.690685in}{3.039633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885537in}{2.106829in}}%
\pgfpathlineto{\pgfqpoint{6.995374in}{2.154309in}}%
\pgfpathlineto{\pgfqpoint{6.993470in}{2.155910in}}%
\pgfpathlineto{\pgfqpoint{7.005007in}{2.157261in}}%
\pgfpathlineto{\pgfqpoint{6.996118in}{2.149783in}}%
\pgfpathlineto{\pgfqpoint{6.996257in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{6.886420in}{2.104786in}}%
\pgfpathlineto{\pgfqpoint{6.885537in}{2.106829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103552in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{7.191982in}{2.161835in}}%
\pgfpathlineto{\pgfqpoint{7.189862in}{2.163135in}}%
\pgfpathlineto{\pgfqpoint{7.201070in}{2.166184in}}%
\pgfpathlineto{\pgfqpoint{7.193391in}{2.157469in}}%
\pgfpathlineto{\pgfqpoint{7.193159in}{2.159946in}}%
\pgfpathlineto{\pgfqpoint{7.104728in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{7.103552in}{2.106752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321539in}{2.106618in}}%
\pgfpathlineto{\pgfqpoint{7.391874in}{2.172811in}}%
\pgfpathlineto{\pgfqpoint{7.389539in}{2.173669in}}%
\pgfpathlineto{\pgfqpoint{7.399929in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{7.394114in}{2.168807in}}%
\pgfpathlineto{\pgfqpoint{7.393399in}{2.171190in}}%
\pgfpathlineto{\pgfqpoint{7.323064in}{2.104998in}}%
\pgfpathlineto{\pgfqpoint{7.321539in}{2.106618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539544in}{2.106435in}}%
\pgfpathlineto{\pgfqpoint{7.594592in}{2.187081in}}%
\pgfpathlineto{\pgfqpoint{7.592127in}{2.187417in}}%
\pgfpathlineto{\pgfqpoint{7.601156in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{7.597640in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{7.596430in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{7.541382in}{2.105181in}}%
\pgfpathlineto{\pgfqpoint{7.539544in}{2.106435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757600in}{2.106240in}}%
\pgfpathlineto{\pgfqpoint{7.798290in}{2.202887in}}%
\pgfpathlineto{\pgfqpoint{7.795807in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{7.803201in}{2.211684in}}%
\pgfpathlineto{\pgfqpoint{7.801960in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{7.800341in}{2.202024in}}%
\pgfpathlineto{\pgfqpoint{7.759651in}{2.105376in}}%
\pgfpathlineto{\pgfqpoint{7.757600in}{2.106240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975701in}{2.106052in}}%
\pgfpathlineto{\pgfqpoint{8.000763in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{7.998348in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{8.004045in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{8.004861in}{2.215443in}}%
\pgfpathlineto{\pgfqpoint{8.002934in}{2.217017in}}%
\pgfpathlineto{\pgfqpoint{7.977872in}{2.105564in}}%
\pgfpathlineto{\pgfqpoint{7.975701in}{2.106052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193838in}{2.105869in}}%
\pgfpathlineto{\pgfqpoint{8.200677in}{2.229020in}}%
\pgfpathlineto{\pgfqpoint{8.198394in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{8.202343in}{2.238957in}}%
\pgfpathlineto{\pgfqpoint{8.205059in}{2.227663in}}%
\pgfpathlineto{\pgfqpoint{8.202899in}{2.228897in}}%
\pgfpathlineto{\pgfqpoint{8.196060in}{2.105746in}}%
\pgfpathlineto{\pgfqpoint{8.193838in}{2.105869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885778in}{2.325064in}}%
\pgfpathlineto{\pgfqpoint{6.989763in}{2.344083in}}%
\pgfpathlineto{\pgfqpoint{6.988268in}{2.346071in}}%
\pgfpathlineto{\pgfqpoint{6.999814in}{2.344790in}}%
\pgfpathlineto{\pgfqpoint{6.989469in}{2.339505in}}%
\pgfpathlineto{\pgfqpoint{6.990164in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{6.886178in}{2.322875in}}%
\pgfpathlineto{\pgfqpoint{6.885778in}{2.325064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103797in}{2.325028in}}%
\pgfpathlineto{\pgfqpoint{7.186008in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{7.184264in}{2.353456in}}%
\pgfpathlineto{\pgfqpoint{7.195877in}{2.353713in}}%
\pgfpathlineto{\pgfqpoint{7.186323in}{2.347106in}}%
\pgfpathlineto{\pgfqpoint{7.186695in}{2.349566in}}%
\pgfpathlineto{\pgfqpoint{7.104483in}{2.322911in}}%
\pgfpathlineto{\pgfqpoint{7.103797in}{2.325028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321739in}{2.324930in}}%
\pgfpathlineto{\pgfqpoint{7.385533in}{2.362291in}}%
\pgfpathlineto{\pgfqpoint{7.383448in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{7.394736in}{2.366392in}}%
\pgfpathlineto{\pgfqpoint{7.386822in}{2.357888in}}%
\pgfpathlineto{\pgfqpoint{7.386657in}{2.360371in}}%
\pgfpathlineto{\pgfqpoint{7.322864in}{2.323009in}}%
\pgfpathlineto{\pgfqpoint{7.321739in}{2.324930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539658in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{7.588252in}{2.375768in}}%
\pgfpathlineto{\pgfqpoint{7.585873in}{2.376497in}}%
\pgfpathlineto{\pgfqpoint{7.595963in}{2.382253in}}%
\pgfpathlineto{\pgfqpoint{7.590707in}{2.371893in}}%
\pgfpathlineto{\pgfqpoint{7.589863in}{2.374234in}}%
\pgfpathlineto{\pgfqpoint{7.541269in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{7.539658in}{2.324737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757639in}{2.324485in}}%
\pgfpathlineto{\pgfqpoint{7.792378in}{2.390857in}}%
\pgfpathlineto{\pgfqpoint{7.789891in}{2.390903in}}%
\pgfpathlineto{\pgfqpoint{7.798008in}{2.399213in}}%
\pgfpathlineto{\pgfqpoint{7.795805in}{2.387807in}}%
\pgfpathlineto{\pgfqpoint{7.794350in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{7.759611in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{7.757639in}{2.324485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975706in}{2.324233in}}%
\pgfpathlineto{\pgfqpoint{7.995401in}{2.405093in}}%
\pgfpathlineto{\pgfqpoint{7.992976in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{7.998852in}{2.414559in}}%
\pgfpathlineto{\pgfqpoint{7.999462in}{2.402959in}}%
\pgfpathlineto{\pgfqpoint{7.997563in}{2.404567in}}%
\pgfpathlineto{\pgfqpoint{7.977868in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{7.975706in}{2.324233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193836in}{2.323993in}}%
\pgfpathlineto{\pgfqpoint{8.195823in}{2.416498in}}%
\pgfpathlineto{\pgfqpoint{8.193574in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{8.197150in}{2.426485in}}%
\pgfpathlineto{\pgfqpoint{8.200248in}{2.415290in}}%
\pgfpathlineto{\pgfqpoint{8.198048in}{2.416450in}}%
\pgfpathlineto{\pgfqpoint{8.196061in}{2.323946in}}%
\pgfpathlineto{\pgfqpoint{8.193836in}{2.323993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886088in}{2.543238in}}%
\pgfpathlineto{\pgfqpoint{6.982580in}{2.533621in}}%
\pgfpathlineto{\pgfqpoint{6.981694in}{2.535946in}}%
\pgfpathlineto{\pgfqpoint{6.992434in}{2.531521in}}%
\pgfpathlineto{\pgfqpoint{6.981032in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{6.982360in}{2.531407in}}%
\pgfpathlineto{\pgfqpoint{6.885868in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{6.886088in}{2.543238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104162in}{2.543244in}}%
\pgfpathlineto{\pgfqpoint{7.178508in}{2.541757in}}%
\pgfpathlineto{\pgfqpoint{7.177440in}{2.544004in}}%
\pgfpathlineto{\pgfqpoint{7.188498in}{2.540444in}}%
\pgfpathlineto{\pgfqpoint{7.177307in}{2.537329in}}%
\pgfpathlineto{\pgfqpoint{7.178464in}{2.539532in}}%
\pgfpathlineto{\pgfqpoint{7.104118in}{2.541019in}}%
\pgfpathlineto{\pgfqpoint{7.104162in}{2.543244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322116in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{7.377297in}{2.552552in}}%
\pgfpathlineto{\pgfqpoint{7.375830in}{2.554560in}}%
\pgfpathlineto{\pgfqpoint{7.387356in}{2.553123in}}%
\pgfpathlineto{\pgfqpoint{7.376942in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{7.377668in}{2.550357in}}%
\pgfpathlineto{\pgfqpoint{7.322487in}{2.541034in}}%
\pgfpathlineto{\pgfqpoint{7.322116in}{2.543228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539921in}{2.543103in}}%
\pgfpathlineto{\pgfqpoint{7.579297in}{2.565076in}}%
\pgfpathlineto{\pgfqpoint{7.577241in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{7.588583in}{2.568984in}}%
\pgfpathlineto{\pgfqpoint{7.580494in}{2.560647in}}%
\pgfpathlineto{\pgfqpoint{7.580381in}{2.563133in}}%
\pgfpathlineto{\pgfqpoint{7.541006in}{2.541160in}}%
\pgfpathlineto{\pgfqpoint{7.539921in}{2.543103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757727in}{2.542788in}}%
\pgfpathlineto{\pgfqpoint{7.783823in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{7.781370in}{2.578928in}}%
\pgfpathlineto{\pgfqpoint{7.790628in}{2.585944in}}%
\pgfpathlineto{\pgfqpoint{7.786761in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{7.785620in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{7.759524in}{2.541475in}}%
\pgfpathlineto{\pgfqpoint{7.757727in}{2.542788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975707in}{2.542399in}}%
\pgfpathlineto{\pgfqpoint{7.987980in}{2.591840in}}%
\pgfpathlineto{\pgfqpoint{7.985552in}{2.591296in}}%
\pgfpathlineto{\pgfqpoint{7.991473in}{2.601290in}}%
\pgfpathlineto{\pgfqpoint{7.992032in}{2.589688in}}%
\pgfpathlineto{\pgfqpoint{7.990140in}{2.591304in}}%
\pgfpathlineto{\pgfqpoint{7.977867in}{2.541863in}}%
\pgfpathlineto{\pgfqpoint{7.975707in}{2.542399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193839in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{8.189389in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{8.187250in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{8.189771in}{2.613216in}}%
\pgfpathlineto{\pgfqpoint{8.193908in}{2.602362in}}%
\pgfpathlineto{\pgfqpoint{8.191608in}{2.603310in}}%
\pgfpathlineto{\pgfqpoint{8.196058in}{2.542212in}}%
\pgfpathlineto{\pgfqpoint{8.193839in}{2.542050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886426in}{2.761312in}}%
\pgfpathlineto{\pgfqpoint{6.974483in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{6.974359in}{2.725108in}}%
\pgfpathlineto{\pgfqpoint{6.983203in}{2.717577in}}%
\pgfpathlineto{\pgfqpoint{6.971674in}{2.718996in}}%
\pgfpathlineto{\pgfqpoint{6.973588in}{2.720586in}}%
\pgfpathlineto{\pgfqpoint{6.885531in}{2.759274in}}%
\pgfpathlineto{\pgfqpoint{6.886426in}{2.761312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104596in}{2.761308in}}%
\pgfpathlineto{\pgfqpoint{7.170591in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{7.170489in}{2.734108in}}%
\pgfpathlineto{\pgfqpoint{7.179266in}{2.726500in}}%
\pgfpathlineto{\pgfqpoint{7.167750in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{7.169678in}{2.729593in}}%
\pgfpathlineto{\pgfqpoint{7.103683in}{2.759278in}}%
\pgfpathlineto{\pgfqpoint{7.104596in}{2.761308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322695in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{7.369153in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{7.368899in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{7.378125in}{2.739178in}}%
\pgfpathlineto{\pgfqpoint{7.366538in}{2.739993in}}%
\pgfpathlineto{\pgfqpoint{7.368365in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{7.321908in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{7.322695in}{2.761334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540612in}{2.761396in}}%
\pgfpathlineto{\pgfqpoint{7.569578in}{2.757483in}}%
\pgfpathlineto{\pgfqpoint{7.568773in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{7.579352in}{2.755039in}}%
\pgfpathlineto{\pgfqpoint{7.567879in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{7.569280in}{2.755277in}}%
\pgfpathlineto{\pgfqpoint{7.540314in}{2.759190in}}%
\pgfpathlineto{\pgfqpoint{7.540612in}{2.761396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758116in}{2.761283in}}%
\pgfpathlineto{\pgfqpoint{7.771983in}{2.768411in}}%
\pgfpathlineto{\pgfqpoint{7.769976in}{2.769881in}}%
\pgfpathlineto{\pgfqpoint{7.781397in}{2.771999in}}%
\pgfpathlineto{\pgfqpoint{7.773028in}{2.763944in}}%
\pgfpathlineto{\pgfqpoint{7.773000in}{2.766432in}}%
\pgfpathlineto{\pgfqpoint{7.759134in}{2.759304in}}%
\pgfpathlineto{\pgfqpoint{7.758116in}{2.761283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975696in}{2.760513in}}%
\pgfpathlineto{\pgfqpoint{7.979172in}{2.777750in}}%
\pgfpathlineto{\pgfqpoint{7.976770in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{7.982241in}{2.787346in}}%
\pgfpathlineto{\pgfqpoint{7.983314in}{2.775780in}}%
\pgfpathlineto{\pgfqpoint{7.981353in}{2.777310in}}%
\pgfpathlineto{\pgfqpoint{7.977878in}{2.760073in}}%
\pgfpathlineto{\pgfqpoint{7.975696in}{2.760513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193905in}{2.759907in}}%
\pgfpathlineto{\pgfqpoint{8.182968in}{2.789494in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{2.787679in}}%
\pgfpathlineto{\pgfqpoint{8.180540in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{8.187528in}{2.789993in}}%
\pgfpathlineto{\pgfqpoint{8.185055in}{2.790265in}}%
\pgfpathlineto{\pgfqpoint{8.195992in}{2.760679in}}%
\pgfpathlineto{\pgfqpoint{8.193905in}{2.759907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886703in}{2.979299in}}%
\pgfpathlineto{\pgfqpoint{6.966462in}{2.910769in}}%
\pgfpathlineto{\pgfqpoint{6.967068in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{6.973332in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{6.962718in}{2.908118in}}%
\pgfpathlineto{\pgfqpoint{6.965012in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{6.885253in}{2.977611in}}%
\pgfpathlineto{\pgfqpoint{6.886703in}{2.979299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104932in}{2.979236in}}%
\pgfpathlineto{\pgfqpoint{7.163154in}{2.920231in}}%
\pgfpathlineto{\pgfqpoint{7.163957in}{2.922586in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{2.912322in}}%
\pgfpathlineto{\pgfqpoint{7.159205in}{2.917897in}}%
\pgfpathlineto{\pgfqpoint{7.161570in}{2.918668in}}%
\pgfpathlineto{\pgfqpoint{7.103348in}{2.977673in}}%
\pgfpathlineto{\pgfqpoint{7.104932in}{2.979236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323145in}{2.979180in}}%
\pgfpathlineto{\pgfqpoint{7.362570in}{2.933320in}}%
\pgfpathlineto{\pgfqpoint{7.363532in}{2.935614in}}%
\pgfpathlineto{\pgfqpoint{7.368254in}{2.925001in}}%
\pgfpathlineto{\pgfqpoint{7.358470in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{7.360883in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{7.321458in}{2.977730in}}%
\pgfpathlineto{\pgfqpoint{7.323145in}{2.979180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541344in}{2.979135in}}%
\pgfpathlineto{\pgfqpoint{7.564243in}{2.949469in}}%
\pgfpathlineto{\pgfqpoint{7.565325in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{7.569481in}{2.940862in}}%
\pgfpathlineto{\pgfqpoint{7.560040in}{2.947630in}}%
\pgfpathlineto{\pgfqpoint{7.562482in}{2.948109in}}%
\pgfpathlineto{\pgfqpoint{7.539583in}{2.977775in}}%
\pgfpathlineto{\pgfqpoint{7.541344in}{2.979135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759569in}{2.979045in}}%
\pgfpathlineto{\pgfqpoint{7.767161in}{2.966902in}}%
\pgfpathlineto{\pgfqpoint{7.768458in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{7.771526in}{2.957822in}}%
\pgfpathlineto{\pgfqpoint{7.762797in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{7.765274in}{2.965723in}}%
\pgfpathlineto{\pgfqpoint{7.757682in}{2.977865in}}%
\pgfpathlineto{\pgfqpoint{7.759569in}{2.979045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977316in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{7.976874in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{7.978373in}{2.977130in}}%
\pgfpathlineto{\pgfqpoint{7.972370in}{2.973169in}}%
\pgfpathlineto{\pgfqpoint{7.975201in}{2.979780in}}%
\pgfpathlineto{\pgfqpoint{7.975817in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{7.976258in}{2.978896in}}%
\pgfpathlineto{\pgfqpoint{7.977316in}{2.978013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194655in}{2.977382in}}%
\pgfpathlineto{\pgfqpoint{8.180034in}{2.981380in}}%
\pgfpathlineto{\pgfqpoint{8.180520in}{2.978940in}}%
\pgfpathlineto{\pgfqpoint{8.170669in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{8.182281in}{2.985379in}}%
\pgfpathlineto{\pgfqpoint{8.180621in}{2.983526in}}%
\pgfpathlineto{\pgfqpoint{8.195242in}{2.979528in}}%
\pgfpathlineto{\pgfqpoint{8.194655in}{2.977382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886876in}{3.197274in}}%
\pgfpathlineto{\pgfqpoint{6.959380in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{6.960518in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{6.964400in}{3.089564in}}%
\pgfpathlineto{\pgfqpoint{6.955132in}{3.096567in}}%
\pgfpathlineto{\pgfqpoint{6.957585in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{6.885081in}{3.195959in}}%
\pgfpathlineto{\pgfqpoint{6.886876in}{3.197274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105105in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{7.156444in}{3.107726in}}%
\pgfpathlineto{\pgfqpoint{7.157820in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{7.160464in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{7.152030in}{3.106475in}}%
\pgfpathlineto{\pgfqpoint{7.154514in}{3.106618in}}%
\pgfpathlineto{\pgfqpoint{7.103175in}{3.196063in}}%
\pgfpathlineto{\pgfqpoint{7.105105in}{3.197170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323323in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{7.356362in}{3.120796in}}%
\pgfpathlineto{\pgfqpoint{7.357962in}{3.122702in}}%
\pgfpathlineto{\pgfqpoint{7.359322in}{3.111166in}}%
\pgfpathlineto{\pgfqpoint{7.351836in}{3.120048in}}%
\pgfpathlineto{\pgfqpoint{7.354321in}{3.119912in}}%
\pgfpathlineto{\pgfqpoint{7.321281in}{3.196174in}}%
\pgfpathlineto{\pgfqpoint{7.323323in}{3.197059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541532in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{7.558841in}{3.136956in}}%
\pgfpathlineto{\pgfqpoint{7.560671in}{3.138642in}}%
\pgfpathlineto{\pgfqpoint{7.560549in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{7.554257in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{7.556703in}{3.136339in}}%
\pgfpathlineto{\pgfqpoint{7.539394in}{3.196308in}}%
\pgfpathlineto{\pgfqpoint{7.541532in}{3.196925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759735in}{3.196700in}}%
\pgfpathlineto{\pgfqpoint{7.762951in}{3.154056in}}%
\pgfpathlineto{\pgfqpoint{7.765086in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{7.762594in}{3.143987in}}%
\pgfpathlineto{\pgfqpoint{7.758429in}{3.154831in}}%
\pgfpathlineto{\pgfqpoint{7.760732in}{3.153888in}}%
\pgfpathlineto{\pgfqpoint{7.757516in}{3.196533in}}%
\pgfpathlineto{\pgfqpoint{7.759735in}{3.196700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977834in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{7.967861in}{3.168386in}}%
\pgfpathlineto{\pgfqpoint{7.970331in}{3.168683in}}%
\pgfpathlineto{\pgfqpoint{7.963439in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{7.964046in}{3.170934in}}%
\pgfpathlineto{\pgfqpoint{7.965766in}{3.169136in}}%
\pgfpathlineto{\pgfqpoint{7.975739in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{7.977834in}{3.196242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195624in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{8.170371in}{3.176452in}}%
\pgfpathlineto{\pgfqpoint{8.172606in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{8.161737in}{3.171259in}}%
\pgfpathlineto{\pgfqpoint{8.168555in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{8.169021in}{3.178220in}}%
\pgfpathlineto{\pgfqpoint{8.194274in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{8.195624in}{3.195732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886967in}{3.415289in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{6.955317in}{3.287872in}}%
\pgfpathlineto{\pgfqpoint{6.957459in}{3.276455in}}%
\pgfpathlineto{\pgfqpoint{6.949386in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{6.951874in}{3.284840in}}%
\pgfpathlineto{\pgfqpoint{6.884990in}{3.414268in}}%
\pgfpathlineto{\pgfqpoint{6.886967in}{3.415289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105179in}{3.415175in}}%
\pgfpathlineto{\pgfqpoint{7.150992in}{3.295130in}}%
\pgfpathlineto{\pgfqpoint{7.152674in}{3.296963in}}%
\pgfpathlineto{\pgfqpoint{7.153523in}{3.285378in}}%
\pgfpathlineto{\pgfqpoint{7.146437in}{3.294583in}}%
\pgfpathlineto{\pgfqpoint{7.148913in}{3.294337in}}%
\pgfpathlineto{\pgfqpoint{7.103100in}{3.414382in}}%
\pgfpathlineto{\pgfqpoint{7.105179in}{3.415175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323379in}{3.415056in}}%
\pgfpathlineto{\pgfqpoint{7.350960in}{3.308031in}}%
\pgfpathlineto{\pgfqpoint{7.352837in}{3.309664in}}%
\pgfpathlineto{\pgfqpoint{7.352381in}{3.298057in}}%
\pgfpathlineto{\pgfqpoint{7.346372in}{3.307998in}}%
\pgfpathlineto{\pgfqpoint{7.348805in}{3.307476in}}%
\pgfpathlineto{\pgfqpoint{7.321224in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{7.323379in}{3.415056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541567in}{3.414922in}}%
\pgfpathlineto{\pgfqpoint{7.553418in}{3.323991in}}%
\pgfpathlineto{\pgfqpoint{7.555480in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{7.553608in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{7.548861in}{3.324519in}}%
\pgfpathlineto{\pgfqpoint{7.551211in}{3.323704in}}%
\pgfpathlineto{\pgfqpoint{7.539360in}{3.414635in}}%
\pgfpathlineto{\pgfqpoint{7.541567in}{3.414922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759737in}{3.414739in}}%
\pgfpathlineto{\pgfqpoint{7.757120in}{3.340846in}}%
\pgfpathlineto{\pgfqpoint{7.759383in}{3.341879in}}%
\pgfpathlineto{\pgfqpoint{7.755653in}{3.330878in}}%
\pgfpathlineto{\pgfqpoint{7.752711in}{3.342115in}}%
\pgfpathlineto{\pgfqpoint{7.754896in}{3.340925in}}%
\pgfpathlineto{\pgfqpoint{7.757513in}{3.414818in}}%
\pgfpathlineto{\pgfqpoint{7.759737in}{3.414739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977854in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{7.960406in}{3.355511in}}%
\pgfpathlineto{\pgfqpoint{7.962856in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{7.956497in}{3.346224in}}%
\pgfpathlineto{\pgfqpoint{7.956454in}{3.357841in}}%
\pgfpathlineto{\pgfqpoint{7.958272in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{7.975720in}{3.415094in}}%
\pgfpathlineto{\pgfqpoint{7.977854in}{3.414463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195856in}{3.414135in}}%
\pgfpathlineto{\pgfqpoint{8.161495in}{3.365675in}}%
\pgfpathlineto{\pgfqpoint{8.163954in}{3.365296in}}%
\pgfpathlineto{\pgfqpoint{8.154796in}{3.358150in}}%
\pgfpathlineto{\pgfqpoint{8.158509in}{3.369157in}}%
\pgfpathlineto{\pgfqpoint{8.159680in}{3.366962in}}%
\pgfpathlineto{\pgfqpoint{8.194041in}{3.415422in}}%
\pgfpathlineto{\pgfqpoint{8.195856in}{3.414135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890923in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{8.362061in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{2.390145in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{8.352171in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{2.400035in}}%
\pgfpathlineto{\pgfqpoint{8.347226in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{2.404980in}}%
\pgfpathlineto{\pgfqpoint{8.342281in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{2.409925in}}%
\pgfpathlineto{\pgfqpoint{8.337336in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{8.317556in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{8.307666in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{2.444540in}}%
\pgfpathlineto{\pgfqpoint{8.297776in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{2.459375in}}%
\pgfpathlineto{\pgfqpoint{8.277996in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{2.479155in}}%
\pgfpathlineto{\pgfqpoint{8.253271in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{2.484100in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{8.238436in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{2.493990in}}%
\pgfpathlineto{\pgfqpoint{8.233491in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.508825in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{2.513770in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{2.518715in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{8.184041in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{8.174151in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.159316in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.149426in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{8.129646in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{8.109866in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{8.090086in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{8.080196in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{8.075251in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{8.075251in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.065361in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{8.050526in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{8.040636in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{8.030746in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{2.548385in}}%
\pgfpathlineto{\pgfqpoint{8.020856in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{8.006021in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{7.991186in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.966461in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{7.862616in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{7.832946in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{7.823056in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{2.602780in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{7.773606in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{2.612670in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{7.763716in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{7.709321in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{7.709321in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{2.770910in}}%
\pgfpathlineto{\pgfqpoint{7.694486in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{7.694486in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{2.790690in}}%
\pgfpathlineto{\pgfqpoint{7.684596in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{2.795635in}}%
\pgfpathlineto{\pgfqpoint{7.679651in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{7.679651in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{2.815415in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{7.664816in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{7.659871in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{2.830250in}}%
\pgfpathlineto{\pgfqpoint{7.654926in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{7.649981in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{7.645036in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{7.640091in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{2.850030in}}%
\pgfpathlineto{\pgfqpoint{7.635146in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{2.854975in}}%
\pgfpathlineto{\pgfqpoint{7.630201in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{7.625256in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{7.615366in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{7.610421in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{7.600531in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{7.595586in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{7.590641in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{7.580751in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{2.899480in}}%
\pgfpathlineto{\pgfqpoint{7.575806in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{7.570861in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{7.556026in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{7.551081in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{7.541191in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{7.536246in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{2.934095in}}%
\pgfpathlineto{\pgfqpoint{7.531301in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{7.521411in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{7.516466in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{2.948930in}}%
\pgfpathlineto{\pgfqpoint{7.511521in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{7.506576in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{7.496686in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{7.491741in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{2.968710in}}%
\pgfpathlineto{\pgfqpoint{7.486796in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{7.481851in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{7.476906in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{7.471961in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{7.467016in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{7.457126in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{7.452181in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{7.447236in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{7.442291in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{7.437346in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{3.018160in}}%
\pgfpathlineto{\pgfqpoint{7.432401in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{7.427456in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{7.422511in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{7.417566in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{7.412621in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{7.407676in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{7.402731in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{7.397786in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{7.392841in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{7.392841in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{7.387896in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{7.382951in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{7.378006in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{7.373061in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{7.368116in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{7.363171in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{7.363171in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{7.358226in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{7.353281in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{7.348336in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{7.343391in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{7.343391in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{7.338446in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{7.333501in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{7.328556in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{7.323611in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{7.313721in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{7.308776in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{7.303831in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{7.298886in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{7.298886in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{7.293941in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{7.288996in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{7.284051in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{7.279106in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{7.279106in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{7.274161in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{7.264271in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{3.225850in}}%
\pgfpathlineto{\pgfqpoint{7.259326in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{7.259326in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{7.254381in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{3.240685in}}%
\pgfpathlineto{\pgfqpoint{7.249436in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{7.239546in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{7.234601in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{7.229656in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{7.229656in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.209876in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{7.190096in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{7.175261in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{7.180206in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{7.185151in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{7.190096in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{7.195041in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{7.199986in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{7.204931in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{7.209876in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{7.214821in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{7.224711in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{7.229656in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{7.234601in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{7.239546in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{7.244491in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{7.249436in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{7.254381in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{7.259326in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{7.264271in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{7.274161in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{7.284051in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{7.288996in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{7.293941in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{7.303831in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{7.308776in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{7.323611in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.333501in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{7.338446in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{7.358226in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{3.532440in}}%
\pgfpathlineto{\pgfqpoint{7.373061in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.382951in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{7.387896in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{3.527495in}}%
\pgfpathlineto{\pgfqpoint{7.392841in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{7.402731in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{7.412621in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{3.512660in}}%
\pgfpathlineto{\pgfqpoint{7.427456in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{7.437346in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{7.447236in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{7.457126in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{7.462071in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{7.467016in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{3.492880in}}%
\pgfpathlineto{\pgfqpoint{7.476906in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{3.487935in}}%
\pgfpathlineto{\pgfqpoint{7.486796in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{3.482990in}}%
\pgfpathlineto{\pgfqpoint{7.496686in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{7.501631in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{3.473100in}}%
\pgfpathlineto{\pgfqpoint{7.511521in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{3.468155in}}%
\pgfpathlineto{\pgfqpoint{7.521411in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{7.531301in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{7.541191in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{7.551081in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{7.551081in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{3.443430in}}%
\pgfpathlineto{\pgfqpoint{7.556026in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{7.570861in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{7.580751in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{7.590641in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{7.600531in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{3.418705in}}%
\pgfpathlineto{\pgfqpoint{7.610421in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{7.610421in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{7.630201in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{3.398925in}}%
\pgfpathlineto{\pgfqpoint{7.640091in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{7.649981in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{7.659871in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{3.374200in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{3.374200in}}%
\pgfpathlineto{\pgfqpoint{7.679651in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{3.359365in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{3.349475in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{3.344530in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{3.334640in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{3.334640in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{7.783496in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{7.793386in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.798331in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{3.314860in}}%
\pgfpathlineto{\pgfqpoint{7.818111in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{7.842836in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{7.882396in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.892286in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.897231in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.902176in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{7.917011in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.926901in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.931846in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{3.300025in}}%
\pgfpathlineto{\pgfqpoint{7.951626in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{3.295080in}}%
\pgfpathlineto{\pgfqpoint{7.961516in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{7.996131in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{3.285190in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{8.134591in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{8.159316in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.270355in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{3.270355in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{8.179096in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{8.184041in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.255520in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.250575in}}%
\pgfpathlineto{\pgfqpoint{8.188986in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.230795in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.176400in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.166510in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.131895in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.097280in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.830250in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{2.741240in}}%
\pgfpathlineto{\pgfqpoint{8.223601in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{2.726405in}}%
\pgfpathlineto{\pgfqpoint{8.233491in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{2.721460in}}%
\pgfpathlineto{\pgfqpoint{8.238436in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{8.243381in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{2.711570in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{8.253271in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{8.258216in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{2.691790in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{2.686845in}}%
\pgfpathlineto{\pgfqpoint{8.268106in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{8.268106in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{8.277996in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{8.282941in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{2.662120in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{8.292831in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{8.292831in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{2.647285in}}%
\pgfpathlineto{\pgfqpoint{8.297776in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{2.637395in}}%
\pgfpathlineto{\pgfqpoint{8.307666in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{2.632450in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{8.317556in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{8.322501in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{2.612670in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{8.332391in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{8.332391in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{2.597835in}}%
\pgfpathlineto{\pgfqpoint{8.337336in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{2.592890in}}%
\pgfpathlineto{\pgfqpoint{8.342281in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{2.587945in}}%
\pgfpathlineto{\pgfqpoint{8.347226in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{8.352171in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{8.362061in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{8.367006in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.579418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.569528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.544803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.539858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.529968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.520078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.515133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.505243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.490408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.485463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.470628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.421178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.406343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.312388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.277773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.243158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.188763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.178873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.173928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.134368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.094808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.079973in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.010743in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.005798in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.000853in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.961293in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.892063in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.862393in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.832723in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.827778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.807998in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.788218in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.773383in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.723933in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.714043in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.709098in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.679428in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.664593in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.570638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.536023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.526133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.491518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.328333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.288773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.259103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.244268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.229433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.219543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.179983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.170093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.110753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{2.105808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{2.105808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.105808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{3.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.627728in,y=3.616668in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{2.383955in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{2.387673in}}%
\pgfpathlineto{\pgfqpoint{8.353959in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{8.347009in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{2.405974in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{2.407881in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{8.329887in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{8.319689in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{8.312741in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{2.436162in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{2.438089in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{2.443732in}}%
\pgfpathlineto{\pgfqpoint{8.288755in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{2.456909in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{2.459407in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{2.464021in}}%
\pgfpathlineto{\pgfqpoint{8.264660in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{2.477173in}}%
\pgfpathlineto{\pgfqpoint{8.254437in}{2.481628in}}%
\pgfpathlineto{\pgfqpoint{8.233782in}{2.496463in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{2.500555in}}%
\pgfpathlineto{\pgfqpoint{8.220103in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{8.215571in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{2.533291in}}%
\pgfpathlineto{\pgfqpoint{8.105344in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{2.582174in}}%
\pgfpathlineto{\pgfqpoint{8.096464in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{8.091094in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{2.533062in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{2.553515in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{2.561379in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{2.565278in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{2.567538in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{2.571407in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{2.575398in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{2.575780in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{2.577520in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{2.582623in}}%
\pgfpathlineto{\pgfqpoint{7.804931in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{2.590501in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{2.594132in}}%
\pgfpathlineto{\pgfqpoint{7.789542in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{2.600667in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{2.602070in}}%
\pgfpathlineto{\pgfqpoint{7.777905in}{2.605253in}}%
\pgfpathlineto{\pgfqpoint{7.774666in}{2.610198in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{7.765710in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{2.622552in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{2.631205in}}%
\pgfpathlineto{\pgfqpoint{7.752581in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{2.641219in}}%
\pgfpathlineto{\pgfqpoint{7.745864in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{7.743012in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{7.738610in}{2.659648in}}%
\pgfpathlineto{\pgfqpoint{7.736175in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{7.731252in}{2.674483in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{2.690858in}}%
\pgfpathlineto{\pgfqpoint{7.721395in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{2.719789in}}%
\pgfpathlineto{\pgfqpoint{7.713336in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{7.709408in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{7.705295in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{7.701669in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{7.700984in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{7.681945in}{2.798108in}}%
\pgfpathlineto{\pgfqpoint{7.665813in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{7.637599in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{7.621941in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{2.872782in}}%
\pgfpathlineto{\pgfqpoint{7.596085in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{2.892683in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{2.904020in}}%
\pgfpathlineto{\pgfqpoint{7.481377in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{7.433352in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{7.423348in}{3.030523in}}%
\pgfpathlineto{\pgfqpoint{7.395156in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{3.099854in}}%
\pgfpathlineto{\pgfqpoint{7.348069in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{3.130173in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{3.154214in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{3.179924in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{3.205498in}}%
\pgfpathlineto{\pgfqpoint{7.253642in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{7.216868in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{7.187269in}{3.332168in}}%
\pgfpathlineto{\pgfqpoint{7.174250in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{7.203564in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{7.219353in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{3.459577in}}%
\pgfpathlineto{\pgfqpoint{7.255675in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{3.496036in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{3.512520in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{3.526524in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{3.541099in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{3.536919in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{3.539257in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{3.535176in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{3.536043in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{3.533175in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{3.530452in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{3.530944in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{3.527050in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{3.528478in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{3.523931in}}%
\pgfpathlineto{\pgfqpoint{7.391200in}{3.525023in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{3.521160in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{3.522589in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{3.518171in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{3.519313in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{3.514981in}}%
\pgfpathlineto{\pgfqpoint{7.427801in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{3.508081in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{3.507972in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{3.503440in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{3.504185in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{3.499133in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{3.500202in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{3.495088in}}%
\pgfpathlineto{\pgfqpoint{7.465220in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{3.491724in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{3.486458in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{3.486584in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{3.481893in}}%
\pgfpathlineto{\pgfqpoint{7.494785in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{3.477171in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{3.475389in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{3.467285in}}%
\pgfpathlineto{\pgfqpoint{7.521977in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{3.463179in}}%
\pgfpathlineto{\pgfqpoint{7.531247in}{3.460738in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{3.457429in}}%
\pgfpathlineto{\pgfqpoint{7.540495in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{3.451605in}}%
\pgfpathlineto{\pgfqpoint{7.549645in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{3.445752in}}%
\pgfpathlineto{\pgfqpoint{7.558609in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{3.440197in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{3.440267in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{3.434548in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{3.434532in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{3.428873in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{3.428831in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{3.423247in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{3.423067in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{3.417421in}}%
\pgfpathlineto{\pgfqpoint{7.609066in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{3.411277in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{3.411282in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{3.405346in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{3.404736in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{3.398649in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{3.393486in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{3.392865in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{3.387707in}}%
\pgfpathlineto{\pgfqpoint{7.658147in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{3.381800in}}%
\pgfpathlineto{\pgfqpoint{7.667540in}{3.381618in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{3.375994in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{3.374980in}}%
\pgfpathlineto{\pgfqpoint{7.679353in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{7.706491in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{3.356425in}}%
\pgfpathlineto{\pgfqpoint{7.715730in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{3.350716in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{3.349318in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{3.345345in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{3.344422in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{3.340267in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{3.339511in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{3.335372in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{3.335060in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{3.331476in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{3.330632in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{3.321122in}}%
\pgfpathlineto{\pgfqpoint{7.786274in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{3.316901in}}%
\pgfpathlineto{\pgfqpoint{7.800929in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{3.313334in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{3.313558in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{3.310759in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{3.309834in}}%
\pgfpathlineto{\pgfqpoint{7.842763in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{3.306832in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{3.306610in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{3.304342in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{3.299043in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{3.295740in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{3.285362in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{3.283835in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{3.285110in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{3.287710in}}%
\pgfpathlineto{\pgfqpoint{7.930793in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{3.300011in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{3.298545in}}%
\pgfpathlineto{\pgfqpoint{7.950241in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{7.961397in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{3.290287in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{3.287063in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{3.286040in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{3.283491in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{3.275841in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{3.270828in}}%
\pgfpathlineto{\pgfqpoint{8.177814in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.254378in}}%
\pgfpathlineto{\pgfqpoint{8.192125in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{3.247816in}}%
\pgfpathlineto{\pgfqpoint{8.195103in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{3.231402in}}%
\pgfpathlineto{\pgfqpoint{8.198353in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{8.199005in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{8.200937in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{8.200143in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{8.202156in}{3.208543in}}%
\pgfpathlineto{\pgfqpoint{8.201682in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{8.204273in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{8.205232in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.169940in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{3.167931in}}%
\pgfpathlineto{\pgfqpoint{8.208415in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{8.208249in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{8.210062in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{8.209125in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.127682in}}%
\pgfpathlineto{\pgfqpoint{8.210132in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{8.212267in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{3.096944in}}%
\pgfpathlineto{\pgfqpoint{8.212447in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{8.215577in}{2.847558in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.841298in}}%
\pgfpathlineto{\pgfqpoint{8.215283in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{2.830758in}}%
\pgfpathlineto{\pgfqpoint{8.216397in}{2.822833in}}%
\pgfpathlineto{\pgfqpoint{8.217519in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{8.217069in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{8.214876in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{8.212972in}{2.753603in}}%
\pgfpathlineto{\pgfqpoint{8.213646in}{2.748658in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{2.716076in}}%
\pgfpathlineto{\pgfqpoint{8.258556in}{2.694263in}}%
\pgfpathlineto{\pgfqpoint{8.346322in}{2.585473in}}%
\pgfpathlineto{\pgfqpoint{8.362231in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.556957in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{2.556957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.949466in}{2.930875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027786in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{8.018238in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.012873in}{3.044073in}}{\pgfqpoint{8.010772in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008689in}{3.039733in}}{\pgfqpoint{8.008689in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.998654in}{3.043101in}}{\pgfqpoint{8.003377in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008099in}{3.052389in}}{\pgfqpoint{8.018342in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.045790in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{3.024924in}}{\pgfqpoint{8.053741in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{3.030184in}}{\pgfqpoint{8.065217in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{3.030184in}}{\pgfqpoint{8.083203in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{3.012615in}}{\pgfqpoint{8.090130in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{2.983969in}}{\pgfqpoint{8.083203in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{2.966382in}}{\pgfqpoint{8.065217in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{2.966382in}}{\pgfqpoint{8.053741in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{2.971660in}}{\pgfqpoint{8.045790in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.079765in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{3.009299in}}{\pgfqpoint{8.075234in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{3.021834in}}{\pgfqpoint{8.062786in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{3.021834in}}{\pgfqpoint{8.050321in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{3.009299in}}{\pgfqpoint{8.045790in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{2.987285in}}{\pgfqpoint{8.050321in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{2.974750in}}{\pgfqpoint{8.062786in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{2.974750in}}{\pgfqpoint{8.075234in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{2.987285in}}{\pgfqpoint{8.079765in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{8.079765in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027786in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{8.018238in}{3.044073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.012873in}{3.044073in}}{\pgfqpoint{8.010772in}{3.041903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008689in}{3.039733in}}{\pgfqpoint{8.008689in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{3.032962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.998654in}{3.043101in}}{\pgfqpoint{8.003377in}{3.047736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008099in}{3.052389in}}{\pgfqpoint{8.018342in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{3.052389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.045790in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{3.028726in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{3.019507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{3.024924in}}{\pgfqpoint{8.053741in}{3.027546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{3.030184in}}{\pgfqpoint{8.065217in}{3.030184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{3.030184in}}{\pgfqpoint{8.083203in}{3.021400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{3.012615in}}{\pgfqpoint{8.090130in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{2.983969in}}{\pgfqpoint{8.083203in}{2.975167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{2.966382in}}{\pgfqpoint{8.065217in}{2.966382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{2.966382in}}{\pgfqpoint{8.053741in}{2.969021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{2.971660in}}{\pgfqpoint{8.045790in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{2.977077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.079765in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{3.009299in}}{\pgfqpoint{8.075234in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{3.021834in}}{\pgfqpoint{8.062786in}{3.021834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{3.021834in}}{\pgfqpoint{8.050321in}{3.015566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{3.009299in}}{\pgfqpoint{8.045790in}{2.998292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{2.987285in}}{\pgfqpoint{8.050321in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{2.974750in}}{\pgfqpoint{8.062786in}{2.974750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{2.974750in}}{\pgfqpoint{8.075234in}{2.981018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{2.987285in}}{\pgfqpoint{8.079765in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{8.079765in}{2.998292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627728in}{2.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{2.105808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{2.983558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.039834in}{3.366409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916553in}{2.651982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.113169in}{3.329947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868939in}{2.825572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077111in}{3.072064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005485in}{2.984956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621462in}{2.782997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{2.105808in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.582891in,y=2.821568in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{10}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409100in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.433825in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.438770in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.443715in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.458550in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.463495in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.468440in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.473385in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.498110in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.508000in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.532725in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.562395in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.567340in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.572285in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.577230in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.597010in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.601955in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.611845in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.641515in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.646460in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.671185in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.690965in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.205245in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.625570in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.635460in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.880238in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{1.875293in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{1.870348in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{1.865403in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{1.860458in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{1.835733in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{1.830788in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.825843in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.820898in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{1.815953in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{1.796173in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{1.791228in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{1.781338in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{1.781338in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.771448in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{1.756613in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{1.746723in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.692328in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.687383in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.677493in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.667603in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.647823in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.635460in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.628043in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.625570in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.618153in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.613208in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.608263in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.598373in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.588483in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.578593in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.548923in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.539033in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.524198in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.509363in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.484638in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{1.296728in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.291783in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{1.252223in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{1.227498in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.227498in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{1.020380in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{1.205245in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{1.202773in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{1.192883in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.192883in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{1.064885in}}%
\pgfpathlineto{\pgfqpoint{1.187938in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.138488in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{1.089038in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{1.034643in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{0.985193in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{0.925853in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{0.915963in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{0.831898in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{1.440705in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{0.757723in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{0.752778in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{0.752778in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{0.757723in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.980248in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{0.985193in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{1.019808in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{1.692900in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{1.089038in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{1.138488in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{1.187938in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{1.187938in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{1.205245in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{1.252223in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{1.296728in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{1.301673in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.316508in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.336288in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.361013in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.400573in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.410463in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.420353in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.435188in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.445078in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.450023in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.469803in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.479693in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.618153in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.625570in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.635460in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.652768in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.677493in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{1.687383in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{1.697273in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{1.707163in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{1.746723in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{1.746723in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.756613in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{1.761558in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{1.771448in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{1.781338in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{1.791228in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{1.796173in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{1.801118in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{1.811008in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.811008in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{1.815953in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{1.820898in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{1.825843in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{1.830788in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.830788in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{1.835733in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.850568in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.850568in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.860458in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{1.865403in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.870348in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.875293in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.875293in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.880238in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.885183in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.635460in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.625570in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.205245in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.690965in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.671185in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.646460in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.641515in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.611845in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.601955in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.597010in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.577230in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.572285in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.567340in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.562395in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.532725in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.508000in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.498110in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.473385in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.468440in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.463495in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.458550in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.443715in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.438770in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.433825in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404155in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145905in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145905in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145905in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887655in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887655in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775030in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775030in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516780in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516780in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145905in,y=0.153889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167778in, y=0.310431in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.097028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259600in, y=1.052181in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{1.838778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259600in, y=1.793931in, left, base]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.726153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{0.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.467903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404155in}{1.467903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153889in,y=1.097028in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.460757in}{0.380093in}}%
\pgfpathlineto{\pgfqpoint{0.517083in}{0.405511in}}%
\pgfpathlineto{\pgfqpoint{0.573093in}{0.431617in}}%
\pgfpathlineto{\pgfqpoint{0.628731in}{0.458500in}}%
\pgfpathlineto{\pgfqpoint{0.683939in}{0.486257in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{0.514975in}}%
\pgfpathlineto{\pgfqpoint{0.792786in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{0.899084in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{0.951066in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{1.052358in}{0.711733in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{1.149614in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{1.196467in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{1.241979in}{0.869871in}}%
\pgfpathlineto{\pgfqpoint{1.285999in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{1.328307in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{1.053538in}}%
\pgfpathlineto{\pgfqpoint{1.439497in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{1.439497in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{1.455520in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{1.455520in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{1.467347in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{1.468963in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{1.468418in}{1.178950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.587518in}{0.384673in}}%
\pgfpathlineto{\pgfqpoint{0.641500in}{0.414738in}}%
\pgfpathlineto{\pgfqpoint{0.695061in}{0.445551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.775738in}{0.392822in}}%
\pgfpathlineto{\pgfqpoint{0.824355in}{0.430956in}}%
\pgfpathlineto{\pgfqpoint{0.872463in}{0.469723in}}%
\pgfpathlineto{\pgfqpoint{0.920018in}{0.509166in}}%
\pgfpathlineto{\pgfqpoint{0.966970in}{0.549325in}}%
\pgfpathlineto{\pgfqpoint{1.013272in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{1.058867in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{1.103692in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{0.717854in}}%
\pgfpathlineto{\pgfqpoint{1.190746in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{1.232797in}{0.807411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.899808in}{0.398515in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{0.442179in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{0.486299in}}%
\pgfpathlineto{\pgfqpoint{1.029560in}{0.530907in}}%
\pgfpathlineto{\pgfqpoint{1.071764in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{0.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.961480in}{0.401231in}}%
\pgfpathlineto{\pgfqpoint{1.002422in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{1.042944in}{0.494165in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{0.541204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.049155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{0.406085in}}%
\pgfpathlineto{\pgfqpoint{1.119239in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{1.153821in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{0.559755in}}%
\pgfpathlineto{\pgfqpoint{1.221780in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{1.254989in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{1.287546in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{1.319320in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{1.350116in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{1.407683in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.987936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.178155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.206923in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{1.235477in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{1.263749in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{1.345949in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{1.372038in}{0.741903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.307155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{0.412881in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{1.415723in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{1.435772in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{1.454842in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{1.472625in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{1.488719in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{1.502520in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{1.513060in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{1.513593in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{1.513593in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{1.157666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.371655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.390920in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{1.409905in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{0.531757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.513766in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{1.526473in}{0.476158in}}%
\pgfpathlineto{\pgfqpoint{1.538661in}{0.536752in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{0.597476in}}%
\pgfpathlineto{\pgfqpoint{1.560797in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{0.719402in}}%
\pgfpathlineto{\pgfqpoint{1.578382in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{1.588860in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.584733in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{1.584733in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{1.576402in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{1.576402in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{1.565191in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{1.565191in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{1.551884in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{1.551884in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.165759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.629655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{0.416682in}}%
\pgfpathlineto{\pgfqpoint{1.643210in}{0.478141in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{0.539664in}}%
\pgfpathlineto{\pgfqpoint{1.654024in}{0.601260in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{1.661386in}{0.786452in}}%
\pgfpathlineto{\pgfqpoint{1.660108in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{1.656061in}{0.909833in}}%
\pgfpathlineto{\pgfqpoint{1.648391in}{0.971064in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{1.620464in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{1.620464in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{1.118559in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{1.118559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.694155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.698182in}{0.416950in}}%
\pgfpathlineto{\pgfqpoint{1.701614in}{0.478658in}}%
\pgfpathlineto{\pgfqpoint{1.704306in}{0.540402in}}%
\pgfpathlineto{\pgfqpoint{1.706075in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{1.705892in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{1.703300in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{1.698467in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{1.690791in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{1.679464in}{0.971008in}}%
\pgfpathlineto{\pgfqpoint{1.663340in}{1.030516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.758655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{0.478886in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{1.758229in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{1.755621in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{1.751521in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{1.745578in}{0.787397in}}%
\pgfpathlineto{\pgfqpoint{1.737351in}{0.848613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.821174in}{0.417049in}}%
\pgfpathlineto{\pgfqpoint{1.818506in}{0.478792in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{1.810472in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{0.725018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.882697in}{0.416888in}}%
\pgfpathlineto{\pgfqpoint{1.877021in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{1.870480in}{0.539885in}}%
\pgfpathlineto{\pgfqpoint{1.862891in}{0.601212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{1.874583in}{0.738172in}}%
\pgfpathlineto{\pgfqpoint{1.859594in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{1.842306in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{1.822248in}{0.915817in}}%
\pgfpathlineto{\pgfqpoint{1.798854in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{1.771421in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{1.739080in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{1.702175in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{1.665218in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{1.629132in}{1.186963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{1.851167in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{1.810828in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{1.766093in}{1.139209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{1.843899in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{1.796510in}{1.147532in}}%
\pgfpathlineto{\pgfqpoint{1.745830in}{1.180978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{1.830546in}{1.216924in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{1.712080in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{1.658448in}{1.250894in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{1.248436in}}%
\pgfpathlineto{\pgfqpoint{1.569060in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{1.532516in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{1.532516in}{1.227806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{1.826008in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{1.314731in}}%
\pgfpathlineto{\pgfqpoint{1.703778in}{1.304842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{1.830208in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{1.773483in}{1.404905in}}%
\pgfpathlineto{\pgfqpoint{1.717714in}{1.378580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{1.780074in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{1.727553in}{1.423314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{1.840111in}{1.605824in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{1.701350in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{1.656918in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{1.613813in}{1.396195in}}%
\pgfpathlineto{\pgfqpoint{1.572457in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{1.303008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{1.843054in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{1.798932in}{1.623714in}}%
\pgfpathlineto{\pgfqpoint{1.755387in}{1.579862in}}%
\pgfpathlineto{\pgfqpoint{1.712536in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{1.670535in}{1.489996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{1.845753in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{1.804261in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{1.636848in}}%
\pgfpathlineto{\pgfqpoint{1.722848in}{1.590129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.848181in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.743387in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{1.695237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.758655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.726443in}{1.786038in}}%
\pgfpathlineto{\pgfqpoint{1.694603in}{1.733091in}}%
\pgfpathlineto{\pgfqpoint{1.663210in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{1.632368in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{1.602226in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{1.572977in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{1.518329in}{1.407342in}}%
\pgfpathlineto{\pgfqpoint{1.493954in}{1.350666in}}%
\pgfpathlineto{\pgfqpoint{1.473048in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{1.473048in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{1.460851in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{1.460851in}{1.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.629655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{1.582048in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{1.536482in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{1.514889in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{1.493669in}}%
\pgfpathlineto{\pgfqpoint{1.475540in}{1.434875in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.375459in}}%
\pgfpathlineto{\pgfqpoint{1.445616in}{1.315250in}}%
\pgfpathlineto{\pgfqpoint{1.445616in}{1.315250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.565155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.545337in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{1.525935in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{1.507080in}{1.662731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.436155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{1.412866in}{1.717393in}}%
\pgfpathlineto{\pgfqpoint{1.402179in}{1.656522in}}%
\pgfpathlineto{\pgfqpoint{1.392423in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{1.383912in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{1.377099in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{1.372657in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{1.371665in}{1.349615in}}%
\pgfpathlineto{\pgfqpoint{1.376109in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{1.376109in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{1.383703in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{1.383703in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{1.393775in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{1.393775in}{1.217505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.307155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{1.777183in}}%
\pgfpathlineto{\pgfqpoint{1.297681in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{1.294158in}{1.653843in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{1.290924in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{1.292085in}{1.468549in}}%
\pgfpathlineto{\pgfqpoint{1.295996in}{1.406918in}}%
\pgfpathlineto{\pgfqpoint{1.303784in}{1.345707in}}%
\pgfpathlineto{\pgfqpoint{1.317342in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{1.317342in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{1.244790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.242655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.240540in}{1.777007in}}%
\pgfpathlineto{\pgfqpoint{1.239174in}{1.715216in}}%
\pgfpathlineto{\pgfqpoint{1.238770in}{1.653413in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{1.246648in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{1.254077in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{1.265425in}{1.346286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.178155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.178718in}{1.776974in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{1.653428in}}%
\pgfpathlineto{\pgfqpoint{1.186249in}{1.591740in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{1.530178in}}%
\pgfpathlineto{\pgfqpoint{1.199290in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{1.209785in}{1.407996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.113655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.116656in}{1.777044in}}%
\pgfpathlineto{\pgfqpoint{1.120532in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{1.125499in}{1.653761in}}%
\pgfpathlineto{\pgfqpoint{1.131842in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{1.139918in}{1.531024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.049155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.054400in}{1.777193in}}%
\pgfpathlineto{\pgfqpoint{1.060564in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{1.067860in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{1.076565in}{1.593137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.984655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.991997in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{1.000289in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{1.009737in}{1.655086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{0.939779in}{1.716734in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{0.964123in}{1.595561in}}%
\pgfpathlineto{\pgfqpoint{0.978726in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{0.995442in}{1.476027in}}%
\pgfpathlineto{\pgfqpoint{1.014759in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{1.037292in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{1.063827in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{1.095338in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{1.169310in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{1.206304in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{1.277580in}{1.114058in}}%
\pgfpathlineto{\pgfqpoint{1.311901in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{1.345109in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{1.376855in}{1.119452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.791155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.804272in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{0.818354in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{0.833578in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{0.850165in}{1.598765in}}%
\pgfpathlineto{\pgfqpoint{0.868383in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{1.481304in}}%
\pgfpathlineto{\pgfqpoint{0.911056in}{1.423768in}}%
\pgfpathlineto{\pgfqpoint{0.936376in}{1.367427in}}%
\pgfpathlineto{\pgfqpoint{0.965080in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{0.997843in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{1.035423in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{1.076951in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{1.118410in}{1.136955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{0.774550in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{0.792892in}{1.600655in}}%
\pgfpathlineto{\pgfqpoint{0.812798in}{1.542151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.597655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.616273in}{1.779841in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{0.656311in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{0.678051in}{1.605047in}}%
\pgfpathlineto{\pgfqpoint{0.701201in}{1.547749in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{1.491143in}}%
\pgfpathlineto{\pgfqpoint{0.752702in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{0.781643in}{1.380838in}}%
\pgfpathlineto{\pgfqpoint{0.813180in}{1.327730in}}%
\pgfpathlineto{\pgfqpoint{0.847719in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{0.885709in}{1.227844in}}%
\pgfpathlineto{\pgfqpoint{0.927615in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{0.973858in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{1.021707in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{1.114758in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{1.159985in}{1.057874in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{1.290130in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{1.370588in}{1.095601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.553590in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.574870in}{1.722419in}}%
\pgfpathlineto{\pgfqpoint{0.597129in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{0.620528in}{1.607558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.468655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.490897in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{0.513940in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{0.537906in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{0.562942in}{1.610285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.428191in}{1.781834in}}%
\pgfpathlineto{\pgfqpoint{0.452978in}{1.725218in}}%
\pgfpathlineto{\pgfqpoint{0.478631in}{1.668987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{0.431627in}{1.654413in}}%
\pgfpathlineto{\pgfqpoint{0.460070in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{0.489620in}{1.545267in}}%
\pgfpathlineto{\pgfqpoint{0.520436in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{0.552695in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{0.586587in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{0.622318in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{0.660121in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{0.700243in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{0.742933in}{1.196492in}}%
\pgfpathlineto{\pgfqpoint{0.788431in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{0.836941in}{1.116661in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{0.943426in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{0.997674in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{1.101964in}{1.014627in}}%
\pgfpathlineto{\pgfqpoint{1.152283in}{1.014258in}}%
\pgfpathlineto{\pgfqpoint{1.201345in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{1.249241in}{1.030398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{0.473946in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{0.510954in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{0.549594in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{0.590044in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{0.632492in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.677132in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{0.724159in}{1.142208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{0.444017in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{0.485312in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{0.528180in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{0.572770in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{0.619230in}{1.166191in}}%
\pgfpathlineto{\pgfqpoint{0.667706in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{0.718340in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.060756in}}%
\pgfpathlineto{\pgfqpoint{0.826363in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{0.883685in}{1.010308in}}%
\pgfpathlineto{\pgfqpoint{0.942917in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{1.001449in}{0.982936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{0.447082in}{1.278327in}}%
\pgfpathlineto{\pgfqpoint{0.491447in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{0.537375in}{1.193991in}}%
\pgfpathlineto{\pgfqpoint{0.584994in}{1.154646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{0.450220in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{0.497676in}{1.177541in}}%
\pgfpathlineto{\pgfqpoint{0.546640in}{1.139856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{0.456343in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{0.509666in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{0.564170in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{0.619933in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{0.735281in}{0.965399in}}%
\pgfpathlineto{\pgfqpoint{0.794780in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{0.855276in}{0.936979in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.978187in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{1.039671in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{1.159023in}{0.957616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{0.519438in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{0.578187in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{0.637699in}{0.920281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{0.463338in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{0.523032in}{0.902133in}}%
\pgfpathlineto{\pgfqpoint{0.583239in}{0.888342in}}%
\pgfpathlineto{\pgfqpoint{0.643960in}{0.876999in}}%
\pgfpathlineto{\pgfqpoint{0.705129in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{0.766624in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{0.828298in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{0.889940in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{1.012016in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{1.071738in}{0.896183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{0.465578in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{0.527159in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{0.588868in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{0.650650in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{0.774072in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{0.956401in}{0.826962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{0.465935in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{0.527723in}{0.741151in}}%
\pgfpathlineto{\pgfqpoint{0.589482in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{0.651157in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{0.712662in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{0.773855in}{0.760891in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{0.771902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{0.465816in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{0.527378in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{0.588798in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{0.650016in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.526326in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{0.587088in}{0.643077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{0.463428in}{0.501765in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{0.581150in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{0.639482in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{0.754722in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{0.811453in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{0.976918in}{0.711957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{0.626742in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{0.657604in}{1.408226in}}%
\pgfpathlineto{\pgfqpoint{0.690500in}{1.355921in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{0.763525in}{1.256335in}}%
\pgfpathlineto{\pgfqpoint{0.804273in}{1.209961in}}%
\pgfpathlineto{\pgfqpoint{0.848272in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{0.895803in}{1.127423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597655in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{0.652016in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{0.707944in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{0.765418in}{0.986796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485935in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{1.514544in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{1.527358in}{0.733937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449632in}{1.641083in}}%
\pgfpathlineto{\pgfqpoint{1.436155in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.423895in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.459378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{1.103829in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855655in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{0.880825in}{1.395355in}}%
\pgfpathlineto{\pgfqpoint{0.908907in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{0.940447in}{1.287276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049155in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{1.103739in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{1.156873in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{1.258024in}{0.937316in}}%
\pgfpathlineto{\pgfqpoint{1.305707in}{0.976224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178155in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{1.203632in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{1.203632in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{1.227994in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{1.227994in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{1.253353in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.284013in}{1.167942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024744in}{0.691920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.026006in}{0.692826in}}{\pgfqpoint{1.020959in}{0.689205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985387in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{1.020959in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{1.004171in}{0.657330in}}%
\pgfpathlineto{\pgfqpoint{0.985387in}{0.683511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611794in}{0.398194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.613152in}{0.398950in}}{\pgfqpoint{0.607726in}{0.395928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571736in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{0.607726in}{0.395928in}}%
\pgfpathlineto{\pgfqpoint{0.587414in}{0.366174in}}%
\pgfpathlineto{\pgfqpoint{0.571736in}{0.394325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987793in}{0.567724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.988957in}{0.568753in}}{\pgfqpoint{0.984303in}{0.564641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949489in}{0.555378in}}%
\pgfpathlineto{\pgfqpoint{0.984303in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{0.970825in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{0.949489in}{0.555378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006030in}{0.506359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007105in}{0.507481in}}{\pgfqpoint{1.002808in}{0.502998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968879in}{0.490885in}}%
\pgfpathlineto{\pgfqpoint{1.002808in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{0.968879in}{0.490885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979892in}{0.422046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980921in}{0.423210in}}{\pgfqpoint{0.976807in}{0.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943391in}{0.405098in}}%
\pgfpathlineto{\pgfqpoint{0.976807in}{0.418559in}}%
\pgfpathlineto{\pgfqpoint{0.967526in}{0.383749in}}%
\pgfpathlineto{\pgfqpoint{0.943391in}{0.405098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236715in}{0.634947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.237550in}{0.636258in}}{\pgfqpoint{1.234211in}{0.631021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203306in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{1.230477in}{0.595189in}}%
\pgfpathlineto{\pgfqpoint{1.203306in}{0.612509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276300in}{0.544532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.277001in}{0.545918in}}{\pgfqpoint{1.274197in}{0.540377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245270in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{1.274197in}{0.540377in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{1.245270in}{0.518905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444348in}{0.729441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.444828in}{0.730919in}}{\pgfqpoint{1.442911in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417642in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{1.442911in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{1.448291in}{0.689390in}}%
\pgfpathlineto{\pgfqpoint{1.417642in}{0.699334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399458in}{0.440453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399935in}{0.441932in}}{\pgfqpoint{1.398028in}{0.436022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372798in}{0.410306in}}%
\pgfpathlineto{\pgfqpoint{1.398028in}{0.436022in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{0.400409in}}%
\pgfpathlineto{\pgfqpoint{1.372798in}{0.410306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573938in}{0.746952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574141in}{0.748493in}}{\pgfqpoint{1.573330in}{0.742336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553146in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{1.585092in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.553146in}{0.712495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660904in}{0.752454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660926in}{0.754008in}}{\pgfqpoint{1.660838in}{0.747798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644272in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.644272in}{0.715807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706336in}{0.691763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.706316in}{0.693316in}}{\pgfqpoint{1.706397in}{0.687107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690707in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{1.706397in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{1.722927in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{1.690707in}{0.654677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759001in}{0.568479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758965in}{0.570033in}}{\pgfqpoint{1.759106in}{0.563825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743731in}{0.531245in}}%
\pgfpathlineto{\pgfqpoint{1.759106in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{0.531976in}}%
\pgfpathlineto{\pgfqpoint{1.743731in}{0.531245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816929in}{0.506539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816841in}{0.508090in}}{\pgfqpoint{1.817194in}{0.501890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802936in}{0.468806in}}%
\pgfpathlineto{\pgfqpoint{1.817194in}{0.501890in}}%
\pgfpathlineto{\pgfqpoint{1.835107in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{1.802936in}{0.468806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880145in}{0.444565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.880002in}{0.446112in}}{\pgfqpoint{1.880572in}{0.439929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867488in}{0.406363in}}%
\pgfpathlineto{\pgfqpoint{1.880572in}{0.439929in}}%
\pgfpathlineto{\pgfqpoint{1.899574in}{0.409322in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{0.406363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811727in}{0.941511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.811139in}{0.942948in}}{\pgfqpoint{1.813493in}{0.937200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810793in}{0.901275in}}%
\pgfpathlineto{\pgfqpoint{1.813493in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{1.840612in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{0.901275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833026in}{1.071067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.832012in}{1.072241in}}{\pgfqpoint{1.836074in}{1.067540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844948in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{1.869330in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{1.844948in}{1.032624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822542in}{1.125930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.821373in}{1.126899in}}{\pgfqpoint{1.826180in}{1.122911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840687in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.826180in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{1.089935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744519in}{1.240420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.743222in}{1.240676in}}{\pgfqpoint{1.749543in}{1.239431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778045in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{1.749543in}{1.239431in}}%
\pgfpathlineto{\pgfqpoint{1.784271in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{1.217397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798380in}{1.317876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.796835in}{1.317732in}}{\pgfqpoint{1.803021in}{1.318307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836597in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{1.833612in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{1.836597in}{1.305250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804699in}{1.418265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803272in}{1.417655in}}{\pgfqpoint{1.808984in}{1.420099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844946in}{1.417966in}}%
\pgfpathlineto{\pgfqpoint{1.808984in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{1.832268in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{1.417966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809480in}{1.472657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.808136in}{1.471879in}}{\pgfqpoint{1.813513in}{1.474990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849472in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{1.813513in}{1.474990in}}%
\pgfpathlineto{\pgfqpoint{1.833338in}{1.505070in}}%
\pgfpathlineto{\pgfqpoint{1.849472in}{1.477178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726372in}{1.506086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.725229in}{1.505036in}}{\pgfqpoint{1.729804in}{1.509238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764434in}{1.519166in}}%
\pgfpathlineto{\pgfqpoint{1.729804in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{1.742639in}{1.542899in}}%
\pgfpathlineto{\pgfqpoint{1.764434in}{1.519166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779349in}{1.603993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778254in}{1.602891in}}{\pgfqpoint{1.782630in}{1.607297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816767in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{1.782630in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.641514in}}%
\pgfpathlineto{\pgfqpoint{1.816767in}{1.618809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827094in}{1.708263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.826050in}{1.707112in}}{\pgfqpoint{1.830221in}{1.711714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863796in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{1.839918in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{1.863796in}{1.724773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830585in}{1.769708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.829601in}{1.768505in}}{\pgfqpoint{1.833533in}{1.773312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866406in}{1.788051in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{1.841465in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{1.866406in}{1.788051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589073in}{1.547961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588337in}{1.546593in}}{\pgfqpoint{1.591279in}{1.552063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620730in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{1.592351in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{1.620730in}{1.572811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526771in}{1.583815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526228in}{1.582359in}}{\pgfqpoint{1.528399in}{1.588178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554757in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{1.528399in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{1.623999in}}%
\pgfpathlineto{\pgfqpoint{1.554757in}{1.612737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536612in}{1.753859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.536124in}{1.752384in}}{\pgfqpoint{1.538074in}{1.758280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563487in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.538074in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{1.532894in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380848in}{1.506705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.380676in}{1.505162in}}{\pgfqpoint{1.381361in}{1.511335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400928in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{1.381361in}{1.511335in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{1.400928in}{1.541583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291398in}{1.564312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291377in}{1.562758in}}{\pgfqpoint{1.291463in}{1.568968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308021in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{1.291463in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{1.275802in}{1.601411in}}%
\pgfpathlineto{\pgfqpoint{1.308021in}{1.600962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239149in}{1.625624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.239170in}{1.624070in}}{\pgfqpoint{1.239085in}{1.630279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254756in}{1.662718in}}%
\pgfpathlineto{\pgfqpoint{1.239085in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{1.222537in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{1.254756in}{1.662718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184193in}{1.625686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184287in}{1.624135in}}{\pgfqpoint{1.183912in}{1.630334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198045in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{1.183912in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{1.165882in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{1.198045in}{1.663471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122766in}{1.687659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122890in}{1.686110in}}{\pgfqpoint{1.122391in}{1.692300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135860in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{1.103742in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{1.135860in}{1.725713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057172in}{1.749536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.057327in}{1.747989in}}{\pgfqpoint{1.056708in}{1.754168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069525in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{1.056708in}{1.754168in}}%
\pgfpathlineto{\pgfqpoint{1.037464in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{1.787836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.749866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.995935in}{1.748326in}}{\pgfqpoint{0.995101in}{1.754480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006744in}{1.788572in}}%
\pgfpathlineto{\pgfqpoint{0.995101in}{1.754480in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{1.788572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024892in}{1.391485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025459in}{1.390039in}}{\pgfqpoint{1.023193in}{1.395822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026439in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{1.023193in}{1.395822in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{1.026439in}{1.431701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898671in}{1.455430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.899237in}{1.453983in}}{\pgfqpoint{0.896974in}{1.459766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900239in}{1.495644in}}%
\pgfpathlineto{\pgfqpoint{0.896974in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{0.870231in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{0.900239in}{1.495644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765182in}{1.692367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765610in}{1.690873in}}{\pgfqpoint{0.763900in}{1.696843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770513in}{1.732256in}}%
\pgfpathlineto{\pgfqpoint{0.763900in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{0.770513in}{1.732256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828713in}{1.304704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.829581in}{1.303417in}}{\pgfqpoint{0.826108in}{1.308566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821444in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{1.344288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563160in}{1.754351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.563695in}{1.752892in}}{\pgfqpoint{0.561557in}{1.758722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565588in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{0.561557in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{0.535336in}{1.783427in}}%
\pgfpathlineto{\pgfqpoint{0.565588in}{1.794521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501260in}{1.755320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501839in}{1.753878in}}{\pgfqpoint{0.499524in}{1.759640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502460in}{1.795546in}}%
\pgfpathlineto{\pgfqpoint{0.499524in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{0.472561in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{0.502460in}{1.795546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439338in}{1.756373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.439961in}{1.754950in}}{\pgfqpoint{0.437471in}{1.760638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439306in}{1.796617in}}%
\pgfpathlineto{\pgfqpoint{0.437471in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{0.409789in}{1.783694in}}%
\pgfpathlineto{\pgfqpoint{0.439306in}{1.796617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719441in}{1.221045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.720514in}{1.219923in}}{\pgfqpoint{0.716220in}{1.224411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705585in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{0.716220in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{0.682303in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{0.705585in}{1.258831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528331in}{1.343120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.529303in}{1.341907in}}{\pgfqpoint{0.525419in}{1.346753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517844in}{1.381973in}}%
\pgfpathlineto{\pgfqpoint{0.525419in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{0.492698in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{0.517844in}{1.381973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641030in}{1.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642249in}{1.148029in}}{\pgfqpoint{0.637373in}{1.151876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622057in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{0.637373in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{0.602097in}{1.159188in}}%
\pgfpathlineto{\pgfqpoint{0.622057in}{1.184484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467033in}{1.258985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.468149in}{1.257903in}}{\pgfqpoint{0.463690in}{1.262226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451770in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{0.463690in}{1.262226in}}%
\pgfpathlineto{\pgfqpoint{0.429341in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{1.296222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471561in}{1.199311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.472755in}{1.198316in}}{\pgfqpoint{0.467984in}{1.202293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453550in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{0.467984in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{0.432918in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{0.453550in}{1.235300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{0.958012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.763535in}{0.957599in}}{\pgfqpoint{0.757547in}{0.959252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730773in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{0.757547in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{0.730773in}{0.983357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487519in}{0.967569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.488977in}{0.967035in}}{\pgfqpoint{0.483146in}{0.969171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458432in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{0.483146in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{0.447348in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{0.458432in}{0.995383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732784in}{0.866070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.734330in}{0.865936in}}{\pgfqpoint{0.728142in}{0.866473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697431in}{0.885307in}}%
\pgfpathlineto{\pgfqpoint{0.728142in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{0.694648in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{0.697431in}{0.885307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678431in}{0.791197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.679984in}{0.791229in}}{\pgfqpoint{0.673775in}{0.791100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641225in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{0.641895in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{0.641225in}{0.806539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617218in}{0.744625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.618769in}{0.744718in}}{\pgfqpoint{0.612569in}{0.744344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579436in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{0.612569in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{0.581375in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{0.579436in}{0.758488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493501in}{0.683987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.495049in}{0.684117in}}{\pgfqpoint{0.488860in}{0.683599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455406in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{0.488860in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{0.458094in}{0.664855in}}%
\pgfpathlineto{\pgfqpoint{0.455406in}{0.696965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492761in}{0.626485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494295in}{0.626733in}}{\pgfqpoint{0.488164in}{0.625740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453781in}{0.636495in}}%
\pgfpathlineto{\pgfqpoint{0.488164in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{0.458931in}{0.604687in}}%
\pgfpathlineto{\pgfqpoint{0.453781in}{0.636495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665512in}{0.569437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666968in}{0.569980in}}{\pgfqpoint{0.661149in}{0.567809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625328in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.661149in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{0.636591in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{0.625328in}{0.571640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706333in}{1.333093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707218in}{1.331816in}}{\pgfqpoint{0.703679in}{1.336920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698554in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.336920in}}%
\pgfpathlineto{\pgfqpoint{0.672077in}{1.354215in}}%
\pgfpathlineto{\pgfqpoint{0.698554in}{1.372579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677167in}{1.023727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678573in}{1.023069in}}{\pgfqpoint{0.672948in}{1.025701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650592in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{0.636934in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{0.650592in}{1.053951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506901in}{0.640357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507250in}{0.641871in}}{\pgfqpoint{1.505854in}{0.635820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482914in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{1.505854in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{1.514311in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{1.482914in}{0.608043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430642in}{1.553551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.430333in}{1.552028in}}{\pgfqpoint{1.431566in}{1.558116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453752in}{1.586499in}}%
\pgfpathlineto{\pgfqpoint{1.431566in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{1.422171in}{1.592894in}}%
\pgfpathlineto{\pgfqpoint{1.453752in}{1.586499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072280in}{1.429775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072732in}{1.428289in}}{\pgfqpoint{1.070925in}{1.434231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076970in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.076970in}{1.469746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893454in}{1.370617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894160in}{1.369234in}}{\pgfqpoint{0.891336in}{1.374765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891035in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{0.891336in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{0.862336in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{0.891035in}{1.410790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180071in}{0.882302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.181340in}{0.883138in}}{\pgfqpoint{1.176125in}{0.879704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140353in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{1.176125in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{0.875435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203632in}{1.266652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.209723in}{1.256605in}}{\pgfqpoint{1.211788in}{1.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208862in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{1.211788in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{1.208862in}{1.289103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403714in}{0.356299in}}%
\pgfpathlineto{\pgfqpoint{0.513551in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{0.511647in}{0.405380in}}%
\pgfpathlineto{\pgfqpoint{0.523184in}{0.406731in}}%
\pgfpathlineto{\pgfqpoint{0.514295in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{0.514434in}{0.401737in}}%
\pgfpathlineto{\pgfqpoint{0.404597in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.403714in}{0.356299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621729in}{0.356222in}}%
\pgfpathlineto{\pgfqpoint{0.710159in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{0.708039in}{0.412605in}}%
\pgfpathlineto{\pgfqpoint{0.719247in}{0.415654in}}%
\pgfpathlineto{\pgfqpoint{0.711568in}{0.406939in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{0.354333in}}%
\pgfpathlineto{\pgfqpoint{0.621729in}{0.356222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839716in}{0.356088in}}%
\pgfpathlineto{\pgfqpoint{0.910051in}{0.422281in}}%
\pgfpathlineto{\pgfqpoint{0.907716in}{0.423139in}}%
\pgfpathlineto{\pgfqpoint{0.918106in}{0.428333in}}%
\pgfpathlineto{\pgfqpoint{0.912291in}{0.418277in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{0.420660in}}%
\pgfpathlineto{\pgfqpoint{0.841241in}{0.354468in}}%
\pgfpathlineto{\pgfqpoint{0.839716in}{0.356088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057721in}{0.355905in}}%
\pgfpathlineto{\pgfqpoint{1.112769in}{0.436551in}}%
\pgfpathlineto{\pgfqpoint{1.110304in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{0.444194in}}%
\pgfpathlineto{\pgfqpoint{1.115817in}{0.433123in}}%
\pgfpathlineto{\pgfqpoint{1.114607in}{0.435296in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{0.354651in}}%
\pgfpathlineto{\pgfqpoint{1.057721in}{0.355905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275777in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.316467in}{0.452357in}}%
\pgfpathlineto{\pgfqpoint{1.313984in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{1.321378in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{1.320137in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{1.318518in}{0.451494in}}%
\pgfpathlineto{\pgfqpoint{1.277828in}{0.354846in}}%
\pgfpathlineto{\pgfqpoint{1.275777in}{0.355710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493878in}{0.355522in}}%
\pgfpathlineto{\pgfqpoint{1.518940in}{0.466975in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{0.476501in}}%
\pgfpathlineto{\pgfqpoint{1.523038in}{0.464913in}}%
\pgfpathlineto{\pgfqpoint{1.521111in}{0.466487in}}%
\pgfpathlineto{\pgfqpoint{1.496049in}{0.355034in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{0.355522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712015in}{0.355339in}}%
\pgfpathlineto{\pgfqpoint{1.718854in}{0.478490in}}%
\pgfpathlineto{\pgfqpoint{1.716571in}{0.477503in}}%
\pgfpathlineto{\pgfqpoint{1.720520in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{1.723236in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{1.721076in}{0.478367in}}%
\pgfpathlineto{\pgfqpoint{1.714237in}{0.355216in}}%
\pgfpathlineto{\pgfqpoint{1.712015in}{0.355339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403955in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{0.507940in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{0.506445in}{0.595541in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{0.507646in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{0.508341in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{0.404355in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{0.403955in}{0.574534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621974in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{0.704185in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{0.702441in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{0.714054in}{0.603183in}}%
\pgfpathlineto{\pgfqpoint{0.704500in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{0.704872in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{0.622660in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{0.621974in}{0.574498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839916in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{0.901625in}{0.613119in}}%
\pgfpathlineto{\pgfqpoint{0.912913in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.904999in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{0.841041in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{0.839916in}{0.574400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057835in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{1.106429in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{1.104050in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{1.114140in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.108884in}{0.621363in}}%
\pgfpathlineto{\pgfqpoint{1.108040in}{0.623704in}}%
\pgfpathlineto{\pgfqpoint{1.059446in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{1.057835in}{0.574207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275816in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{1.310555in}{0.640327in}}%
\pgfpathlineto{\pgfqpoint{1.308068in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{1.313982in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{1.312527in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{1.277788in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{1.275816in}{0.573955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493883in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{1.513578in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{1.517029in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{1.517639in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{1.515740in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{1.496045in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{1.493883in}{0.573703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712013in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{1.714000in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{1.711751in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{1.715327in}{0.675955in}}%
\pgfpathlineto{\pgfqpoint{1.718425in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{1.716225in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{1.714238in}{0.573416in}}%
\pgfpathlineto{\pgfqpoint{1.712013in}{0.573463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404265in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{0.500758in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{0.499871in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{0.510611in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{0.499209in}{0.778773in}}%
\pgfpathlineto{\pgfqpoint{0.500537in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{0.404045in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{0.404265in}{0.792708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622339in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{0.696685in}{0.791227in}}%
\pgfpathlineto{\pgfqpoint{0.695617in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{0.706675in}{0.789914in}}%
\pgfpathlineto{\pgfqpoint{0.695484in}{0.786799in}}%
\pgfpathlineto{\pgfqpoint{0.696641in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{0.622295in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{0.622339in}{0.792714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840293in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{0.894007in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{0.905533in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{0.895845in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{0.840664in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{0.840293in}{0.792698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058098in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{1.097474in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{1.095418in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{1.098671in}{0.810117in}}%
\pgfpathlineto{\pgfqpoint{1.098558in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{1.059183in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{0.792573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{0.827984in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{1.308805in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{1.304938in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{1.303797in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{1.277701in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{1.275904in}{0.792258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493884in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{1.506157in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{1.503729in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.850760in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.496044in}{0.791333in}}%
\pgfpathlineto{\pgfqpoint{1.493884in}{0.791869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712016in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{1.707566in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{1.705427in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{1.707948in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{1.712085in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{1.709785in}{0.852780in}}%
\pgfpathlineto{\pgfqpoint{1.714235in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{0.791520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404603in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{0.492660in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{0.492536in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{0.501380in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{0.489851in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{0.491765in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{0.403708in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{0.404603in}{1.010782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622773in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{0.688666in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{0.697443in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{0.687855in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{0.622773in}{1.010778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840872in}{1.010804in}}%
\pgfpathlineto{\pgfqpoint{0.887330in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{0.887076in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{0.988648in}}%
\pgfpathlineto{\pgfqpoint{0.884715in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{0.886542in}{0.991150in}}%
\pgfpathlineto{\pgfqpoint{0.840085in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{0.840872in}{1.010804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058789in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{1.087755in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.086950in}{1.009307in}}%
\pgfpathlineto{\pgfqpoint{1.097529in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{1.058491in}{1.008660in}}%
\pgfpathlineto{\pgfqpoint{1.058789in}{1.010866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276294in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{1.290160in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.299574in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{1.291205in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{1.291177in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{1.276294in}{1.010753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493873in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{1.497349in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{1.501491in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{1.499530in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.496055in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{1.493873in}{1.009983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712082in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{1.701145in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{1.699444in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{1.698717in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{1.705705in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{1.703232in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{1.714169in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{1.712082in}{1.009377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404880in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{0.484639in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{0.485245in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{0.491509in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{0.480895in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{0.483189in}{1.158551in}}%
\pgfpathlineto{\pgfqpoint{0.403430in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{0.404880in}{1.228769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623109in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{0.681331in}{1.169701in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{0.687573in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{0.677382in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{0.679747in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{0.621525in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{0.623109in}{1.228706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841322in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{1.182790in}}%
\pgfpathlineto{\pgfqpoint{0.881709in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{0.886431in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{0.876647in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{0.879060in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{0.839635in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{0.841322in}{1.228650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059521in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{1.082420in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{1.201179in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{1.190332in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{1.197100in}}%
\pgfpathlineto{\pgfqpoint{1.080659in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{1.057760in}{1.227245in}}%
\pgfpathlineto{\pgfqpoint{1.059521in}{1.228605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277746in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{1.285338in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{1.286635in}{1.218495in}}%
\pgfpathlineto{\pgfqpoint{1.289703in}{1.207292in}}%
\pgfpathlineto{\pgfqpoint{1.280974in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{1.283451in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{1.275859in}{1.227335in}}%
\pgfpathlineto{\pgfqpoint{1.277746in}{1.228515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495493in}{1.227483in}}%
\pgfpathlineto{\pgfqpoint{1.495051in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{1.496550in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{1.490547in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{1.493378in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{1.493994in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{1.494435in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{1.495493in}{1.227483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712832in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.698211in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.698697in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{1.688846in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{1.698798in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.713419in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{1.712832in}{1.226852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405053in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{0.477557in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{0.478695in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{0.482577in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{0.473310in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{0.475762in}{1.346454in}}%
\pgfpathlineto{\pgfqpoint{0.403258in}{1.445429in}}%
\pgfpathlineto{\pgfqpoint{0.405053in}{1.446744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{0.674621in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{0.675997in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{0.672691in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{0.623282in}{1.446640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841500in}{1.446529in}}%
\pgfpathlineto{\pgfqpoint{0.874539in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{0.876139in}{1.372172in}}%
\pgfpathlineto{\pgfqpoint{0.877499in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.369518in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{0.839458in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{0.841500in}{1.446529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059709in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{1.077018in}{1.386426in}}%
\pgfpathlineto{\pgfqpoint{1.078848in}{1.388112in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{1.072434in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{1.074880in}{1.385809in}}%
\pgfpathlineto{\pgfqpoint{1.057571in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{1.059709in}{1.446395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277912in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{1.281128in}{1.403526in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{1.280771in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{1.276606in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{1.278909in}{1.403358in}}%
\pgfpathlineto{\pgfqpoint{1.275693in}{1.446003in}}%
\pgfpathlineto{\pgfqpoint{1.277912in}{1.446170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496011in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{1.486038in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{1.481616in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{1.482223in}{1.420404in}}%
\pgfpathlineto{\pgfqpoint{1.483943in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.446462in}}%
\pgfpathlineto{\pgfqpoint{1.496011in}{1.445712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{1.688548in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{1.690783in}{1.424828in}}%
\pgfpathlineto{\pgfqpoint{1.679914in}{1.420729in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{1.687198in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{1.712451in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{1.713801in}{1.445202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405144in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{0.472028in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{0.473494in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{0.475636in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{0.467563in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{0.470051in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{0.403167in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{0.405144in}{1.664759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623356in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{0.669169in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{0.670851in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.534848in}}%
\pgfpathlineto{\pgfqpoint{0.664614in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{0.667090in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{0.621277in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{0.623356in}{1.664645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841556in}{1.664526in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{1.557501in}}%
\pgfpathlineto{\pgfqpoint{0.871014in}{1.559134in}}%
\pgfpathlineto{\pgfqpoint{0.870558in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{0.864549in}{1.557468in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{1.556946in}}%
\pgfpathlineto{\pgfqpoint{0.839401in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{0.841556in}{1.664526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059744in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{1.071595in}{1.573461in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.574852in}}%
\pgfpathlineto{\pgfqpoint{1.071785in}{1.563388in}}%
\pgfpathlineto{\pgfqpoint{1.067038in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{1.057537in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{1.059744in}{1.664392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277914in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{1.590316in}}%
\pgfpathlineto{\pgfqpoint{1.277560in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{1.270888in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{1.275690in}{1.664288in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{1.664209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496031in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{1.604981in}}%
\pgfpathlineto{\pgfqpoint{1.481033in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{1.474674in}{1.595694in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{1.607311in}}%
\pgfpathlineto{\pgfqpoint{1.476449in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{1.493897in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{1.496031in}{1.663933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714033in}{1.663605in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{1.682131in}{1.614766in}}%
\pgfpathlineto{\pgfqpoint{1.672973in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{1.676686in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{1.677857in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{1.712218in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.714033in}{1.663605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409100in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.433825in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.438770in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.443715in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.458550in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.463495in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.468440in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.473385in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.498110in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.508000in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.532725in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.562395in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.567340in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.572285in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.577230in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.597010in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.601955in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.611845in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.641515in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.646460in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.671185in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.690965in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.205245in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.625570in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.635460in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.880238in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{1.875293in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{1.870348in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{1.865403in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{1.860458in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{1.835733in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{1.830788in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{1.825843in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.820898in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{1.815953in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{1.796173in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{1.791228in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{1.781338in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{1.781338in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.771448in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{1.756613in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{1.746723in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.692328in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.687383in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.677493in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.667603in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.647823in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.635460in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.628043in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.625570in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.618153in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.613208in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.608263in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.603318in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.598373in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.588483in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.578593in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.548923in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.539033in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{1.524198in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.509363in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.484638in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{1.296728in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.291783in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{1.252223in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{1.247278in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{1.227498in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.227498in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{1.020380in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{1.205245in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{1.202773in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{1.192883in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.192883in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{1.064885in}}%
\pgfpathlineto{\pgfqpoint{1.187938in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.138488in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{1.089038in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{1.034643in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{0.985193in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{0.950578in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{0.925853in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{0.915963in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{0.896183in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.881348in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{0.831898in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{0.817063in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{1.440705in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{0.757723in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{0.752778in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{0.703328in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{0.742888in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{0.752778in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{0.757723in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{0.762668in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{0.777503in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.901128in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.920908in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{0.965413in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{0.975303in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.980248in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{0.985193in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{1.014863in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{1.019808in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{1.049478in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{1.692900in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{1.089038in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{1.128598in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{1.138488in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{1.187938in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{1.187938in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{1.205245in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{1.252223in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{1.296728in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{1.301673in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.316508in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{1.321453in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.336288in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.361013in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.400573in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.410463in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.420353in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.435188in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.445078in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.450023in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{1.469803in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.479693in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.618153in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.625570in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.635460in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.652768in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.677493in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{1.687383in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{1.697273in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{1.707163in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{1.746723in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{1.746723in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.756613in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{1.761558in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{1.771448in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{1.781338in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{1.791228in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{1.796173in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{1.801118in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{1.811008in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.811008in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{1.815953in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{1.820898in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{1.825843in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{1.830788in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.830788in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{1.835733in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.850568in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.850568in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.860458in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{1.865403in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.870348in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{1.875293in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.875293in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.880238in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.885183in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.882710in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.867875in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.808535in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.788755in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.764030in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.739305in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.719525in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.689855in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.645350in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.635460in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.625570in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.590955in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.586010in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.571175in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.561285in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.511835in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.447550in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.442605in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.294255in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.205245in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.027225in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.938215in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.844260in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.804700in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.784920in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.770085in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.765140in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.690965in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.671185in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.646460in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.641515in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.631625in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.611845in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.601955in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.597010in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.577230in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.572285in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.567340in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.562395in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.537670in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.532725in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.512945in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.508000in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.498110in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.493165in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.473385in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.468440in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.463495in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.458550in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.453605in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.443715in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.438770in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.433825in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.423935in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404155in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145905in,y=1.866138in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887655in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{1.872136in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{1.865186in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{1.848064in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{1.837866in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.830918in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.823370in}{0.687559in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.693202in}}%
\pgfpathlineto{\pgfqpoint{1.806932in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{1.782837in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{1.772614in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{1.751959in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{1.738280in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{1.733748in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{1.699745in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{1.623521in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{1.614641in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{0.782532in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{0.802985in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{0.810849in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{0.817008in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{0.824868in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{0.825250in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{0.826990in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{0.832093in}}%
\pgfpathlineto{\pgfqpoint{1.323108in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.318980in}{0.839971in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{0.843602in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{0.850137in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{1.296082in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.292843in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{1.289310in}{0.860914in}}%
\pgfpathlineto{\pgfqpoint{1.283887in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{0.880675in}}%
\pgfpathlineto{\pgfqpoint{1.270759in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{0.890689in}}%
\pgfpathlineto{\pgfqpoint{1.264041in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{1.261189in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.256787in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{1.254352in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{1.249429in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{0.969259in}}%
\pgfpathlineto{\pgfqpoint{1.231513in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{1.227585in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.223472in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{1.219846in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.219161in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{1.183990in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{1.155776in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{1.140118in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{1.114262in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.153490in}}%
\pgfpathlineto{\pgfqpoint{0.999554in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{0.951529in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{0.941525in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{0.913333in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.349324in}}%
\pgfpathlineto{\pgfqpoint{0.866246in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{1.403684in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.429394in}}%
\pgfpathlineto{\pgfqpoint{0.794810in}{1.454968in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{0.705446in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{0.692427in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{0.705800in}{1.631141in}}%
\pgfpathlineto{\pgfqpoint{0.721741in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{0.737530in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{0.773852in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{1.745506in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{1.761990in}}%
\pgfpathlineto{\pgfqpoint{0.829425in}{1.775994in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{0.859095in}{1.786389in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.784646in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{0.888765in}{1.780414in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.913490in}{1.770630in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{1.772059in}}%
\pgfpathlineto{\pgfqpoint{0.923380in}{1.767641in}}%
\pgfpathlineto{\pgfqpoint{0.928325in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{1.764451in}}%
\pgfpathlineto{\pgfqpoint{0.945978in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.757442in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.752910in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{0.972830in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{0.983397in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{1.740329in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.735928in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{1.736054in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.731363in}}%
\pgfpathlineto{\pgfqpoint{1.012962in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{1.712649in}}%
\pgfpathlineto{\pgfqpoint{1.049424in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{1.051950in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{1.701075in}}%
\pgfpathlineto{\pgfqpoint{1.067822in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{1.695222in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.689737in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.684018in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{1.684002in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{1.678343in}}%
\pgfpathlineto{\pgfqpoint{1.106345in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{1.116235in}{1.672537in}}%
\pgfpathlineto{\pgfqpoint{1.121180in}{1.666891in}}%
\pgfpathlineto{\pgfqpoint{1.127243in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.660752in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{1.654206in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{1.648119in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{1.642956in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{1.631270in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{1.625464in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{1.624450in}}%
\pgfpathlineto{\pgfqpoint{1.197530in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{1.224668in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{1.233907in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{1.598788in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{1.594815in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{1.593892in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{1.589737in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{1.264585in}{1.584842in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{1.584530in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{1.580946in}}%
\pgfpathlineto{\pgfqpoint{1.279420in}{1.580102in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{1.570592in}}%
\pgfpathlineto{\pgfqpoint{1.304451in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{1.566371in}}%
\pgfpathlineto{\pgfqpoint{1.319106in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{1.562804in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{1.563028in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.360940in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{1.556302in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{1.556080in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{1.548513in}}%
\pgfpathlineto{\pgfqpoint{1.412935in}{1.545210in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{1.534832in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{1.534580in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{1.537180in}}%
\pgfpathlineto{\pgfqpoint{1.448970in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.452495in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{1.468418in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{1.536533in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{1.520298in}}%
\pgfpathlineto{\pgfqpoint{1.695991in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.503848in}}%
\pgfpathlineto{\pgfqpoint{1.710302in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.497286in}}%
\pgfpathlineto{\pgfqpoint{1.713280in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{1.716530in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{1.717182in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{1.719114in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{1.718320in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{1.720333in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{1.719859in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{1.722450in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.723409in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.417401in}}%
\pgfpathlineto{\pgfqpoint{1.726592in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.726426in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{1.728239in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{1.727302in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.377152in}}%
\pgfpathlineto{\pgfqpoint{1.728309in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{1.730444in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{1.346414in}}%
\pgfpathlineto{\pgfqpoint{1.730624in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{1.733754in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.090768in}}%
\pgfpathlineto{\pgfqpoint{1.733460in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{1.734574in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{1.735696in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{1.735246in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.731823in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{1.864499in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.880408in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{0.806427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467643in}{1.180345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545963in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531050in}{1.293543in}}{\pgfqpoint{1.528949in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526866in}{1.289203in}}{\pgfqpoint{1.526866in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516831in}{1.292571in}}{\pgfqpoint{1.521554in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526276in}{1.301859in}}{\pgfqpoint{1.536519in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563967in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{1.274394in}}{\pgfqpoint{1.571918in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{1.279654in}}{\pgfqpoint{1.583394in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{1.279654in}}{\pgfqpoint{1.601380in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{1.262085in}}{\pgfqpoint{1.608307in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{1.233439in}}{\pgfqpoint{1.601380in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{1.215852in}}{\pgfqpoint{1.583394in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{1.215852in}}{\pgfqpoint{1.571918in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{1.221130in}}{\pgfqpoint{1.563967in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597942in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{1.258769in}}{\pgfqpoint{1.593411in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{1.271304in}}{\pgfqpoint{1.580963in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{1.271304in}}{\pgfqpoint{1.568498in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{1.258769in}}{\pgfqpoint{1.563967in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{1.236755in}}{\pgfqpoint{1.568498in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{1.224220in}}{\pgfqpoint{1.580963in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{1.224220in}}{\pgfqpoint{1.593411in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{1.236755in}}{\pgfqpoint{1.597942in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{1.597942in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545963in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531050in}{1.293543in}}{\pgfqpoint{1.528949in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526866in}{1.289203in}}{\pgfqpoint{1.526866in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.543307in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516831in}{1.292571in}}{\pgfqpoint{1.521554in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526276in}{1.301859in}}{\pgfqpoint{1.536519in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563967in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{1.274394in}}{\pgfqpoint{1.571918in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{1.279654in}}{\pgfqpoint{1.583394in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{1.279654in}}{\pgfqpoint{1.601380in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{1.262085in}}{\pgfqpoint{1.608307in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608307in}{1.233439in}}{\pgfqpoint{1.601380in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594470in}{1.215852in}}{\pgfqpoint{1.583394in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576727in}{1.215852in}}{\pgfqpoint{1.571918in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567127in}{1.221130in}}{\pgfqpoint{1.563967in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{1.563967in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597942in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{1.258769in}}{\pgfqpoint{1.593411in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{1.271304in}}{\pgfqpoint{1.580963in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{1.271304in}}{\pgfqpoint{1.568498in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{1.258769in}}{\pgfqpoint{1.563967in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563967in}{1.236755in}}{\pgfqpoint{1.568498in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573029in}{1.224220in}}{\pgfqpoint{1.580963in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588880in}{1.224220in}}{\pgfqpoint{1.593411in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597942in}{1.236755in}}{\pgfqpoint{1.597942in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{1.597942in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145905in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887655in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887655in}{1.233028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558011in}{1.615879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434730in}{0.901452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631346in}{1.579417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387116in}{1.075042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595288in}{1.321534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523662in}{1.234426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139639in}{1.032467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494361in}{0.980604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404155in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455790in,y=1.019175in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{11}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029556in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.820756in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.246026in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{3.500693in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{3.495748in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{3.485858in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{3.480913in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{3.475968in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{3.456188in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{3.451243in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{3.446298in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{3.441353in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{3.436408in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{3.426518in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{3.426518in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{3.416628in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{3.411683in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{3.401793in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{3.401793in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{3.391903in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{3.386958in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{3.377068in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{3.372123in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{3.367178in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{3.322673in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{3.312783in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{3.307838in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{3.297948in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{3.288058in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{3.278168in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{3.258388in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{3.248498in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{3.246026in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{3.243553in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.233663in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{3.218828in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.208938in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.189158in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{3.174323in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{3.159488in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{3.124873in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.070478in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.001248in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{2.956743in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{2.936963in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{2.907293in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{2.902348in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{2.887513in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{2.887513in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{2.882568in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{2.872678in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{2.872678in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{2.847953in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{2.847953in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{2.833118in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{2.828173in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{2.828173in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{2.823228in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{2.820756in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{2.818283in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{2.813338in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{2.813338in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{2.813338in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{2.813338in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{2.753998in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{2.744108in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{2.739163in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{2.724328in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{2.714438in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{2.694658in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{2.684768in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{2.679823in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{2.664988in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{2.660043in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{2.630373in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{2.620483in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{2.615538in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{2.605648in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{2.580923in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{2.536418in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{2.521583in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{2.467188in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.358398in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.521583in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.605648in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.615538in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{2.660043in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{2.679823in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{1.692900in}}%
\pgfpathlineto{\pgfqpoint{2.694658in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.719383in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{2.739163in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.818283in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{2.820756in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{2.828173in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{2.872678in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.882568in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{2.907293in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.917183in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{2.922128in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.936963in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{2.941908in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.956743in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.021028in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.030918in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.035863in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.040808in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.065533in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.070478in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.246026in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.273223in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.297948in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{3.307838in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{3.317728in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{3.322673in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{3.327618in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{3.362233in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{3.367178in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{3.367178in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{3.372123in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{3.377068in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{3.382013in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{3.386958in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{3.386958in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{3.391903in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{3.396848in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{3.401793in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{3.406738in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{3.406738in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{3.411683in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{3.416628in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{3.421573in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{3.426518in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{3.431463in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{3.431463in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{3.436408in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{3.441353in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{3.446298in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{3.451243in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{3.451243in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{3.456188in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.461133in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{3.471023in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.471023in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{3.475968in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{3.480913in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.485858in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.495748in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.495748in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{3.500693in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{3.505638in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.246026in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.820756in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024611in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766361in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766361in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766361in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508111in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508111in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395486in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395486in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137236in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137236in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766361in,y=0.153889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.097028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{1.838778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.726153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{0.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.467903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024611in}{1.467903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{0.380093in}}%
\pgfpathlineto{\pgfqpoint{2.137538in}{0.405511in}}%
\pgfpathlineto{\pgfqpoint{2.193549in}{0.431617in}}%
\pgfpathlineto{\pgfqpoint{2.249187in}{0.458500in}}%
\pgfpathlineto{\pgfqpoint{2.304395in}{0.486257in}}%
\pgfpathlineto{\pgfqpoint{2.359103in}{0.514975in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{2.466751in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{2.519540in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{2.622634in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{2.672813in}{0.711733in}}%
\pgfpathlineto{\pgfqpoint{2.721994in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{2.770069in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{2.862435in}{0.869871in}}%
\pgfpathlineto{\pgfqpoint{2.906455in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{2.948762in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{3.026656in}{1.053538in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{3.075976in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{3.075976in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{3.083364in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{3.083364in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{3.087802in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{3.089412in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{3.088874in}{1.178950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.153611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{0.384673in}}%
\pgfpathlineto{\pgfqpoint{2.261956in}{0.414738in}}%
\pgfpathlineto{\pgfqpoint{2.315516in}{0.445551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.347111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.396194in}{0.392822in}}%
\pgfpathlineto{\pgfqpoint{2.444811in}{0.430956in}}%
\pgfpathlineto{\pgfqpoint{2.492919in}{0.469723in}}%
\pgfpathlineto{\pgfqpoint{2.540473in}{0.509166in}}%
\pgfpathlineto{\pgfqpoint{2.587426in}{0.549325in}}%
\pgfpathlineto{\pgfqpoint{2.633728in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{2.679323in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{2.768134in}{0.717854in}}%
\pgfpathlineto{\pgfqpoint{2.811201in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{2.853253in}{0.807411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.476111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.520264in}{0.398515in}}%
\pgfpathlineto{\pgfqpoint{2.563992in}{0.442179in}}%
\pgfpathlineto{\pgfqpoint{2.607257in}{0.486299in}}%
\pgfpathlineto{\pgfqpoint{2.650015in}{0.530907in}}%
\pgfpathlineto{\pgfqpoint{2.692220in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{2.774742in}{0.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.540611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.581935in}{0.401231in}}%
\pgfpathlineto{\pgfqpoint{2.622878in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{2.663400in}{0.494165in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{0.541204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.669611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.704792in}{0.406085in}}%
\pgfpathlineto{\pgfqpoint{2.739695in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{2.808482in}{0.559755in}}%
\pgfpathlineto{\pgfqpoint{2.842236in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{2.875445in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{2.908002in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{2.970572in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{3.000136in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{3.053987in}{0.987936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.798611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.827379in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{2.855932in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{2.884205in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{2.912113in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{2.939558in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{2.966404in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{2.992494in}{0.741903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.927611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.950007in}{0.412881in}}%
\pgfpathlineto{\pgfqpoint{2.972162in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{2.993989in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.036179in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{3.056228in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{3.093081in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{3.109175in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{3.133516in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{3.134049in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{3.134049in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{3.127436in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{3.127436in}{1.157666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.992111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.011376in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{3.030360in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{3.048963in}{0.531757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.121111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.134222in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{3.146929in}{0.476158in}}%
\pgfpathlineto{\pgfqpoint{3.159116in}{0.536752in}}%
\pgfpathlineto{\pgfqpoint{3.170623in}{0.597476in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{3.190763in}{0.719402in}}%
\pgfpathlineto{\pgfqpoint{3.198838in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{3.205056in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{3.209316in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{3.185647in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{3.185647in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{3.158162in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{3.158162in}{1.165759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.250111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.257157in}{0.416682in}}%
\pgfpathlineto{\pgfqpoint{3.263666in}{0.478141in}}%
\pgfpathlineto{\pgfqpoint{3.269499in}{0.539664in}}%
\pgfpathlineto{\pgfqpoint{3.274480in}{0.601260in}}%
\pgfpathlineto{\pgfqpoint{3.278395in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{3.280966in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{0.786452in}}%
\pgfpathlineto{\pgfqpoint{3.280564in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{3.276517in}{0.909833in}}%
\pgfpathlineto{\pgfqpoint{3.268847in}{0.971064in}}%
\pgfpathlineto{\pgfqpoint{3.256298in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{3.256298in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{3.240920in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{3.240920in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{3.223615in}{1.118559in}}%
\pgfpathlineto{\pgfqpoint{3.223615in}{1.118559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.314611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.318638in}{0.416950in}}%
\pgfpathlineto{\pgfqpoint{3.322070in}{0.478658in}}%
\pgfpathlineto{\pgfqpoint{3.324762in}{0.540402in}}%
\pgfpathlineto{\pgfqpoint{3.326531in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{3.327154in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{3.326348in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{3.323756in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{3.318922in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{3.311246in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{3.299920in}{0.971008in}}%
\pgfpathlineto{\pgfqpoint{3.283796in}{1.030516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.380133in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{3.380508in}{0.478886in}}%
\pgfpathlineto{\pgfqpoint{3.380087in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{3.378684in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{3.376076in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{3.371977in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{0.787397in}}%
\pgfpathlineto{\pgfqpoint{3.357807in}{0.848613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.443611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.441630in}{0.417049in}}%
\pgfpathlineto{\pgfqpoint{3.438962in}{0.478792in}}%
\pgfpathlineto{\pgfqpoint{3.435456in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{3.430928in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{3.425157in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{3.417865in}{0.725018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.503153in}{0.416888in}}%
\pgfpathlineto{\pgfqpoint{3.497477in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{3.490935in}{0.539885in}}%
\pgfpathlineto{\pgfqpoint{3.483346in}{0.601212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{0.738172in}}%
\pgfpathlineto{\pgfqpoint{3.480049in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{3.462762in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{3.442704in}{0.915817in}}%
\pgfpathlineto{\pgfqpoint{3.419309in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{3.391876in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{3.359536in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{3.322631in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{3.285674in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{3.249587in}{1.186963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{3.471623in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{3.431284in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{3.386549in}{1.139209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{3.464355in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{3.416966in}{1.147532in}}%
\pgfpathlineto{\pgfqpoint{3.366286in}{1.180978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{3.451002in}{1.216924in}}%
\pgfpathlineto{\pgfqpoint{3.392225in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{3.278904in}{1.250894in}}%
\pgfpathlineto{\pgfqpoint{3.231392in}{1.248436in}}%
\pgfpathlineto{\pgfqpoint{3.189515in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{1.227806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{3.446464in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{3.385028in}{1.314731in}}%
\pgfpathlineto{\pgfqpoint{3.324233in}{1.304842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{3.450664in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{3.393939in}{1.404905in}}%
\pgfpathlineto{\pgfqpoint{3.338170in}{1.378580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{3.453967in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{3.400530in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{3.348009in}{1.423314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{3.460566in}{1.605824in}}%
\pgfpathlineto{\pgfqpoint{3.413582in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{3.367276in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.321805in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{3.277374in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{3.234269in}{1.396195in}}%
\pgfpathlineto{\pgfqpoint{3.192913in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{3.154004in}{1.303008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{3.463509in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{3.419388in}{1.623714in}}%
\pgfpathlineto{\pgfqpoint{3.375842in}{1.579862in}}%
\pgfpathlineto{\pgfqpoint{3.332992in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{3.290990in}{1.489996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{3.466209in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{3.424717in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{1.636848in}}%
\pgfpathlineto{\pgfqpoint{3.343304in}{1.590129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.468637in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{3.429509in}{1.743387in}}%
\pgfpathlineto{\pgfqpoint{3.390794in}{1.695237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.346899in}{1.786038in}}%
\pgfpathlineto{\pgfqpoint{3.315058in}{1.733091in}}%
\pgfpathlineto{\pgfqpoint{3.283665in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{3.252823in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{3.222682in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{3.193433in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{3.165332in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{3.138784in}{1.407342in}}%
\pgfpathlineto{\pgfqpoint{3.114410in}{1.350666in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{3.081307in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{3.081307in}{1.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.250111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.226114in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{3.202504in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{3.135344in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{3.114890in}{1.493669in}}%
\pgfpathlineto{\pgfqpoint{3.095996in}{1.434875in}}%
\pgfpathlineto{\pgfqpoint{3.079329in}{1.375459in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{1.315250in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{1.315250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.185611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.165793in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{3.146391in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{3.127536in}{1.662731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.056611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.044705in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{3.033322in}{1.717393in}}%
\pgfpathlineto{\pgfqpoint{3.022635in}{1.656522in}}%
\pgfpathlineto{\pgfqpoint{3.012879in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{3.004367in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{2.997554in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{2.992120in}{1.349615in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{3.004159in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{3.004159in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{3.014231in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{3.014231in}{1.217505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.927611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.922537in}{1.777183in}}%
\pgfpathlineto{\pgfqpoint{2.918137in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{2.914613in}{1.653843in}}%
\pgfpathlineto{\pgfqpoint{2.912241in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{2.911380in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{2.912540in}{1.468549in}}%
\pgfpathlineto{\pgfqpoint{2.916452in}{1.406918in}}%
\pgfpathlineto{\pgfqpoint{2.924240in}{1.345707in}}%
\pgfpathlineto{\pgfqpoint{2.937798in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{2.937798in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{2.952264in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{2.952264in}{1.244790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.863111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.860995in}{1.777007in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{1.715216in}}%
\pgfpathlineto{\pgfqpoint{2.859226in}{1.653413in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{2.862523in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{2.867104in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{2.874533in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.885881in}{1.346286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.798611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.799173in}{1.776974in}}%
\pgfpathlineto{\pgfqpoint{2.800553in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{2.802969in}{1.653428in}}%
\pgfpathlineto{\pgfqpoint{2.806704in}{1.591740in}}%
\pgfpathlineto{\pgfqpoint{2.812130in}{1.530178in}}%
\pgfpathlineto{\pgfqpoint{2.819745in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{2.830241in}{1.407996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.734111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{1.777044in}}%
\pgfpathlineto{\pgfqpoint{2.740987in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{2.745955in}{1.653761in}}%
\pgfpathlineto{\pgfqpoint{2.752297in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{2.760374in}{1.531024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.669611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.674856in}{1.777193in}}%
\pgfpathlineto{\pgfqpoint{2.681019in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{2.697021in}{1.593137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.605111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.612453in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.630192in}{1.655086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.540611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.549940in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{2.560235in}{1.716734in}}%
\pgfpathlineto{\pgfqpoint{2.571698in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{2.584579in}{1.595561in}}%
\pgfpathlineto{\pgfqpoint{2.599181in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{2.615898in}{1.476027in}}%
\pgfpathlineto{\pgfqpoint{2.635214in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{2.657748in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{2.684283in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{2.715793in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{2.752557in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{2.789766in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{2.826760in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{2.863001in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{2.898036in}{1.114058in}}%
\pgfpathlineto{\pgfqpoint{2.932357in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{2.965564in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{2.997311in}{1.119452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.411611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.424728in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{2.438809in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{1.598765in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{2.509005in}{1.481304in}}%
\pgfpathlineto{\pgfqpoint{2.531512in}{1.423768in}}%
\pgfpathlineto{\pgfqpoint{2.556832in}{1.367427in}}%
\pgfpathlineto{\pgfqpoint{2.585536in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{2.618299in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{2.655879in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{2.697406in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{2.738865in}{1.136955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.347111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.362075in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{2.377983in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{2.395005in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{2.413348in}{1.600655in}}%
\pgfpathlineto{\pgfqpoint{2.433254in}{1.542151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.218111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.236729in}{1.779841in}}%
\pgfpathlineto{\pgfqpoint{2.256232in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{2.276767in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{2.298507in}{1.605047in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{1.547749in}}%
\pgfpathlineto{\pgfqpoint{2.346450in}{1.491143in}}%
\pgfpathlineto{\pgfqpoint{2.373158in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{2.402098in}{1.380838in}}%
\pgfpathlineto{\pgfqpoint{2.433636in}{1.327730in}}%
\pgfpathlineto{\pgfqpoint{2.468175in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{2.506165in}{1.227844in}}%
\pgfpathlineto{\pgfqpoint{2.548071in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{2.594313in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{2.642163in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{2.689120in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{2.735213in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{2.780441in}{1.057874in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{2.868283in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{2.951582in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{2.991044in}{1.095601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.153611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.174045in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{2.195326in}{1.722419in}}%
\pgfpathlineto{\pgfqpoint{2.217585in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{2.240984in}{1.607558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.089111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{2.134396in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{2.158362in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{1.610285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{1.781834in}}%
\pgfpathlineto{\pgfqpoint{2.073434in}{1.725218in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{1.668987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{1.654413in}}%
\pgfpathlineto{\pgfqpoint{2.080526in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{1.545267in}}%
\pgfpathlineto{\pgfqpoint{2.140892in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{2.173151in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{2.207042in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{2.242774in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{2.280577in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{2.320699in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{2.363388in}{1.196492in}}%
\pgfpathlineto{\pgfqpoint{2.408887in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{2.457397in}{1.116661in}}%
\pgfpathlineto{\pgfqpoint{2.509050in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{2.563882in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{2.618129in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{2.670870in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{2.722420in}{1.014627in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{1.014258in}}%
\pgfpathlineto{\pgfqpoint{2.821800in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{2.869696in}{1.030398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{2.058855in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{2.094402in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{2.170050in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{2.210500in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{2.252948in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{2.297588in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{2.344615in}{1.142208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{2.064473in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{2.105767in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{2.148636in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{2.239686in}{1.166191in}}%
\pgfpathlineto{\pgfqpoint{2.288162in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{2.338796in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{2.391688in}{1.060756in}}%
\pgfpathlineto{\pgfqpoint{2.446819in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{2.504140in}{1.010308in}}%
\pgfpathlineto{\pgfqpoint{2.563373in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{2.621905in}{0.982936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{1.278327in}}%
\pgfpathlineto{\pgfqpoint{2.111903in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{1.193991in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.154646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{2.070675in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{2.118132in}{1.177541in}}%
\pgfpathlineto{\pgfqpoint{2.167096in}{1.139856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{2.076799in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{2.130122in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{2.184626in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{2.240389in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{2.297429in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{2.355737in}{0.965399in}}%
\pgfpathlineto{\pgfqpoint{2.415236in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{0.936979in}}%
\pgfpathlineto{\pgfqpoint{2.536995in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.598643in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{2.660127in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{2.720774in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{2.779478in}{0.957616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{2.081890in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{2.139893in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{2.258155in}{0.920281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{2.083794in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{2.143488in}{0.902133in}}%
\pgfpathlineto{\pgfqpoint{2.203694in}{0.888342in}}%
\pgfpathlineto{\pgfqpoint{2.264416in}{0.876999in}}%
\pgfpathlineto{\pgfqpoint{2.325585in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{2.387080in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{2.510396in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{2.571727in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{2.632472in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{2.692193in}{0.896183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{2.086034in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{2.147614in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{2.209323in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{2.271105in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{2.332881in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{2.394528in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{2.576856in}{0.826962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{2.148179in}{0.741151in}}%
\pgfpathlineto{\pgfqpoint{2.209938in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{2.271612in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{2.333117in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{2.394311in}{0.760891in}}%
\pgfpathlineto{\pgfqpoint{2.455051in}{0.771902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{2.086271in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{2.147834in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{2.270472in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{2.085787in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{2.146782in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{0.643077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.501765in}}%
\pgfpathlineto{\pgfqpoint{2.142897in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{2.201606in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{2.259937in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{2.317820in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{2.375178in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{2.431909in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{2.487916in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{2.543105in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{0.711957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{2.247198in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{1.408226in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{1.355921in}}%
\pgfpathlineto{\pgfqpoint{2.346163in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{1.256335in}}%
\pgfpathlineto{\pgfqpoint{2.424729in}{1.209961in}}%
\pgfpathlineto{\pgfqpoint{2.468728in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{1.127423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218111in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{2.272471in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{2.328400in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{2.385874in}{0.986796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106390in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{3.121111in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{3.134999in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{3.147814in}{0.733937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070088in}{1.641083in}}%
\pgfpathlineto{\pgfqpoint{3.056611in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{3.044351in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{3.033756in}{1.459378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{2.684657in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{2.702621in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{2.724285in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476111in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{2.501281in}{1.395355in}}%
\pgfpathlineto{\pgfqpoint{2.529363in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{1.287276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{2.724195in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{2.777328in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{2.828801in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{2.878480in}{0.937316in}}%
\pgfpathlineto{\pgfqpoint{2.926163in}{0.976224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798611in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{2.848450in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{2.848450in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{2.904468in}{1.167942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645200in}{0.691920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646462in}{0.692826in}}{\pgfqpoint{2.641415in}{0.689205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605843in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{0.657330in}}%
\pgfpathlineto{\pgfqpoint{2.605843in}{0.683511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232250in}{0.398194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.233607in}{0.398950in}}{\pgfqpoint{2.228182in}{0.395928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192192in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{0.395928in}}%
\pgfpathlineto{\pgfqpoint{2.207870in}{0.366174in}}%
\pgfpathlineto{\pgfqpoint{2.192192in}{0.394325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608248in}{0.567724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609413in}{0.568753in}}{\pgfqpoint{2.604759in}{0.564641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569944in}{0.555378in}}%
\pgfpathlineto{\pgfqpoint{2.604759in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{2.591281in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{2.569944in}{0.555378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626486in}{0.506359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627561in}{0.507481in}}{\pgfqpoint{2.623263in}{0.502998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589335in}{0.490885in}}%
\pgfpathlineto{\pgfqpoint{2.623263in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{2.612597in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.589335in}{0.490885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600348in}{0.422046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601377in}{0.423210in}}{\pgfqpoint{2.597263in}{0.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563846in}{0.405098in}}%
\pgfpathlineto{\pgfqpoint{2.597263in}{0.418559in}}%
\pgfpathlineto{\pgfqpoint{2.587981in}{0.383749in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.405098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857170in}{0.634947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.858005in}{0.636258in}}{\pgfqpoint{2.854667in}{0.631021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823762in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{2.850933in}{0.595189in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{0.612509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896755in}{0.544532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.897457in}{0.545918in}}{\pgfqpoint{2.894652in}{0.540377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865726in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{2.894652in}{0.540377in}}%
\pgfpathlineto{\pgfqpoint{2.894474in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{2.865726in}{0.518905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064804in}{0.729441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065283in}{0.730919in}}{\pgfqpoint{3.063367in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038098in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{3.063367in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{3.068747in}{0.689390in}}%
\pgfpathlineto{\pgfqpoint{3.038098in}{0.699334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019913in}{0.440453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020391in}{0.441932in}}{\pgfqpoint{3.018483in}{0.436022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993254in}{0.410306in}}%
\pgfpathlineto{\pgfqpoint{3.018483in}{0.436022in}}%
\pgfpathlineto{\pgfqpoint{3.023918in}{0.400409in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{0.410306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194394in}{0.746952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.194597in}{0.748493in}}{\pgfqpoint{3.193785in}{0.742336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173602in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{3.193785in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{3.205548in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{3.173602in}{0.712495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281360in}{0.752454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.281382in}{0.754008in}}{\pgfqpoint{3.281294in}{0.747798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264727in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{3.296946in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{0.715807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326792in}{0.691763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.326771in}{0.693316in}}{\pgfqpoint{3.326852in}{0.687107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311163in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{3.326852in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{3.343383in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{3.311163in}{0.654677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379456in}{0.568479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.379421in}{0.570033in}}{\pgfqpoint{3.379562in}{0.563825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364186in}{0.531245in}}%
\pgfpathlineto{\pgfqpoint{3.379562in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{3.396400in}{0.531976in}}%
\pgfpathlineto{\pgfqpoint{3.364186in}{0.531245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437385in}{0.506539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437297in}{0.508090in}}{\pgfqpoint{3.437649in}{0.501890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423392in}{0.468806in}}%
\pgfpathlineto{\pgfqpoint{3.437649in}{0.501890in}}%
\pgfpathlineto{\pgfqpoint{3.455562in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{0.468806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500600in}{0.444565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500458in}{0.446112in}}{\pgfqpoint{3.501028in}{0.439929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487944in}{0.406363in}}%
\pgfpathlineto{\pgfqpoint{3.501028in}{0.439929in}}%
\pgfpathlineto{\pgfqpoint{3.520030in}{0.409322in}}%
\pgfpathlineto{\pgfqpoint{3.487944in}{0.406363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432183in}{0.941511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431595in}{0.942948in}}{\pgfqpoint{3.433948in}{0.937200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431249in}{0.901275in}}%
\pgfpathlineto{\pgfqpoint{3.433948in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{3.461068in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{3.431249in}{0.901275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453482in}{1.071067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452468in}{1.072241in}}{\pgfqpoint{3.456529in}{1.067540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465404in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{3.456529in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{3.489786in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{3.465404in}{1.032624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442998in}{1.125930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.441829in}{1.126899in}}{\pgfqpoint{3.446635in}{1.122911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461142in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{3.446635in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{3.481720in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{3.461142in}{1.089935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364974in}{1.240420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363677in}{1.240676in}}{\pgfqpoint{3.369998in}{1.239431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398500in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{3.369998in}{1.239431in}}%
\pgfpathlineto{\pgfqpoint{3.404726in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{3.398500in}{1.217397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418836in}{1.317876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417291in}{1.317732in}}{\pgfqpoint{3.423477in}{1.318307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457053in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{3.423477in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{3.454068in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{3.457053in}{1.305250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425154in}{1.418265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423728in}{1.417655in}}{\pgfqpoint{3.429439in}{1.420099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465402in}{1.417966in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.452723in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{3.465402in}{1.417966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429936in}{1.472657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428592in}{1.471879in}}{\pgfqpoint{3.433969in}{1.474990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469928in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{3.433969in}{1.474990in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.505070in}}%
\pgfpathlineto{\pgfqpoint{3.469928in}{1.477178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346828in}{1.506086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345684in}{1.505036in}}{\pgfqpoint{3.350259in}{1.509238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384890in}{1.519166in}}%
\pgfpathlineto{\pgfqpoint{3.350259in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{3.363095in}{1.542899in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{1.519166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399805in}{1.603993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398710in}{1.602891in}}{\pgfqpoint{3.403086in}{1.607297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437223in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{3.403086in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{3.414359in}{1.641514in}}%
\pgfpathlineto{\pgfqpoint{3.437223in}{1.618809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447550in}{1.708263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446506in}{1.707112in}}{\pgfqpoint{3.450676in}{1.711714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484252in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{3.450676in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{3.460374in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{3.484252in}{1.724773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451041in}{1.769708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450057in}{1.768505in}}{\pgfqpoint{3.453989in}{1.773312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486861in}{1.788051in}}%
\pgfpathlineto{\pgfqpoint{3.453989in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{3.461921in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{3.486861in}{1.788051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209528in}{1.547961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.208793in}{1.546593in}}{\pgfqpoint{3.211735in}{1.552063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241186in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{3.211735in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{3.212807in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{3.241186in}{1.572811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147227in}{1.583815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146684in}{1.582359in}}{\pgfqpoint{3.148855in}{1.588178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175213in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{3.145023in}{1.623999in}}%
\pgfpathlineto{\pgfqpoint{3.175213in}{1.612737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157068in}{1.753859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.156580in}{1.752384in}}{\pgfqpoint{3.158530in}{1.758280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183943in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.158530in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{3.153350in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{3.183943in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001304in}{1.506705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001132in}{1.505162in}}{\pgfqpoint{3.001817in}{1.511335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021384in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{3.001817in}{1.511335in}}%
\pgfpathlineto{\pgfqpoint{2.989358in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{3.021384in}{1.541583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911854in}{1.564312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.911832in}{1.562758in}}{\pgfqpoint{2.911919in}{1.568968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928477in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{2.911919in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{2.896258in}{1.601411in}}%
\pgfpathlineto{\pgfqpoint{2.928477in}{1.600962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859604in}{1.625624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859625in}{1.624070in}}{\pgfqpoint{2.859541in}{1.630279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875212in}{1.662718in}}%
\pgfpathlineto{\pgfqpoint{2.859541in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{2.842993in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{2.875212in}{1.662718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804649in}{1.625686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.804743in}{1.624135in}}{\pgfqpoint{2.804367in}{1.630334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818501in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{2.804367in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{2.786338in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{2.818501in}{1.663471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743221in}{1.687659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743346in}{1.686110in}}{\pgfqpoint{2.742847in}{1.692300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756316in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{2.742847in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{2.724198in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{2.756316in}{1.725713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677628in}{1.749536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677783in}{1.747989in}}{\pgfqpoint{2.677163in}{1.754168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689981in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{2.677163in}{1.754168in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{2.689981in}{1.787836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616182in}{1.749866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.616390in}{1.748326in}}{\pgfqpoint{2.615557in}{1.754480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627200in}{1.788572in}}%
\pgfpathlineto{\pgfqpoint{2.615557in}{1.754480in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{2.627200in}{1.788572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645348in}{1.391485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645915in}{1.390039in}}{\pgfqpoint{2.643649in}{1.395822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646895in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{2.643649in}{1.395822in}}%
\pgfpathlineto{\pgfqpoint{2.616893in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{2.646895in}{1.431701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519126in}{1.455430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519692in}{1.453983in}}{\pgfqpoint{2.517430in}{1.459766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520695in}{1.495644in}}%
\pgfpathlineto{\pgfqpoint{2.517430in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{2.490687in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{2.520695in}{1.495644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385638in}{1.692367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386066in}{1.690873in}}{\pgfqpoint{2.384355in}{1.696843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390968in}{1.732256in}}%
\pgfpathlineto{\pgfqpoint{2.384355in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{2.359993in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{2.390968in}{1.732256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449168in}{1.304704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.450037in}{1.303417in}}{\pgfqpoint{2.446564in}{1.308566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441900in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{2.446564in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{2.415187in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{2.441900in}{1.344288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183615in}{1.754351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184150in}{1.752892in}}{\pgfqpoint{2.182012in}{1.758722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186044in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{2.182012in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{1.783427in}}%
\pgfpathlineto{\pgfqpoint{2.186044in}{1.794521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121715in}{1.755320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122295in}{1.753878in}}{\pgfqpoint{2.119980in}{1.759640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122916in}{1.795546in}}%
\pgfpathlineto{\pgfqpoint{2.119980in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{2.093017in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{2.122916in}{1.795546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059794in}{1.756373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060417in}{1.754950in}}{\pgfqpoint{2.057926in}{1.760638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059762in}{1.796617in}}%
\pgfpathlineto{\pgfqpoint{2.057926in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{1.783694in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{1.796617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339897in}{1.221045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340970in}{1.219923in}}{\pgfqpoint{2.336676in}{1.224411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326041in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{2.336676in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{2.302759in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{2.326041in}{1.258831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148787in}{1.343120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149758in}{1.341907in}}{\pgfqpoint{2.145875in}{1.346753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138300in}{1.381973in}}%
\pgfpathlineto{\pgfqpoint{2.145875in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{2.113154in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{2.138300in}{1.381973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261486in}{1.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.262705in}{1.148029in}}{\pgfqpoint{2.257829in}{1.151876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242512in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{2.257829in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{2.222553in}{1.159188in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{1.184484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087489in}{1.258985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088605in}{1.257903in}}{\pgfqpoint{2.084146in}{1.262226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072226in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{2.084146in}{1.262226in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{2.072226in}{1.296222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092017in}{1.199311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.093210in}{1.198316in}}{\pgfqpoint{2.088440in}{1.202293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074006in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{2.088440in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{2.053373in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{2.074006in}{1.235300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382494in}{0.958012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383990in}{0.957599in}}{\pgfqpoint{2.378002in}{0.959252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351229in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{2.378002in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{2.351229in}{0.983357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107975in}{0.967569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109433in}{0.967035in}}{\pgfqpoint{2.103601in}{0.969171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078888in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{2.103601in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{2.078888in}{0.995383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353240in}{0.866070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354786in}{0.865936in}}{\pgfqpoint{2.348597in}{0.866473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317887in}{0.885307in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{2.315104in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{2.317887in}{0.885307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298886in}{0.791197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.300440in}{0.791229in}}{\pgfqpoint{2.294231in}{0.791100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261681in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{2.262350in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{2.261681in}{0.806539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237673in}{0.744625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.239224in}{0.744718in}}{\pgfqpoint{2.233025in}{0.744344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199892in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{2.233025in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{2.201830in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{2.199892in}{0.758488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113956in}{0.683987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.115505in}{0.684117in}}{\pgfqpoint{2.109316in}{0.683599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075861in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{2.109316in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{2.078550in}{0.664855in}}%
\pgfpathlineto{\pgfqpoint{2.075861in}{0.696965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113217in}{0.626485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114750in}{0.626733in}}{\pgfqpoint{2.108620in}{0.625740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074237in}{0.636495in}}%
\pgfpathlineto{\pgfqpoint{2.108620in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{2.079386in}{0.604687in}}%
\pgfpathlineto{\pgfqpoint{2.074237in}{0.636495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285968in}{0.569437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.287423in}{0.569980in}}{\pgfqpoint{2.281605in}{0.567809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245783in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{2.281605in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{2.257047in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{2.245783in}{0.571640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326789in}{1.333093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.327674in}{1.331816in}}{\pgfqpoint{2.324135in}{1.336920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319010in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{2.324135in}{1.336920in}}%
\pgfpathlineto{\pgfqpoint{2.292532in}{1.354215in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{1.372579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297623in}{1.023727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.299029in}{1.023069in}}{\pgfqpoint{2.293403in}{1.025701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271047in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{2.257390in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{2.271047in}{1.053951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127357in}{0.640357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127706in}{0.641871in}}{\pgfqpoint{3.126310in}{0.635820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103369in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{3.126310in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{3.134767in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{3.103369in}{0.608043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051098in}{1.553551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.050789in}{1.552028in}}{\pgfqpoint{3.052022in}{1.558116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074208in}{1.586499in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{3.042626in}{1.592894in}}%
\pgfpathlineto{\pgfqpoint{3.074208in}{1.586499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692736in}{1.429775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693187in}{1.428289in}}{\pgfqpoint{2.691381in}{1.434231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697425in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{2.691381in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{2.666596in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{2.697425in}{1.469746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513910in}{1.370617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.514616in}{1.369234in}}{\pgfqpoint{2.511792in}{1.374765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511490in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{2.511792in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{2.482792in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{2.511490in}{1.410790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800527in}{0.882302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801796in}{0.883138in}}{\pgfqpoint{2.796581in}{0.879704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760809in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{2.778533in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{0.875435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824088in}{1.266652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830178in}{1.256605in}}{\pgfqpoint{2.832244in}{1.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829318in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{2.832244in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{2.829318in}{1.289103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024169in}{0.356299in}}%
\pgfpathlineto{\pgfqpoint{2.134007in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{2.132102in}{0.405380in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.406731in}}%
\pgfpathlineto{\pgfqpoint{2.134751in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{2.134890in}{0.401737in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{0.356299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242184in}{0.356222in}}%
\pgfpathlineto{\pgfqpoint{2.330615in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{2.328494in}{0.412605in}}%
\pgfpathlineto{\pgfqpoint{2.339703in}{0.415654in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{0.406939in}}%
\pgfpathlineto{\pgfqpoint{2.331792in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{2.243361in}{0.354333in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{0.356222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460172in}{0.356088in}}%
\pgfpathlineto{\pgfqpoint{2.530507in}{0.422281in}}%
\pgfpathlineto{\pgfqpoint{2.528172in}{0.423139in}}%
\pgfpathlineto{\pgfqpoint{2.538562in}{0.428333in}}%
\pgfpathlineto{\pgfqpoint{2.532747in}{0.418277in}}%
\pgfpathlineto{\pgfqpoint{2.532032in}{0.420660in}}%
\pgfpathlineto{\pgfqpoint{2.461697in}{0.354468in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{0.356088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678177in}{0.355905in}}%
\pgfpathlineto{\pgfqpoint{2.733224in}{0.436551in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{2.739789in}{0.444194in}}%
\pgfpathlineto{\pgfqpoint{2.736273in}{0.433123in}}%
\pgfpathlineto{\pgfqpoint{2.735062in}{0.435296in}}%
\pgfpathlineto{\pgfqpoint{2.680015in}{0.354651in}}%
\pgfpathlineto{\pgfqpoint{2.678177in}{0.355905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896232in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{0.452357in}}%
\pgfpathlineto{\pgfqpoint{2.934440in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{2.941834in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{2.940593in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{0.451494in}}%
\pgfpathlineto{\pgfqpoint{2.898283in}{0.354846in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{0.355710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114334in}{0.355522in}}%
\pgfpathlineto{\pgfqpoint{3.139396in}{0.466975in}}%
\pgfpathlineto{\pgfqpoint{3.136980in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{0.476501in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{0.464913in}}%
\pgfpathlineto{\pgfqpoint{3.141567in}{0.466487in}}%
\pgfpathlineto{\pgfqpoint{3.116505in}{0.355034in}}%
\pgfpathlineto{\pgfqpoint{3.114334in}{0.355522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332471in}{0.355339in}}%
\pgfpathlineto{\pgfqpoint{3.339310in}{0.478490in}}%
\pgfpathlineto{\pgfqpoint{3.337026in}{0.477503in}}%
\pgfpathlineto{\pgfqpoint{3.340976in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{3.343692in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{3.341532in}{0.478367in}}%
\pgfpathlineto{\pgfqpoint{3.334692in}{0.355216in}}%
\pgfpathlineto{\pgfqpoint{3.332471in}{0.355339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024411in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{2.128396in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{0.595541in}}%
\pgfpathlineto{\pgfqpoint{2.138446in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{2.128102in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{2.128796in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{2.024811in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{0.574534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242429in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{2.324641in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{2.322896in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{2.334510in}{0.603183in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{2.325327in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{0.574498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460372in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{2.524165in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{2.522081in}{0.613119in}}%
\pgfpathlineto{\pgfqpoint{2.533368in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{2.525454in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{2.525290in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{2.461497in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{2.460372in}{0.574400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678290in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{2.726884in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{2.724506in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{2.734595in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{2.729340in}{0.621363in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{0.623704in}}%
\pgfpathlineto{\pgfqpoint{2.679902in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{2.678290in}{0.574207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896272in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{2.931011in}{0.640327in}}%
\pgfpathlineto{\pgfqpoint{2.928524in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{2.936640in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{2.934438in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{2.932983in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{2.896272in}{0.573955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114339in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{3.134034in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{3.131608in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{3.137485in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{3.138095in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{3.136196in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{3.114339in}{0.573703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332469in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{3.334456in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{3.332207in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{3.335783in}{0.675955in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{3.336680in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{3.334694in}{0.573416in}}%
\pgfpathlineto{\pgfqpoint{3.332469in}{0.573463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024721in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{2.121213in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{2.131067in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{2.119665in}{0.778773in}}%
\pgfpathlineto{\pgfqpoint{2.120993in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{2.024501in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{0.792708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242795in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{0.791227in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{2.327131in}{0.789914in}}%
\pgfpathlineto{\pgfqpoint{2.315940in}{0.786799in}}%
\pgfpathlineto{\pgfqpoint{2.317097in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{2.242750in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{2.242795in}{0.792714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460749in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{2.515930in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{2.514462in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{2.525989in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{2.515574in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{2.516301in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{2.461120in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{2.460749in}{0.792698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678554in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{2.717930in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{2.715874in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{2.727216in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{2.719127in}{0.810117in}}%
\pgfpathlineto{\pgfqpoint{2.719014in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{2.679638in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{2.678554in}{0.792573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896359in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{2.922456in}{0.827984in}}%
\pgfpathlineto{\pgfqpoint{2.920003in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{2.929261in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{2.924253in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{2.898156in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{2.896359in}{0.792258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114340in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{3.126613in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{3.124185in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{3.130105in}{0.850760in}}%
\pgfpathlineto{\pgfqpoint{3.130664in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{3.128773in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{3.116500in}{0.791333in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{0.791869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332472in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{3.325883in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{3.332541in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{3.330241in}{0.852780in}}%
\pgfpathlineto{\pgfqpoint{3.334691in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{3.332472in}{0.791520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025058in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{2.113116in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{2.112992in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{2.121836in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{2.110307in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{2.112221in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{2.025058in}{1.010782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243229in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{2.309223in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{2.306383in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{2.308311in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{2.242316in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{2.243229in}{1.010778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461328in}{1.010804in}}%
\pgfpathlineto{\pgfqpoint{2.507785in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{2.507532in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{2.516758in}{0.988648in}}%
\pgfpathlineto{\pgfqpoint{2.505170in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{2.506998in}{0.991150in}}%
\pgfpathlineto{\pgfqpoint{2.460541in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{2.461328in}{1.010804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679245in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{2.708210in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{2.707406in}{1.009307in}}%
\pgfpathlineto{\pgfqpoint{2.717985in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{2.706512in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{2.707912in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{1.008660in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{1.010866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896749in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{2.910615in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{2.908609in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{2.920030in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{2.911661in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{2.911633in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{2.897767in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{2.896749in}{1.010753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114329in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{3.117804in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{3.115403in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{3.120874in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{3.121947in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{3.119986in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{3.116510in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{3.114329in}{1.009983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332538in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{3.319899in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{3.319172in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{3.326161in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{3.323688in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{3.334625in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{3.332538in}{1.009377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025336in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{2.105095in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{2.111965in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{2.101351in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.158551in}}%
\pgfpathlineto{\pgfqpoint{2.023886in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{1.228769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243565in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{2.301787in}{1.169701in}}%
\pgfpathlineto{\pgfqpoint{2.302589in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{2.308028in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{2.297838in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{2.300203in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{2.243565in}{1.228706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461778in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{2.501203in}{1.182790in}}%
\pgfpathlineto{\pgfqpoint{2.502165in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{2.506887in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{2.497103in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{2.499515in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{2.460091in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{2.461778in}{1.228650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679977in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{2.702876in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{2.703958in}{1.201179in}}%
\pgfpathlineto{\pgfqpoint{2.708114in}{1.190332in}}%
\pgfpathlineto{\pgfqpoint{2.698673in}{1.197100in}}%
\pgfpathlineto{\pgfqpoint{2.701115in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{2.678215in}{1.227245in}}%
\pgfpathlineto{\pgfqpoint{2.679977in}{1.228605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898201in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{2.905794in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{2.907090in}{1.218495in}}%
\pgfpathlineto{\pgfqpoint{2.910159in}{1.207292in}}%
\pgfpathlineto{\pgfqpoint{2.901430in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{2.903907in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{2.896315in}{1.227335in}}%
\pgfpathlineto{\pgfqpoint{2.898201in}{1.228515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115948in}{1.227483in}}%
\pgfpathlineto{\pgfqpoint{3.115507in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{3.117006in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{3.111003in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{3.113834in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{3.114449in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{3.114891in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{3.115948in}{1.227483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333288in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{3.318667in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{3.319153in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{3.309301in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{3.320914in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{3.333875in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{3.333288in}{1.226852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025508in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{2.098013in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{2.099151in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{2.103033in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{2.093765in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{1.346454in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{1.445429in}}%
\pgfpathlineto{\pgfqpoint{2.025508in}{1.446744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243738in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{2.295077in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{2.296453in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{2.299096in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{2.290663in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{2.293147in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{2.241808in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{2.243738in}{1.446640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461955in}{1.446529in}}%
\pgfpathlineto{\pgfqpoint{2.494995in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{2.496595in}{1.372172in}}%
\pgfpathlineto{\pgfqpoint{2.497955in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{1.369518in}}%
\pgfpathlineto{\pgfqpoint{2.492953in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{2.461955in}{1.446529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680165in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{1.386426in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{1.388112in}}%
\pgfpathlineto{\pgfqpoint{2.699182in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{2.692890in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.695336in}{1.385809in}}%
\pgfpathlineto{\pgfqpoint{2.678027in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{2.680165in}{1.446395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898367in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{2.901583in}{1.403526in}}%
\pgfpathlineto{\pgfqpoint{2.903719in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{2.901227in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{2.897062in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{2.899365in}{1.403358in}}%
\pgfpathlineto{\pgfqpoint{2.896148in}{1.446003in}}%
\pgfpathlineto{\pgfqpoint{2.898367in}{1.446170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116467in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{3.106494in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{3.102071in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{3.102679in}{1.420404in}}%
\pgfpathlineto{\pgfqpoint{3.104399in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{3.114372in}{1.446462in}}%
\pgfpathlineto{\pgfqpoint{3.116467in}{1.445712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334257in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{3.309004in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{3.311239in}{1.424828in}}%
\pgfpathlineto{\pgfqpoint{3.300370in}{1.420729in}}%
\pgfpathlineto{\pgfqpoint{3.307187in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{3.307653in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{3.332906in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{3.334257in}{1.445202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025599in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{2.092483in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{2.093949in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{2.088019in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{2.090506in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{2.023622in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{1.664759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243812in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{2.289625in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{2.291307in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{2.292155in}{1.534848in}}%
\pgfpathlineto{\pgfqpoint{2.285070in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{2.287546in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{2.241733in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{2.243812in}{1.664645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462012in}{1.664526in}}%
\pgfpathlineto{\pgfqpoint{2.489593in}{1.557501in}}%
\pgfpathlineto{\pgfqpoint{2.491470in}{1.559134in}}%
\pgfpathlineto{\pgfqpoint{2.491014in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{2.485005in}{1.557468in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.556946in}}%
\pgfpathlineto{\pgfqpoint{2.459857in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{2.462012in}{1.664526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680199in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{2.692050in}{1.573461in}}%
\pgfpathlineto{\pgfqpoint{2.694113in}{1.574852in}}%
\pgfpathlineto{\pgfqpoint{2.692241in}{1.563388in}}%
\pgfpathlineto{\pgfqpoint{2.687493in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{2.689844in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{2.677993in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{2.680199in}{1.664392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898370in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{2.895752in}{1.590316in}}%
\pgfpathlineto{\pgfqpoint{2.898016in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{2.894286in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{2.893529in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{2.896146in}{1.664288in}}%
\pgfpathlineto{\pgfqpoint{2.898370in}{1.664209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116487in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{3.099039in}{1.604981in}}%
\pgfpathlineto{\pgfqpoint{3.101488in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{3.095130in}{1.595694in}}%
\pgfpathlineto{\pgfqpoint{3.095087in}{1.607311in}}%
\pgfpathlineto{\pgfqpoint{3.096905in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{3.114353in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{3.116487in}{1.663933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334489in}{1.663605in}}%
\pgfpathlineto{\pgfqpoint{3.300128in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{1.614766in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{3.297141in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{3.298313in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{3.334489in}{1.663605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029556in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.820756in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.246026in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{3.500693in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{3.495748in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{3.485858in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{3.480913in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{3.475968in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{3.456188in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{3.451243in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{3.446298in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{3.441353in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{3.436408in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{3.426518in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{3.426518in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{3.416628in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{3.411683in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{3.401793in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{3.401793in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{3.391903in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{3.386958in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{3.377068in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{3.372123in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{3.367178in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{3.322673in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{3.312783in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{3.307838in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{3.297948in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{3.288058in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{3.278168in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{3.258388in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{3.248498in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{3.246026in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{3.243553in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.233663in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{3.218828in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.208938in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.199048in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.189158in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{3.174323in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{3.159488in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{3.124873in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.070478in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.001248in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{2.956743in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{2.936963in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{2.907293in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{2.902348in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{2.887513in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{2.887513in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{2.882568in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{2.872678in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{2.872678in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{2.857843in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{2.847953in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{2.847953in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{2.833118in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{2.828173in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{2.828173in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{2.823228in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{2.820756in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{2.818283in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{2.813338in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{2.813338in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{2.813338in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{2.813338in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{2.753998in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{2.744108in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{2.739163in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{2.724328in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{2.714438in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{2.694658in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{2.684768in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{2.679823in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{2.664988in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{2.660043in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{2.630373in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{2.620483in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{2.615538in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{2.605648in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{2.580923in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{2.536418in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{2.521583in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{2.506748in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{2.501803in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{2.467188in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.358398in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{2.378178in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{2.383123in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.407848in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.457298in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.521583in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.526528in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.605648in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.615538in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{2.660043in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.669933in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{2.679823in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{1.692900in}}%
\pgfpathlineto{\pgfqpoint{2.694658in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.719383in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{2.739163in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.818283in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{2.820756in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{2.828173in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{2.852898in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{2.872678in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.882568in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{2.907293in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.917183in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{2.922128in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.936963in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{2.941908in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.956743in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{3.021028in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.030918in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.035863in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.040808in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.065533in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.070478in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.246026in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.273223in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.297948in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{3.307838in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{3.317728in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{3.322673in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{3.327618in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{3.332563in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{3.347398in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{3.352343in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{3.357288in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{3.362233in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{3.367178in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{3.367178in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{3.372123in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{3.377068in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{3.382013in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{3.386958in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{3.386958in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{3.391903in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{3.396848in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{3.401793in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{3.406738in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{3.406738in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{3.411683in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{3.416628in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{3.421573in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{3.426518in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{3.431463in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{3.431463in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{3.436408in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{3.441353in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{3.446298in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{3.451243in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{3.451243in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{3.456188in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{3.461133in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{3.471023in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.471023in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{3.475968in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{3.480913in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.485858in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.490803in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{3.495748in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.495748in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{3.500693in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{3.505638in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.503166in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.498221in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.493276in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.488331in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.468551in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.453716in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.433936in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.409211in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.404266in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.394376in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.339981in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.305366in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.280641in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.275696in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.265806in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.260861in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.246026in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.191631in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.132291in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.122401in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.018556in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.003721in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.993831in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.988886in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.974051in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.944381in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.939436in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.929546in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.904821in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.820756in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.697131in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.687241in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.603176in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.563616in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.454826in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.435046in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.415266in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.380651in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.370761in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.360871in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.355926in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.321311in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.281751in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.271861in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.266916in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.257026in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.242191in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.212521in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.192741in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.172961in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.153181in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.103731in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.059226in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024611in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766361in,y=1.866138in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508111in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{3.502786in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{3.492592in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{3.485642in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{3.468520in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{3.458321in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{3.451374in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{3.443826in}{0.687559in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.693202in}}%
\pgfpathlineto{\pgfqpoint{3.427388in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{3.424046in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{3.414156in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{3.403293in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{3.393069in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{3.372415in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{3.358736in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{3.354204in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{3.243977in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{3.235097in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.228266in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.226246in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{0.822533in}}%
\pgfpathlineto{\pgfqpoint{3.211411in}{0.828615in}}%
\pgfpathlineto{\pgfqpoint{3.206466in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{3.200090in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{0.835492in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.841426in}}%
\pgfpathlineto{\pgfqpoint{3.181741in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{3.166906in}{0.848387in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{0.854569in}}%
\pgfpathlineto{\pgfqpoint{3.137087in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.117456in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{3.092731in}{0.861229in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{0.864701in}}%
\pgfpathlineto{\pgfqpoint{3.038336in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{3.008666in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{2.964161in}{0.875327in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{0.882785in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{0.894326in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{0.897187in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{0.900883in}}%
\pgfpathlineto{\pgfqpoint{2.904445in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{2.894908in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{2.891641in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.889902in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{0.930375in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{0.934895in}}%
\pgfpathlineto{\pgfqpoint{2.877107in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{2.868423in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{2.866893in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{2.860868in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{2.858385in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{2.854760in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{2.850436in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{2.850426in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{2.849169in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{2.844074in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{2.843673in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{2.840536in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{2.837578in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{2.825701in}{1.133991in}}%
\pgfpathlineto{\pgfqpoint{2.822604in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{2.820310in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{2.813660in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{2.809788in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{2.812487in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{1.171836in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.181999in}}%
\pgfpathlineto{\pgfqpoint{2.784443in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.197650in}}%
\pgfpathlineto{\pgfqpoint{2.745426in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.296426in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{1.315732in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.325748in}}%
\pgfpathlineto{\pgfqpoint{2.576655in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{2.564714in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{1.390132in}}%
\pgfpathlineto{\pgfqpoint{2.533368in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{2.517400in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.443404in}}%
\pgfpathlineto{\pgfqpoint{2.399063in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{2.375706in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{1.745506in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.761990in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{1.775994in}}%
\pgfpathlineto{\pgfqpoint{2.474606in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{2.479551in}{1.786389in}}%
\pgfpathlineto{\pgfqpoint{2.484496in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{1.784646in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{2.504276in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{2.509221in}{1.780414in}}%
\pgfpathlineto{\pgfqpoint{2.514166in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{2.529832in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.533946in}{1.770630in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.772059in}}%
\pgfpathlineto{\pgfqpoint{2.543836in}{1.767641in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{1.764451in}}%
\pgfpathlineto{\pgfqpoint{2.566433in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.568561in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.757442in}}%
\pgfpathlineto{\pgfqpoint{2.578451in}{1.752910in}}%
\pgfpathlineto{\pgfqpoint{2.583396in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{2.603853in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{1.740329in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{2.618011in}{1.735928in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{1.736054in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.731363in}}%
\pgfpathlineto{\pgfqpoint{2.633418in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{2.642736in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{2.660610in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{2.662516in}{1.712649in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{2.672406in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{2.679127in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.701075in}}%
\pgfpathlineto{\pgfqpoint{2.688277in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{1.695222in}}%
\pgfpathlineto{\pgfqpoint{2.697242in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{2.702076in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{2.707021in}{1.689737in}}%
\pgfpathlineto{\pgfqpoint{2.711966in}{1.684018in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{1.684002in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{1.678343in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{2.731746in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{1.672537in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{1.666891in}}%
\pgfpathlineto{\pgfqpoint{2.747699in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{1.660752in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.654206in}}%
\pgfpathlineto{\pgfqpoint{2.771306in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{1.648119in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.642956in}}%
\pgfpathlineto{\pgfqpoint{2.786141in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{2.796780in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.800976in}{1.631270in}}%
\pgfpathlineto{\pgfqpoint{2.806172in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{2.810866in}{1.625464in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{1.624450in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{2.845124in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.845481in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{2.854362in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.598788in}}%
\pgfpathlineto{\pgfqpoint{2.865261in}{1.594815in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{1.593892in}}%
\pgfpathlineto{\pgfqpoint{2.875151in}{1.589737in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{1.584842in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{1.584530in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.580946in}}%
\pgfpathlineto{\pgfqpoint{2.899876in}{1.580102in}}%
\pgfpathlineto{\pgfqpoint{2.919656in}{1.570592in}}%
\pgfpathlineto{\pgfqpoint{2.924907in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{2.934491in}{1.566371in}}%
\pgfpathlineto{\pgfqpoint{2.939561in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{1.562804in}}%
\pgfpathlineto{\pgfqpoint{2.954271in}{1.563028in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{2.981396in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.983941in}{1.556302in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.556080in}}%
\pgfpathlineto{\pgfqpoint{3.013611in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{3.028446in}{1.548513in}}%
\pgfpathlineto{\pgfqpoint{3.033391in}{1.545210in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{1.534832in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{1.534580in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{1.537180in}}%
\pgfpathlineto{\pgfqpoint{3.069426in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{3.088873in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.100030in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{1.536533in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{3.231191in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{3.300421in}{1.520298in}}%
\pgfpathlineto{\pgfqpoint{3.316447in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.503848in}}%
\pgfpathlineto{\pgfqpoint{3.330757in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{1.497286in}}%
\pgfpathlineto{\pgfqpoint{3.333735in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{3.335036in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{3.336986in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{3.337638in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{3.339569in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.338775in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{3.340789in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{3.340315in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.342905in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.343864in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{1.417401in}}%
\pgfpathlineto{\pgfqpoint{3.347048in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{3.346882in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{3.348695in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{3.347758in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.377152in}}%
\pgfpathlineto{\pgfqpoint{3.348765in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{3.350899in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.346414in}}%
\pgfpathlineto{\pgfqpoint{3.351080in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{3.354210in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.090768in}}%
\pgfpathlineto{\pgfqpoint{3.353915in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{3.355030in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{3.356152in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{3.355702in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{3.353509in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.351604in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{3.352279in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.379541in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{3.397188in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{3.484955in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{3.508111in}{0.806427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088099in}{1.180345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166419in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{3.156870in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151506in}{1.293543in}}{\pgfqpoint{3.149405in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.147322in}{1.289203in}}{\pgfqpoint{3.147322in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137287in}{1.292571in}}{\pgfqpoint{3.142009in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146732in}{1.301859in}}{\pgfqpoint{3.156975in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.184423in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{1.274394in}}{\pgfqpoint{3.192374in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{1.279654in}}{\pgfqpoint{3.203850in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{1.279654in}}{\pgfqpoint{3.221836in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{1.262085in}}{\pgfqpoint{3.228763in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{1.233439in}}{\pgfqpoint{3.221836in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{1.215852in}}{\pgfqpoint{3.203850in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{1.215852in}}{\pgfqpoint{3.192374in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{1.221130in}}{\pgfqpoint{3.184423in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.218398in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{1.258769in}}{\pgfqpoint{3.213867in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{1.271304in}}{\pgfqpoint{3.201419in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{1.271304in}}{\pgfqpoint{3.188954in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{1.258769in}}{\pgfqpoint{3.184423in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{1.236755in}}{\pgfqpoint{3.188954in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{1.224220in}}{\pgfqpoint{3.201419in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{1.224220in}}{\pgfqpoint{3.213867in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{1.236755in}}{\pgfqpoint{3.218398in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{3.218398in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166419in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{3.156870in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151506in}{1.293543in}}{\pgfqpoint{3.149405in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.147322in}{1.289203in}}{\pgfqpoint{3.147322in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.163763in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.147322in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137287in}{1.292571in}}{\pgfqpoint{3.142009in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146732in}{1.301859in}}{\pgfqpoint{3.156975in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.184423in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{1.274394in}}{\pgfqpoint{3.192374in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{1.279654in}}{\pgfqpoint{3.203850in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{1.279654in}}{\pgfqpoint{3.221836in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{1.262085in}}{\pgfqpoint{3.228763in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228763in}{1.233439in}}{\pgfqpoint{3.221836in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.214926in}{1.215852in}}{\pgfqpoint{3.203850in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197183in}{1.215852in}}{\pgfqpoint{3.192374in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.187582in}{1.221130in}}{\pgfqpoint{3.184423in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.218398in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{1.258769in}}{\pgfqpoint{3.213867in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{1.271304in}}{\pgfqpoint{3.201419in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{1.271304in}}{\pgfqpoint{3.188954in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{1.258769in}}{\pgfqpoint{3.184423in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184423in}{1.236755in}}{\pgfqpoint{3.188954in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193485in}{1.224220in}}{\pgfqpoint{3.201419in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209336in}{1.224220in}}{\pgfqpoint{3.213867in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218398in}{1.236755in}}{\pgfqpoint{3.218398in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{3.218398in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766361in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508111in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508111in}{1.233028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178466in}{1.615879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055186in}{0.901452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251802in}{1.579417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007572in}{1.075042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215744in}{1.321534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144118in}{1.234426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760095in}{1.032467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114817in}{0.980604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157266in}{1.280793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.024611in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118695in,y=1.319364in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{12}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650012in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{5.121149in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{5.111259in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{5.106314in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{5.101369in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{5.096424in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{5.066754in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{5.061809in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{5.056864in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{5.037084in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{5.032139in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{5.012359in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{5.007414in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{4.997524in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{4.992579in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{4.987634in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{4.953019in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{4.943129in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{4.933239in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{4.928294in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{4.918404in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{4.908514in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{4.898624in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{4.888734in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{4.878844in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{4.868954in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{4.859064in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{4.849174in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{4.839284in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{4.779944in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.755219in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{4.745329in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.690934in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.621704in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.587089in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{4.552474in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{4.507969in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{4.507969in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{4.418959in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{4.404124in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{4.399179in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{4.389289in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{4.379399in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{4.374454in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{4.359619in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{4.344784in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{4.334894in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{4.329949in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{4.320059in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.315114in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{4.305224in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{4.300279in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{4.290389in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{4.285444in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{4.280499in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.275554in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{4.265664in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{4.260719in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{4.255774in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{4.250829in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{4.240939in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{4.235994in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{4.231049in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{4.226104in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{4.221159in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{4.216214in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{4.211269in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{4.201379in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{4.191489in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{4.191489in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{4.181599in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{4.176654in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{4.171709in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{4.161819in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{4.156874in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{4.146984in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{4.142039in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{4.137094in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.132149in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.132149in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{4.127204in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.127204in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{4.097534in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{4.097534in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{4.087644in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{4.072809in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{4.072809in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{4.038194in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{4.038194in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{3.978854in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{4.097534in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{4.132149in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.142039in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{4.146984in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{4.161819in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{4.171709in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.216214in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{4.221159in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.226104in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{4.235994in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{4.255774in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{4.260719in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{4.270609in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{4.280499in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{4.290389in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{4.300279in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{4.305224in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{4.305224in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{1.692900in}}%
\pgfpathlineto{\pgfqpoint{4.310169in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{4.315114in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{4.325004in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{4.329949in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{4.334894in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{4.339839in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{4.339839in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{4.344784in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{4.354674in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{4.359619in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{4.369509in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{4.374454in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{4.379399in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{4.389289in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{4.394234in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{4.399179in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{4.404124in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{4.409069in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{4.418959in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{4.507969in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{4.537639in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{4.542584in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{1.440705in}}%
\pgfpathlineto{\pgfqpoint{4.562364in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{4.572254in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{4.582144in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.616759in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{4.626649in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.631594in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{4.636539in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{4.641484in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{4.646429in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{4.651374in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{4.656319in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{4.661264in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{4.666209in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{4.671154in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{4.676099in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{4.685989in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{4.690934in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{4.695879in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{4.700824in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{4.705769in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{4.710714in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{4.715659in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{4.720604in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{4.725549in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{4.730494in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{4.735439in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{4.740384in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{4.745329in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{4.755219in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{4.755219in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{4.760164in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{4.765109in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{4.765109in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{4.770054in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.784889in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{4.799724in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{4.804669in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{4.814559in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{4.824449in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{4.834339in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{4.839284in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{4.849174in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{4.859064in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{4.868954in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{4.873899in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{4.878844in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{4.883789in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{4.888734in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{4.898624in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{4.903569in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{4.908514in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{4.913459in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{4.918404in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{4.923349in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{4.928294in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{4.933239in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{4.938184in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{4.943129in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{4.948074in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{4.953019in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{4.962909in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{4.982689in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{4.987634in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{4.987634in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{4.992579in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{4.997524in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{5.002469in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{5.007414in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{5.007414in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{5.012359in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{5.017304in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{5.027194in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{5.027194in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{5.032139in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{5.037084in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{5.042029in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{5.051919in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{5.051919in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{5.056864in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{5.061809in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{5.066754in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{5.081589in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{5.091479in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{5.091479in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{5.096424in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{5.101369in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{5.106314in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{5.111259in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{5.121149in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{5.126094in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.645067in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386817in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386817in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386817in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.128567in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015942in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015942in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757692in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757692in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386817in,y=0.153889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.097028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{1.838778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.726153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{0.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.467903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645067in}{1.467903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{0.380093in}}%
\pgfpathlineto{\pgfqpoint{3.757994in}{0.405511in}}%
\pgfpathlineto{\pgfqpoint{3.814005in}{0.431617in}}%
\pgfpathlineto{\pgfqpoint{3.869643in}{0.458500in}}%
\pgfpathlineto{\pgfqpoint{3.924851in}{0.486257in}}%
\pgfpathlineto{\pgfqpoint{3.979559in}{0.514975in}}%
\pgfpathlineto{\pgfqpoint{4.033698in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{4.087207in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{4.139995in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{4.191978in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{4.243089in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{4.293269in}{0.711733in}}%
\pgfpathlineto{\pgfqpoint{4.342450in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{4.437378in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{4.482891in}{0.869871in}}%
\pgfpathlineto{\pgfqpoint{4.526910in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{4.569218in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{4.609476in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{4.647112in}{1.053538in}}%
\pgfpathlineto{\pgfqpoint{4.680408in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{4.680408in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{4.696431in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{4.696431in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{4.703819in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{4.703819in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{4.709875in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{4.709868in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{4.709329in}{1.178950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.774067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.828430in}{0.384673in}}%
\pgfpathlineto{\pgfqpoint{3.882412in}{0.414738in}}%
\pgfpathlineto{\pgfqpoint{3.935972in}{0.445551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.967567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.016649in}{0.392822in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{0.430956in}}%
\pgfpathlineto{\pgfqpoint{4.113375in}{0.469723in}}%
\pgfpathlineto{\pgfqpoint{4.160929in}{0.509166in}}%
\pgfpathlineto{\pgfqpoint{4.207882in}{0.549325in}}%
\pgfpathlineto{\pgfqpoint{4.254184in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{4.299778in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{4.344604in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{4.388590in}{0.717854in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{4.473708in}{0.807411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.096567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.140719in}{0.398515in}}%
\pgfpathlineto{\pgfqpoint{4.184448in}{0.442179in}}%
\pgfpathlineto{\pgfqpoint{4.227712in}{0.486299in}}%
\pgfpathlineto{\pgfqpoint{4.270471in}{0.530907in}}%
\pgfpathlineto{\pgfqpoint{4.312676in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{4.354272in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{4.395197in}{0.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.161067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.202391in}{0.401231in}}%
\pgfpathlineto{\pgfqpoint{4.243334in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{4.283856in}{0.494165in}}%
\pgfpathlineto{\pgfqpoint{4.323912in}{0.541204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.290067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.325247in}{0.406085in}}%
\pgfpathlineto{\pgfqpoint{4.360151in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{4.394733in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{4.428938in}{0.559755in}}%
\pgfpathlineto{\pgfqpoint{4.462692in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{4.495901in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{4.528458in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{4.560231in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{4.591027in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{4.620592in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{4.648594in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{4.674443in}{0.987936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.419067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.447834in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{4.476388in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{4.504661in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{4.560014in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{4.586860in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{4.612949in}{0.741903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.548067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.570463in}{0.412881in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{4.614445in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{4.635831in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{4.656634in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{4.676684in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{4.695753in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{4.713537in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{4.729631in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{4.753972in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{4.759503in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{4.759503in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{4.758950in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{4.758950in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{4.747892in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{4.747892in}{1.157666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.612567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.631832in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{4.650816in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{4.669418in}{0.531757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.741567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.754678in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{4.767385in}{0.476158in}}%
\pgfpathlineto{\pgfqpoint{4.779572in}{0.536752in}}%
\pgfpathlineto{\pgfqpoint{4.791078in}{0.597476in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{4.811218in}{0.719402in}}%
\pgfpathlineto{\pgfqpoint{4.819293in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{4.829286in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{4.829771in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.825644in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{4.825644in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{4.817313in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{4.817313in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{4.806102in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{4.806102in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{4.778617in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{4.778617in}{1.165759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.870567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.877613in}{0.416682in}}%
\pgfpathlineto{\pgfqpoint{4.884122in}{0.478141in}}%
\pgfpathlineto{\pgfqpoint{4.889954in}{0.539664in}}%
\pgfpathlineto{\pgfqpoint{4.894935in}{0.601260in}}%
\pgfpathlineto{\pgfqpoint{4.898850in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{4.901421in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{4.902297in}{0.786452in}}%
\pgfpathlineto{\pgfqpoint{4.901020in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{4.896973in}{0.909833in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{0.971064in}}%
\pgfpathlineto{\pgfqpoint{4.876754in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{4.876754in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{4.861376in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{4.861376in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{1.118559in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{1.118559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.935067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.939094in}{0.416950in}}%
\pgfpathlineto{\pgfqpoint{4.942526in}{0.478658in}}%
\pgfpathlineto{\pgfqpoint{4.945218in}{0.540402in}}%
\pgfpathlineto{\pgfqpoint{4.946987in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{4.946804in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{4.944212in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{4.939378in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{4.931702in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{4.920376in}{0.971008in}}%
\pgfpathlineto{\pgfqpoint{4.904252in}{1.030516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.999567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.000589in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{5.000964in}{0.478886in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{4.999140in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{4.996532in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{4.992432in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{4.986490in}{0.787397in}}%
\pgfpathlineto{\pgfqpoint{4.978263in}{0.848613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.064067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{0.417049in}}%
\pgfpathlineto{\pgfqpoint{5.059417in}{0.478792in}}%
\pgfpathlineto{\pgfqpoint{5.055912in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{5.051384in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{5.045613in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{0.725018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.123609in}{0.416888in}}%
\pgfpathlineto{\pgfqpoint{5.117933in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{5.111391in}{0.539885in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.601212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{5.115495in}{0.738172in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{5.083217in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{5.063159in}{0.915817in}}%
\pgfpathlineto{\pgfqpoint{5.039765in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{5.012332in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{4.979991in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{4.943086in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{4.906129in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{4.870043in}{1.186963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{5.051740in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{5.007005in}{1.139209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{5.084811in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{5.037422in}{1.147532in}}%
\pgfpathlineto{\pgfqpoint{4.986742in}{1.180978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{5.071458in}{1.216924in}}%
\pgfpathlineto{\pgfqpoint{5.012681in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{4.952992in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{4.899359in}{1.250894in}}%
\pgfpathlineto{\pgfqpoint{4.851848in}{1.248436in}}%
\pgfpathlineto{\pgfqpoint{4.809971in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{4.773428in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{4.773428in}{1.227806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{5.066920in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{5.005483in}{1.314731in}}%
\pgfpathlineto{\pgfqpoint{4.944689in}{1.304842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{5.071120in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{1.404905in}}%
\pgfpathlineto{\pgfqpoint{4.958626in}{1.378580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{5.074423in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{5.020986in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{4.968465in}{1.423314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{5.081022in}{1.605824in}}%
\pgfpathlineto{\pgfqpoint{5.034037in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{4.987732in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{4.942261in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{4.897830in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{4.854724in}{1.396195in}}%
\pgfpathlineto{\pgfqpoint{4.813369in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{4.774460in}{1.303008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{5.083965in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{5.039844in}{1.623714in}}%
\pgfpathlineto{\pgfqpoint{4.996298in}{1.579862in}}%
\pgfpathlineto{\pgfqpoint{4.953447in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{4.911446in}{1.489996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{5.086665in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{5.045172in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{5.004171in}{1.636848in}}%
\pgfpathlineto{\pgfqpoint{4.963760in}{1.590129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.089093in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{5.049965in}{1.743387in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.695237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.999567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.967355in}{1.786038in}}%
\pgfpathlineto{\pgfqpoint{4.935514in}{1.733091in}}%
\pgfpathlineto{\pgfqpoint{4.904121in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{4.873279in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{4.843137in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{4.813889in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{4.785788in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{4.759240in}{1.407342in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{1.350666in}}%
\pgfpathlineto{\pgfqpoint{4.713960in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{4.713960in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{4.701762in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{4.701762in}{1.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.870567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.846570in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{4.799850in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{4.777394in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{4.755800in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{4.735345in}{1.493669in}}%
\pgfpathlineto{\pgfqpoint{4.716451in}{1.434875in}}%
\pgfpathlineto{\pgfqpoint{4.699785in}{1.375459in}}%
\pgfpathlineto{\pgfqpoint{4.686527in}{1.315250in}}%
\pgfpathlineto{\pgfqpoint{4.686527in}{1.315250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.806067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.786249in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{4.766847in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{4.747992in}{1.662731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.677067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.665160in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{4.653777in}{1.717393in}}%
\pgfpathlineto{\pgfqpoint{4.643090in}{1.656522in}}%
\pgfpathlineto{\pgfqpoint{4.633335in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{4.624823in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{4.613568in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{4.612576in}{1.349615in}}%
\pgfpathlineto{\pgfqpoint{4.617021in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{4.617021in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{4.624615in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{4.624615in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{4.634687in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{4.634687in}{1.217505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.548067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.542993in}{1.777183in}}%
\pgfpathlineto{\pgfqpoint{4.538592in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{4.535069in}{1.653843in}}%
\pgfpathlineto{\pgfqpoint{4.532697in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{4.531836in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{4.532996in}{1.468549in}}%
\pgfpathlineto{\pgfqpoint{4.536908in}{1.406918in}}%
\pgfpathlineto{\pgfqpoint{4.544695in}{1.345707in}}%
\pgfpathlineto{\pgfqpoint{4.558254in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{4.558254in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{4.572719in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{4.572719in}{1.244790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.483567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.481451in}{1.777007in}}%
\pgfpathlineto{\pgfqpoint{4.480085in}{1.715216in}}%
\pgfpathlineto{\pgfqpoint{4.479682in}{1.653413in}}%
\pgfpathlineto{\pgfqpoint{4.480523in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{4.482978in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{4.494988in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{4.506337in}{1.346286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.419067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.419629in}{1.776974in}}%
\pgfpathlineto{\pgfqpoint{4.421009in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{4.423425in}{1.653428in}}%
\pgfpathlineto{\pgfqpoint{4.427160in}{1.591740in}}%
\pgfpathlineto{\pgfqpoint{4.432585in}{1.530178in}}%
\pgfpathlineto{\pgfqpoint{4.440201in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{4.450697in}{1.407996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.354567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.357567in}{1.777044in}}%
\pgfpathlineto{\pgfqpoint{4.361443in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{4.366411in}{1.653761in}}%
\pgfpathlineto{\pgfqpoint{4.372753in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{4.380830in}{1.531024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.290067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.295312in}{1.777193in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{4.308772in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{4.317477in}{1.593137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.225567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.232909in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{4.241200in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{4.250648in}{1.655086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.161067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.170395in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{4.180691in}{1.716734in}}%
\pgfpathlineto{\pgfqpoint{4.192154in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{4.205034in}{1.595561in}}%
\pgfpathlineto{\pgfqpoint{4.219637in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{4.236354in}{1.476027in}}%
\pgfpathlineto{\pgfqpoint{4.255670in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{4.278204in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{4.304738in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{4.336249in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{4.373012in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{4.410222in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{4.447215in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{4.518492in}{1.114058in}}%
\pgfpathlineto{\pgfqpoint{4.552813in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{4.586020in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{4.617767in}{1.119452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.032067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.045183in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{4.059265in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{4.074490in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{4.091077in}{1.598765in}}%
\pgfpathlineto{\pgfqpoint{4.109295in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{4.129461in}{1.481304in}}%
\pgfpathlineto{\pgfqpoint{4.151968in}{1.423768in}}%
\pgfpathlineto{\pgfqpoint{4.177288in}{1.367427in}}%
\pgfpathlineto{\pgfqpoint{4.205991in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{4.238755in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{4.276335in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{4.317862in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{1.136955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.967567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.982531in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{3.998438in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{4.015461in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{4.033804in}{1.600655in}}%
\pgfpathlineto{\pgfqpoint{4.053709in}{1.542151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.838567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.857185in}{1.779841in}}%
\pgfpathlineto{\pgfqpoint{3.876688in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{3.897223in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.918963in}{1.605047in}}%
\pgfpathlineto{\pgfqpoint{3.942112in}{1.547749in}}%
\pgfpathlineto{\pgfqpoint{3.966905in}{1.491143in}}%
\pgfpathlineto{\pgfqpoint{3.993613in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{4.022554in}{1.380838in}}%
\pgfpathlineto{\pgfqpoint{4.054092in}{1.327730in}}%
\pgfpathlineto{\pgfqpoint{4.088631in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{4.126620in}{1.227844in}}%
\pgfpathlineto{\pgfqpoint{4.168527in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{4.214769in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{4.262618in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{4.309576in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{4.355669in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{4.400897in}{1.057874in}}%
\pgfpathlineto{\pgfqpoint{4.445251in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{4.488739in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{4.531042in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{4.572038in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{1.095601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.774067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.794501in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{3.815781in}{1.722419in}}%
\pgfpathlineto{\pgfqpoint{3.838041in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{3.861439in}{1.607558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.709567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.731809in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{3.754851in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{3.778818in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{3.803854in}{1.610285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.669102in}{1.781834in}}%
\pgfpathlineto{\pgfqpoint{3.693890in}{1.725218in}}%
\pgfpathlineto{\pgfqpoint{3.719543in}{1.668987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{3.672539in}{1.654413in}}%
\pgfpathlineto{\pgfqpoint{3.700982in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{3.730531in}{1.545267in}}%
\pgfpathlineto{\pgfqpoint{3.761347in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{3.793607in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{3.827498in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{3.863229in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{3.901032in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{3.941154in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{1.196492in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{4.077852in}{1.116661in}}%
\pgfpathlineto{\pgfqpoint{4.129505in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{4.184338in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{4.238585in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{4.291326in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{4.342876in}{1.014627in}}%
\pgfpathlineto{\pgfqpoint{4.393194in}{1.014258in}}%
\pgfpathlineto{\pgfqpoint{4.442256in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{4.490152in}{1.030398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{3.679310in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{3.714858in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{3.751866in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{3.790506in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{3.873404in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{3.918044in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{3.965070in}{1.142208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{3.684929in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{3.726223in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{3.769092in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{3.860142in}{1.166191in}}%
\pgfpathlineto{\pgfqpoint{3.908617in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{3.959252in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{4.012144in}{1.060756in}}%
\pgfpathlineto{\pgfqpoint{4.067275in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{4.124596in}{1.010308in}}%
\pgfpathlineto{\pgfqpoint{4.183829in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{0.982936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{3.687994in}{1.278327in}}%
\pgfpathlineto{\pgfqpoint{3.732358in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{3.778286in}{1.193991in}}%
\pgfpathlineto{\pgfqpoint{3.825905in}{1.154646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{3.691131in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{3.738588in}{1.177541in}}%
\pgfpathlineto{\pgfqpoint{3.787552in}{1.139856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{3.697255in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{3.750577in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{3.805081in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{3.860845in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{3.917885in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{0.965399in}}%
\pgfpathlineto{\pgfqpoint{4.035692in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{4.096187in}{0.936979in}}%
\pgfpathlineto{\pgfqpoint{4.157451in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{4.219099in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{4.280582in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{4.399934in}{0.957616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{3.702346in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{3.760349in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{3.819099in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{3.878610in}{0.920281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{3.704250in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{3.763944in}{0.902133in}}%
\pgfpathlineto{\pgfqpoint{3.824150in}{0.888342in}}%
\pgfpathlineto{\pgfqpoint{3.884871in}{0.876999in}}%
\pgfpathlineto{\pgfqpoint{3.946041in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{4.007536in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{4.069210in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{4.192183in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{4.252928in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{4.312649in}{0.896183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{3.706490in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{3.768070in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{3.829779in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{3.891561in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{3.953337in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{4.014984in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{4.076327in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{4.137172in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{4.197312in}{0.826962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{3.706847in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{3.768635in}{0.741151in}}%
\pgfpathlineto{\pgfqpoint{3.830394in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{3.892068in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{3.953573in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{4.014767in}{0.760891in}}%
\pgfpathlineto{\pgfqpoint{4.075507in}{0.771902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{3.706727in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{3.768290in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{3.829710in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{3.890928in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{3.706242in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{3.827999in}{0.643077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{3.704340in}{0.501765in}}%
\pgfpathlineto{\pgfqpoint{3.763352in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{3.822062in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{3.880393in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{3.938276in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{4.052364in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{4.108371in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{4.163560in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{4.217830in}{0.711957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{3.867654in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{3.898516in}{1.408226in}}%
\pgfpathlineto{\pgfqpoint{3.931412in}{1.355921in}}%
\pgfpathlineto{\pgfqpoint{3.966619in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{4.004436in}{1.256335in}}%
\pgfpathlineto{\pgfqpoint{4.045185in}{1.209961in}}%
\pgfpathlineto{\pgfqpoint{4.089184in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{4.136714in}{1.127423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838567in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{3.892927in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{3.948855in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{4.006330in}{0.986796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726846in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{4.741567in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{4.755455in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{4.768270in}{0.733937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690544in}{1.641083in}}%
\pgfpathlineto{\pgfqpoint{4.677067in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{4.664807in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{4.654212in}{1.459378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{4.305113in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{4.323077in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{4.344741in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096567in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{4.121737in}{1.395355in}}%
\pgfpathlineto{\pgfqpoint{4.149819in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{4.181358in}{1.287276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290067in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{4.344651in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{4.397784in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{4.449257in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{4.498935in}{0.937316in}}%
\pgfpathlineto{\pgfqpoint{4.546618in}{0.976224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419067in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{4.444543in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{4.444543in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{4.468906in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{4.468906in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{4.494265in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{4.524924in}{1.167942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265656in}{0.691920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266917in}{0.692826in}}{\pgfqpoint{4.261871in}{0.689205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226298in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{4.261871in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{4.245083in}{0.657330in}}%
\pgfpathlineto{\pgfqpoint{4.226298in}{0.683511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852706in}{0.398194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.854063in}{0.398950in}}{\pgfqpoint{3.848638in}{0.395928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812648in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.848638in}{0.395928in}}%
\pgfpathlineto{\pgfqpoint{3.828326in}{0.366174in}}%
\pgfpathlineto{\pgfqpoint{3.812648in}{0.394325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228704in}{0.567724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.229868in}{0.568753in}}{\pgfqpoint{4.225215in}{0.564641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190400in}{0.555378in}}%
\pgfpathlineto{\pgfqpoint{4.225215in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{4.211736in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{4.190400in}{0.555378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246941in}{0.506359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248016in}{0.507481in}}{\pgfqpoint{4.243719in}{0.502998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209791in}{0.490885in}}%
\pgfpathlineto{\pgfqpoint{4.243719in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{4.233052in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{4.209791in}{0.490885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220803in}{0.422046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221833in}{0.423210in}}{\pgfqpoint{4.217718in}{0.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184302in}{0.405098in}}%
\pgfpathlineto{\pgfqpoint{4.217718in}{0.418559in}}%
\pgfpathlineto{\pgfqpoint{4.208437in}{0.383749in}}%
\pgfpathlineto{\pgfqpoint{4.184302in}{0.405098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477626in}{0.634947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.478461in}{0.636258in}}{\pgfqpoint{4.475123in}{0.631021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444217in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{4.475123in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{4.471389in}{0.595189in}}%
\pgfpathlineto{\pgfqpoint{4.444217in}{0.612509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517211in}{0.544532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517913in}{0.545918in}}{\pgfqpoint{4.515108in}{0.540377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486181in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{4.515108in}{0.540377in}}%
\pgfpathlineto{\pgfqpoint{4.514930in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{4.486181in}{0.518905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685260in}{0.729441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.685739in}{0.730919in}}{\pgfqpoint{4.683822in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658553in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{4.683822in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{4.689203in}{0.689390in}}%
\pgfpathlineto{\pgfqpoint{4.658553in}{0.699334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640369in}{0.440453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.640847in}{0.441932in}}{\pgfqpoint{4.638939in}{0.436022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613710in}{0.410306in}}%
\pgfpathlineto{\pgfqpoint{4.638939in}{0.436022in}}%
\pgfpathlineto{\pgfqpoint{4.644374in}{0.400409in}}%
\pgfpathlineto{\pgfqpoint{4.613710in}{0.410306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814850in}{0.746952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.815053in}{0.748493in}}{\pgfqpoint{4.814241in}{0.742336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794057in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{4.814241in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{4.826003in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{4.794057in}{0.712495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901815in}{0.752454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901837in}{0.754008in}}{\pgfqpoint{4.901749in}{0.747798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885183in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{4.901749in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{4.917402in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{4.885183in}{0.715807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947247in}{0.691763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947227in}{0.693316in}}{\pgfqpoint{4.947308in}{0.687107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931619in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{4.947308in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{4.963838in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{4.931619in}{0.654677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999912in}{0.568479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.999877in}{0.570033in}}{\pgfqpoint{5.000018in}{0.563825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984642in}{0.531245in}}%
\pgfpathlineto{\pgfqpoint{5.000018in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{5.016856in}{0.531976in}}%
\pgfpathlineto{\pgfqpoint{4.984642in}{0.531245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057841in}{0.506539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.057753in}{0.508090in}}{\pgfqpoint{5.058105in}{0.501890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043848in}{0.468806in}}%
\pgfpathlineto{\pgfqpoint{5.058105in}{0.501890in}}%
\pgfpathlineto{\pgfqpoint{5.076018in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{5.043848in}{0.468806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121056in}{0.444565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.120913in}{0.446112in}}{\pgfqpoint{5.121484in}{0.439929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108400in}{0.406363in}}%
\pgfpathlineto{\pgfqpoint{5.121484in}{0.439929in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{0.409322in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{0.406363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052639in}{0.941511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.052050in}{0.942948in}}{\pgfqpoint{5.054404in}{0.937200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051704in}{0.901275in}}%
\pgfpathlineto{\pgfqpoint{5.054404in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{5.081524in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{5.051704in}{0.901275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073938in}{1.071067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.072924in}{1.072241in}}{\pgfqpoint{5.076985in}{1.067540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085859in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{5.076985in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{5.110242in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{5.085859in}{1.032624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063453in}{1.125930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.062285in}{1.126899in}}{\pgfqpoint{5.067091in}{1.122911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081598in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{5.067091in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{5.102176in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{5.081598in}{1.089935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985430in}{1.240420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.984133in}{1.240676in}}{\pgfqpoint{4.990454in}{1.239431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018956in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{4.990454in}{1.239431in}}%
\pgfpathlineto{\pgfqpoint{5.025182in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{5.018956in}{1.217397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039292in}{1.317876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.037747in}{1.317732in}}{\pgfqpoint{5.043932in}{1.318307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077508in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{5.043932in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{5.074524in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{5.077508in}{1.305250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045610in}{1.418265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.044184in}{1.417655in}}{\pgfqpoint{5.049895in}{1.420099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085857in}{1.417966in}}%
\pgfpathlineto{\pgfqpoint{5.049895in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{5.073179in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{5.085857in}{1.417966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050392in}{1.472657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.049048in}{1.471879in}}{\pgfqpoint{5.054425in}{1.474990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090384in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{5.054425in}{1.474990in}}%
\pgfpathlineto{\pgfqpoint{5.074249in}{1.505070in}}%
\pgfpathlineto{\pgfqpoint{5.090384in}{1.477178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967283in}{1.506086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966140in}{1.505036in}}{\pgfqpoint{4.970715in}{1.509238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005346in}{1.519166in}}%
\pgfpathlineto{\pgfqpoint{4.970715in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{1.542899in}}%
\pgfpathlineto{\pgfqpoint{5.005346in}{1.519166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020261in}{1.603993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.019166in}{1.602891in}}{\pgfqpoint{5.023542in}{1.607297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057679in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{5.023542in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{5.034814in}{1.641514in}}%
\pgfpathlineto{\pgfqpoint{5.057679in}{1.618809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068005in}{1.708263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066962in}{1.707112in}}{\pgfqpoint{5.071132in}{1.711714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104707in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{5.071132in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{5.080830in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{5.104707in}{1.724773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071497in}{1.769708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.070513in}{1.768505in}}{\pgfqpoint{5.074445in}{1.773312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107317in}{1.788051in}}%
\pgfpathlineto{\pgfqpoint{5.074445in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{5.082377in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{5.107317in}{1.788051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829984in}{1.547961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829249in}{1.546593in}}{\pgfqpoint{4.832190in}{1.552063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861641in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{4.832190in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{4.833263in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{4.861641in}{1.572811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767683in}{1.583815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767140in}{1.582359in}}{\pgfqpoint{4.769311in}{1.588178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795668in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{4.769311in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{4.765479in}{1.623999in}}%
\pgfpathlineto{\pgfqpoint{4.795668in}{1.612737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777523in}{1.753859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.777036in}{1.752384in}}{\pgfqpoint{4.778985in}{1.758280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804399in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{4.773806in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{4.804399in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621759in}{1.506705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.621588in}{1.505162in}}{\pgfqpoint{4.622273in}{1.511335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641840in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{4.622273in}{1.511335in}}%
\pgfpathlineto{\pgfqpoint{4.609814in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{4.641840in}{1.541583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532310in}{1.564312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532288in}{1.562758in}}{\pgfqpoint{4.532375in}{1.568968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548933in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{4.532375in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{4.516714in}{1.601411in}}%
\pgfpathlineto{\pgfqpoint{4.548933in}{1.600962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480060in}{1.625624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480081in}{1.624070in}}{\pgfqpoint{4.479997in}{1.630279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495668in}{1.662718in}}%
\pgfpathlineto{\pgfqpoint{4.479997in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{4.463448in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{4.495668in}{1.662718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425104in}{1.625686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425198in}{1.624135in}}{\pgfqpoint{4.424823in}{1.630334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438957in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{4.424823in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{4.438957in}{1.663471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363677in}{1.687659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.363802in}{1.686110in}}{\pgfqpoint{4.363303in}{1.692300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376772in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{4.363303in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{4.344654in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{4.376772in}{1.725713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298083in}{1.749536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.298238in}{1.747989in}}{\pgfqpoint{4.297619in}{1.754168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310437in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{4.297619in}{1.754168in}}%
\pgfpathlineto{\pgfqpoint{4.278375in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{4.310437in}{1.787836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236638in}{1.749866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.236846in}{1.748326in}}{\pgfqpoint{4.236013in}{1.754480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247656in}{1.788572in}}%
\pgfpathlineto{\pgfqpoint{4.236013in}{1.754480in}}%
\pgfpathlineto{\pgfqpoint{4.215725in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{4.247656in}{1.788572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265804in}{1.391485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266370in}{1.390039in}}{\pgfqpoint{4.264105in}{1.395822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267351in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{4.264105in}{1.395822in}}%
\pgfpathlineto{\pgfqpoint{4.237349in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{4.267351in}{1.431701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139582in}{1.455430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140148in}{1.453983in}}{\pgfqpoint{4.137886in}{1.459766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141151in}{1.495644in}}%
\pgfpathlineto{\pgfqpoint{4.137886in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{4.111143in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{4.141151in}{1.495644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006094in}{1.692367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006522in}{1.690873in}}{\pgfqpoint{4.004811in}{1.696843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011424in}{1.732256in}}%
\pgfpathlineto{\pgfqpoint{4.004811in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{3.980448in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{4.011424in}{1.732256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069624in}{1.304704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.070493in}{1.303417in}}{\pgfqpoint{4.067019in}{1.308566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062356in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{4.067019in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{4.035643in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{4.062356in}{1.344288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804071in}{1.754351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.804606in}{1.752892in}}{\pgfqpoint{3.802468in}{1.758722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806500in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{3.802468in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{3.776248in}{1.783427in}}%
\pgfpathlineto{\pgfqpoint{3.806500in}{1.794521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742171in}{1.755320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742751in}{1.753878in}}{\pgfqpoint{3.740435in}{1.759640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743372in}{1.795546in}}%
\pgfpathlineto{\pgfqpoint{3.740435in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{3.713473in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{3.743372in}{1.795546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680249in}{1.756373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680873in}{1.754950in}}{\pgfqpoint{3.678382in}{1.760638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680218in}{1.796617in}}%
\pgfpathlineto{\pgfqpoint{3.678382in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{3.650700in}{1.783694in}}%
\pgfpathlineto{\pgfqpoint{3.680218in}{1.796617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960352in}{1.221045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.961426in}{1.219923in}}{\pgfqpoint{3.957132in}{1.224411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946496in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{3.957132in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{3.923215in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.258831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769242in}{1.343120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.770214in}{1.341907in}}{\pgfqpoint{3.766331in}{1.346753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758756in}{1.381973in}}%
\pgfpathlineto{\pgfqpoint{3.766331in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{3.733610in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{3.758756in}{1.381973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881942in}{1.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883161in}{1.148029in}}{\pgfqpoint{3.878284in}{1.151876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862968in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{3.878284in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{3.843009in}{1.159188in}}%
\pgfpathlineto{\pgfqpoint{3.862968in}{1.184484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707945in}{1.258985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709060in}{1.257903in}}{\pgfqpoint{3.704602in}{1.262226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692681in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{3.704602in}{1.262226in}}%
\pgfpathlineto{\pgfqpoint{3.670252in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{3.692681in}{1.296222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712473in}{1.199311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.713666in}{1.198316in}}{\pgfqpoint{3.708896in}{1.202293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694461in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{3.708896in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{3.673829in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{3.694461in}{1.235300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002950in}{0.958012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004446in}{0.957599in}}{\pgfqpoint{3.998458in}{0.959252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971685in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{3.998458in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{3.963110in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{3.971685in}{0.983357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728430in}{0.967569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.729889in}{0.967035in}}{\pgfqpoint{3.724057in}{0.969171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699343in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{3.724057in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{3.688259in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{3.699343in}{0.995383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973695in}{0.866070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.975242in}{0.865936in}}{\pgfqpoint{3.969053in}{0.866473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938343in}{0.885307in}}%
\pgfpathlineto{\pgfqpoint{3.969053in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{3.935560in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{3.938343in}{0.885307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919342in}{0.791197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.920896in}{0.791229in}}{\pgfqpoint{3.914687in}{0.791100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882137in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{3.914687in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{3.882137in}{0.806539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858129in}{0.744625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859680in}{0.744718in}}{\pgfqpoint{3.853481in}{0.744344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820348in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{3.853481in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{3.822286in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{3.820348in}{0.758488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734412in}{0.683987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735960in}{0.684117in}}{\pgfqpoint{3.729771in}{0.683599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696317in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{3.699006in}{0.664855in}}%
\pgfpathlineto{\pgfqpoint{3.696317in}{0.696965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733672in}{0.626485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735206in}{0.626733in}}{\pgfqpoint{3.729076in}{0.625740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694693in}{0.636495in}}%
\pgfpathlineto{\pgfqpoint{3.729076in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{3.699842in}{0.604687in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{0.636495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906424in}{0.569437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.907879in}{0.569980in}}{\pgfqpoint{3.902060in}{0.567809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866239in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{3.877503in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{0.571640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947245in}{1.333093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948130in}{1.331816in}}{\pgfqpoint{3.944590in}{1.336920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939465in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{3.944590in}{1.336920in}}%
\pgfpathlineto{\pgfqpoint{3.912988in}{1.354215in}}%
\pgfpathlineto{\pgfqpoint{3.939465in}{1.372579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918078in}{1.023727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919485in}{1.023069in}}{\pgfqpoint{3.913859in}{1.025701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891503in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{3.913859in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{3.877846in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{3.891503in}{1.053951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747812in}{0.640357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.748162in}{0.641871in}}{\pgfqpoint{4.746766in}{0.635820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723825in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{4.746766in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{4.723825in}{0.608043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671553in}{1.553551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671245in}{1.552028in}}{\pgfqpoint{4.672478in}{1.558116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694663in}{1.586499in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{1.592894in}}%
\pgfpathlineto{\pgfqpoint{4.694663in}{1.586499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313191in}{1.429775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313643in}{1.428289in}}{\pgfqpoint{4.311837in}{1.434231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317881in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{4.311837in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{4.287052in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{4.317881in}{1.469746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134365in}{1.370617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135072in}{1.369234in}}{\pgfqpoint{4.132247in}{1.374765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131946in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.132247in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{4.103247in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{4.131946in}{1.410790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420982in}{0.882302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422251in}{0.883138in}}{\pgfqpoint{4.417037in}{0.879704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381265in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{4.417037in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{4.398988in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{4.381265in}{0.875435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444543in}{1.266652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450634in}{1.256605in}}{\pgfqpoint{4.452700in}{1.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449774in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{4.452700in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{4.449774in}{1.289103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644625in}{0.356299in}}%
\pgfpathlineto{\pgfqpoint{3.754462in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{3.752558in}{0.405380in}}%
\pgfpathlineto{\pgfqpoint{3.764095in}{0.406731in}}%
\pgfpathlineto{\pgfqpoint{3.755207in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{3.755345in}{0.401737in}}%
\pgfpathlineto{\pgfqpoint{3.645508in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{3.644625in}{0.356299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862640in}{0.356222in}}%
\pgfpathlineto{\pgfqpoint{3.951071in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{3.948950in}{0.412605in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{0.415654in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{0.406939in}}%
\pgfpathlineto{\pgfqpoint{3.952247in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{3.863817in}{0.354333in}}%
\pgfpathlineto{\pgfqpoint{3.862640in}{0.356222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080628in}{0.356088in}}%
\pgfpathlineto{\pgfqpoint{4.150963in}{0.422281in}}%
\pgfpathlineto{\pgfqpoint{4.148627in}{0.423139in}}%
\pgfpathlineto{\pgfqpoint{4.159017in}{0.428333in}}%
\pgfpathlineto{\pgfqpoint{4.153203in}{0.418277in}}%
\pgfpathlineto{\pgfqpoint{4.152488in}{0.420660in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{0.354468in}}%
\pgfpathlineto{\pgfqpoint{4.080628in}{0.356088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298633in}{0.355905in}}%
\pgfpathlineto{\pgfqpoint{4.353680in}{0.436551in}}%
\pgfpathlineto{\pgfqpoint{4.351215in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.360244in}{0.444194in}}%
\pgfpathlineto{\pgfqpoint{4.356729in}{0.433123in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{0.435296in}}%
\pgfpathlineto{\pgfqpoint{4.300471in}{0.354651in}}%
\pgfpathlineto{\pgfqpoint{4.298633in}{0.355905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516688in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.557378in}{0.452357in}}%
\pgfpathlineto{\pgfqpoint{4.554896in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{4.562289in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{4.561048in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{4.559429in}{0.451494in}}%
\pgfpathlineto{\pgfqpoint{4.518739in}{0.354846in}}%
\pgfpathlineto{\pgfqpoint{4.516688in}{0.355710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734790in}{0.355522in}}%
\pgfpathlineto{\pgfqpoint{4.759851in}{0.466975in}}%
\pgfpathlineto{\pgfqpoint{4.757436in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{4.763134in}{0.476501in}}%
\pgfpathlineto{\pgfqpoint{4.763949in}{0.464913in}}%
\pgfpathlineto{\pgfqpoint{4.762022in}{0.466487in}}%
\pgfpathlineto{\pgfqpoint{4.736961in}{0.355034in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{0.355522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952926in}{0.355339in}}%
\pgfpathlineto{\pgfqpoint{4.959766in}{0.478490in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{0.477503in}}%
\pgfpathlineto{\pgfqpoint{4.961432in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{4.961988in}{0.478367in}}%
\pgfpathlineto{\pgfqpoint{4.955148in}{0.355216in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{0.355339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644866in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{3.748852in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{3.747357in}{0.595541in}}%
\pgfpathlineto{\pgfqpoint{3.758902in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{3.748558in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{3.645267in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{3.644866in}{0.574534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862885in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{3.945097in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{3.943352in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{3.954965in}{0.603183in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{3.945783in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{3.863572in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{3.862885in}{0.574498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080828in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{4.144621in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{0.613119in}}%
\pgfpathlineto{\pgfqpoint{4.153824in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{4.145910in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{4.145746in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{4.080828in}{0.574400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298746in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{4.347340in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{4.344961in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{4.355051in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{4.349796in}{0.621363in}}%
\pgfpathlineto{\pgfqpoint{4.348952in}{0.623704in}}%
\pgfpathlineto{\pgfqpoint{4.300358in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{4.298746in}{0.574207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516728in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{4.551467in}{0.640327in}}%
\pgfpathlineto{\pgfqpoint{4.548979in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{4.557096in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{4.554894in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{4.553438in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{4.518699in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{4.516728in}{0.573955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734794in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{4.754490in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{4.752064in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{4.757940in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{4.756652in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{4.736956in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{4.734794in}{0.573703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952925in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{4.954911in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{4.952663in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{4.956239in}{0.675955in}}%
\pgfpathlineto{\pgfqpoint{4.959337in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{4.957136in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{4.955150in}{0.573416in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{0.573463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645177in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{3.741669in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{3.740783in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{3.751523in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{3.740120in}{0.778773in}}%
\pgfpathlineto{\pgfqpoint{3.741448in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{3.644956in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{3.645177in}{0.792708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863251in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{3.937597in}{0.791227in}}%
\pgfpathlineto{\pgfqpoint{3.936529in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{3.947586in}{0.789914in}}%
\pgfpathlineto{\pgfqpoint{3.936395in}{0.786799in}}%
\pgfpathlineto{\pgfqpoint{3.937552in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{3.863206in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{3.863251in}{0.792714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081205in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{4.136386in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{4.134918in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{4.146445in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{4.136030in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{4.136757in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{4.081205in}{0.792698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299010in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{4.338386in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{4.336330in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{4.347672in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{4.339583in}{0.810117in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{4.299010in}{0.792573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516815in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{4.542912in}{0.827984in}}%
\pgfpathlineto{\pgfqpoint{4.540459in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{4.549717in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{4.545849in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{4.544709in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{4.516815in}{0.792258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734796in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{4.747069in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{4.744641in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{4.750561in}{0.850760in}}%
\pgfpathlineto{\pgfqpoint{4.751120in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{4.749228in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{4.736955in}{0.791333in}}%
\pgfpathlineto{\pgfqpoint{4.734796in}{0.791869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952928in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{4.948477in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{4.946339in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{4.948859in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{4.952997in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{4.950697in}{0.852780in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{4.952928in}{0.791520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645514in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{3.733571in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{3.733448in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{3.742292in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{3.730763in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{3.644619in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{3.645514in}{1.010782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863685in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{3.929679in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{3.929577in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{3.938355in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{3.926839in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{3.928766in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{3.862772in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{3.863685in}{1.010778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081784in}{1.010804in}}%
\pgfpathlineto{\pgfqpoint{4.128241in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{4.127988in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{4.137214in}{0.988648in}}%
\pgfpathlineto{\pgfqpoint{4.125626in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{4.127454in}{0.991150in}}%
\pgfpathlineto{\pgfqpoint{4.080997in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{4.081784in}{1.010804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299701in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{4.328666in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{4.327861in}{1.009307in}}%
\pgfpathlineto{\pgfqpoint{4.338441in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{4.326968in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{4.328368in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{4.299403in}{1.008660in}}%
\pgfpathlineto{\pgfqpoint{4.299701in}{1.010866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517205in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{4.531071in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{4.529064in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{4.540486in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{4.532116in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{4.532089in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{4.518222in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{4.517205in}{1.010753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734785in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{4.738260in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{4.735859in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{4.741330in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{4.742403in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{4.740441in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{4.736966in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{4.734785in}{1.009983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952994in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{4.942057in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{4.940355in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{4.939628in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{4.946617in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{4.944144in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{4.955081in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{4.952994in}{1.009377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645792in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{3.725551in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{3.726157in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{3.732421in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{3.721806in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{3.724100in}{1.158551in}}%
\pgfpathlineto{\pgfqpoint{3.644342in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{3.645792in}{1.228769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864020in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{3.922243in}{1.169701in}}%
\pgfpathlineto{\pgfqpoint{3.923045in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{3.928484in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{3.918293in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{3.920659in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{3.862436in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{1.228706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082234in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{4.121659in}{1.182790in}}%
\pgfpathlineto{\pgfqpoint{4.122621in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{4.127343in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{4.119971in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{4.082234in}{1.228650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300433in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{4.323332in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{4.324413in}{1.201179in}}%
\pgfpathlineto{\pgfqpoint{4.328570in}{1.190332in}}%
\pgfpathlineto{\pgfqpoint{4.319129in}{1.197100in}}%
\pgfpathlineto{\pgfqpoint{4.321570in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{4.298671in}{1.227245in}}%
\pgfpathlineto{\pgfqpoint{4.300433in}{1.228605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518657in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{4.526249in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{4.527546in}{1.218495in}}%
\pgfpathlineto{\pgfqpoint{4.530615in}{1.207292in}}%
\pgfpathlineto{\pgfqpoint{4.521886in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{4.524362in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{4.516770in}{1.227335in}}%
\pgfpathlineto{\pgfqpoint{4.518657in}{1.228515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736404in}{1.227483in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{4.737461in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{4.731459in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{4.734290in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{4.734905in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{4.735347in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{4.736404in}{1.227483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953744in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{4.939123in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{4.929757in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{4.941370in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{4.939710in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{4.954331in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{4.953744in}{1.226852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645964in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{3.718469in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{3.719606in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{3.723489in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{3.716674in}{1.346454in}}%
\pgfpathlineto{\pgfqpoint{3.644169in}{1.445429in}}%
\pgfpathlineto{\pgfqpoint{3.645964in}{1.446744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864193in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{3.915532in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{3.916908in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{3.919552in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{3.911119in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{3.913602in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{3.862263in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{3.864193in}{1.446640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082411in}{1.446529in}}%
\pgfpathlineto{\pgfqpoint{4.115451in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{4.117051in}{1.372172in}}%
\pgfpathlineto{\pgfqpoint{4.118411in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{4.110925in}{1.369518in}}%
\pgfpathlineto{\pgfqpoint{4.113409in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{4.080369in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{4.082411in}{1.446529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300621in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{4.317930in}{1.386426in}}%
\pgfpathlineto{\pgfqpoint{4.319759in}{1.388112in}}%
\pgfpathlineto{\pgfqpoint{4.319638in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{4.313345in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{4.315792in}{1.385809in}}%
\pgfpathlineto{\pgfqpoint{4.298483in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{4.300621in}{1.446395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518823in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{4.522039in}{1.403526in}}%
\pgfpathlineto{\pgfqpoint{4.524175in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{4.521683in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{4.519820in}{1.403358in}}%
\pgfpathlineto{\pgfqpoint{4.516604in}{1.446003in}}%
\pgfpathlineto{\pgfqpoint{4.518823in}{1.446170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736923in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{4.726950in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{4.722527in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{4.723135in}{1.420404in}}%
\pgfpathlineto{\pgfqpoint{4.724855in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{4.734828in}{1.446462in}}%
\pgfpathlineto{\pgfqpoint{4.736923in}{1.445712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954712in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{4.929460in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{4.931694in}{1.424828in}}%
\pgfpathlineto{\pgfqpoint{4.920825in}{1.420729in}}%
\pgfpathlineto{\pgfqpoint{4.927643in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{4.928109in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{4.953362in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{4.954712in}{1.445202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646055in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{3.712939in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{3.714405in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{3.708474in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{3.710962in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{3.644078in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{3.646055in}{1.664759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864268in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{3.910080in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{3.911763in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{3.912611in}{1.534848in}}%
\pgfpathlineto{\pgfqpoint{3.905526in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{3.908001in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{3.862189in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{3.864268in}{1.664645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082468in}{1.664526in}}%
\pgfpathlineto{\pgfqpoint{4.110048in}{1.557501in}}%
\pgfpathlineto{\pgfqpoint{4.111925in}{1.559134in}}%
\pgfpathlineto{\pgfqpoint{4.111470in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{4.105461in}{1.557468in}}%
\pgfpathlineto{\pgfqpoint{4.107893in}{1.556946in}}%
\pgfpathlineto{\pgfqpoint{4.080313in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{4.082468in}{1.664526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300655in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{4.312506in}{1.573461in}}%
\pgfpathlineto{\pgfqpoint{4.314569in}{1.574852in}}%
\pgfpathlineto{\pgfqpoint{4.312697in}{1.563388in}}%
\pgfpathlineto{\pgfqpoint{4.307949in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{4.310299in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{4.298449in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{4.300655in}{1.664392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518826in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{4.516208in}{1.590316in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{4.514742in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{4.513984in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{4.516602in}{1.664288in}}%
\pgfpathlineto{\pgfqpoint{4.518826in}{1.664209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736942in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{4.719495in}{1.604981in}}%
\pgfpathlineto{\pgfqpoint{4.721944in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{4.715586in}{1.595694in}}%
\pgfpathlineto{\pgfqpoint{4.715543in}{1.607311in}}%
\pgfpathlineto{\pgfqpoint{4.717361in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{4.734809in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{4.736942in}{1.663933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954945in}{1.663605in}}%
\pgfpathlineto{\pgfqpoint{4.920584in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{4.923043in}{1.614766in}}%
\pgfpathlineto{\pgfqpoint{4.913884in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{4.917597in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{4.918769in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{4.953130in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{4.954945in}{1.663605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650012in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{5.121149in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{5.111259in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{5.106314in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{5.101369in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{5.096424in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{5.066754in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{5.061809in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{5.056864in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{5.037084in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{5.032139in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{5.012359in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{5.007414in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{4.997524in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{4.992579in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{4.987634in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{4.953019in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{4.943129in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{4.933239in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{4.928294in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{4.918404in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{4.908514in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{4.898624in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{4.888734in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{4.878844in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{4.868954in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{4.859064in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{4.849174in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{4.839284in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{4.779944in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{4.755219in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{4.745329in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{4.690934in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{4.621704in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{4.587089in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{4.577199in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{4.552474in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{4.507969in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{4.507969in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{4.418959in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{4.404124in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{4.399179in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{4.389289in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{4.379399in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{4.374454in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{4.359619in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{4.344784in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{4.334894in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{4.329949in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{4.320059in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.315114in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{4.305224in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{4.300279in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{4.290389in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{4.285444in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{4.280499in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.275554in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{4.265664in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{4.260719in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{4.255774in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{4.250829in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{4.240939in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{4.235994in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{4.231049in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{4.226104in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{4.221159in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{4.216214in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{4.211269in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{4.201379in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{4.191489in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{4.191489in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{4.181599in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{4.176654in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{4.171709in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{4.166764in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{4.161819in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{4.156874in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{4.146984in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{4.142039in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{4.137094in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.132149in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.132149in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{4.127204in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.127204in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{4.122259in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{4.102479in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{4.097534in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{4.097534in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{4.087644in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{4.072809in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{4.072809in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{4.038194in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{4.038194in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{3.978854in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{3.983799in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{4.003579in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{4.013469in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{4.018414in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{4.023359in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{4.028304in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.033249in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{4.043139in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{4.053029in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{4.062919in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{4.067864in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.092589in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{4.097534in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{4.132149in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.142039in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{4.146984in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{4.161819in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{4.171709in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{4.186544in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.216214in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{4.221159in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.226104in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{4.235994in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{4.245884in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{4.255774in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{4.260719in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{4.270609in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{4.280499in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{4.290389in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{4.300279in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{4.305224in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{4.305224in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{1.692900in}}%
\pgfpathlineto{\pgfqpoint{4.310169in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{4.315114in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{4.325004in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{4.329949in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{4.334894in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{4.339839in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{4.339839in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{4.344784in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{4.354674in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{4.359619in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{4.369509in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{4.374454in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{4.379399in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{4.389289in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{4.394234in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{4.399179in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{4.404124in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{4.409069in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{4.418959in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{4.433794in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{4.463464in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{4.468409in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{4.478299in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{4.483244in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{4.488189in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{4.493134in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{4.498079in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.503024in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{4.507969in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{4.537639in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{4.542584in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{1.440705in}}%
\pgfpathlineto{\pgfqpoint{4.562364in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{4.572254in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{4.582144in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.616759in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{4.626649in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{4.631594in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{4.636539in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{4.641484in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{4.646429in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{4.651374in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{4.656319in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{4.661264in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{4.666209in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{4.671154in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{4.676099in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{4.685989in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{4.690934in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{4.695879in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{4.700824in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{4.705769in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{4.710714in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{4.715659in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{4.720604in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{4.725549in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{4.730494in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{4.735439in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{4.740384in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{4.745329in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{4.755219in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{4.755219in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{4.760164in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{4.765109in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{4.765109in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{4.770054in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{4.784889in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{4.799724in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{4.804669in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{4.814559in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.819504in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{4.824449in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{4.829394in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{4.834339in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{4.839284in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{4.844229in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{4.849174in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{4.859064in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{4.868954in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{4.873899in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{4.878844in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{4.883789in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{4.888734in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{4.898624in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{4.903569in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{4.908514in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{4.913459in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{4.918404in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{4.923349in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{4.928294in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{4.933239in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{4.938184in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{4.943129in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{4.948074in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{4.953019in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{4.962909in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{4.972799in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{4.982689in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{4.987634in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{4.987634in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{4.992579in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{4.997524in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{5.002469in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{5.007414in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{5.007414in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{5.012359in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{5.017304in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{5.027194in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{5.027194in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{5.032139in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{5.037084in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{5.042029in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{5.051919in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{5.051919in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{5.056864in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{5.061809in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{5.066754in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{5.081589in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{5.091479in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{5.091479in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{5.096424in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{5.101369in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{5.106314in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{5.111259in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{5.121149in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{5.126094in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.049447in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.024722in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.014832in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.009887in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.995052in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.985162in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.980217in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.970327in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.965382in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.960437in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.955492in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.950547in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.945602in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.935712in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.925822in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.920877in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.915932in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.910987in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.906042in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.901097in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.886262in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.881317in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.866482in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.861537in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.797252in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.792307in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.762637in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.752747in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.742857in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.732967in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.728022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.723077in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.718132in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.703297in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.693407in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.678572in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.673627in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.668682in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.639012in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.634067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.614287in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.589562in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.579672in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.564837in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.525277in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.515387in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.510442in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.490662in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.475827in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.451102in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.441212in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.401652in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.396707in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.381872in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.376927in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.367037in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.362092in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.357147in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.352202in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.347257in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.342312in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.327477in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.317587in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.312642in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.302752in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.273082in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.268137in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.179127in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.149457in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.090117in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.065392in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.060447in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.055502in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.045612in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.020887in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.010997in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.981327in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.966492in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.956602in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.946712in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.936822in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.931877in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.926932in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.912097in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.882427in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.877482in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.852757in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.847812in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.842867in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.837922in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.823087in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.813197in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.793417in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.783527in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.778582in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.773637in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.768692in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.763747in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.758802in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.753857in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.739022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.724187in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.719242in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.714297in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.709352in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.689572in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.684627in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.659902in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386817in,y=1.866138in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128567in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{5.123241in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{5.113047in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{5.106097in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{5.103842in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{5.098897in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{5.088976in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{5.078777in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{5.071829in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{5.069227in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{5.064282in}{0.687559in}}%
\pgfpathlineto{\pgfqpoint{5.059337in}{0.693202in}}%
\pgfpathlineto{\pgfqpoint{5.047843in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{5.023749in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{5.013525in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{4.992871in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{4.979192in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{4.974660in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{4.940657in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{4.864433in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{4.856592in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{4.855553in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{4.848722in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{4.846702in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{4.841757in}{0.822533in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{0.828615in}}%
\pgfpathlineto{\pgfqpoint{4.826922in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{4.820546in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{4.817032in}{0.835492in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{0.841426in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{0.848387in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{0.854569in}}%
\pgfpathlineto{\pgfqpoint{4.757542in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{4.713187in}{0.861229in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.864701in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{4.599452in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{0.875327in}}%
\pgfpathlineto{\pgfqpoint{4.569782in}{0.882785in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{0.894326in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{0.897187in}}%
\pgfpathlineto{\pgfqpoint{4.530222in}{0.900883in}}%
\pgfpathlineto{\pgfqpoint{4.524901in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{4.515364in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{4.512097in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{4.510358in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{0.930375in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.934895in}}%
\pgfpathlineto{\pgfqpoint{4.497562in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{4.495607in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{4.488878in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{4.487348in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{4.485717in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{4.481324in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{4.478841in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{4.475216in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{4.470882in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{4.469624in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{4.464530in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{4.464129in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{4.460992in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{4.458034in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{4.456047in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{4.446157in}{1.133991in}}%
\pgfpathlineto{\pgfqpoint{4.443060in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{4.440766in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{4.435528in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{4.434115in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{4.430244in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{4.432943in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{1.171836in}}%
\pgfpathlineto{\pgfqpoint{4.411542in}{1.181999in}}%
\pgfpathlineto{\pgfqpoint{4.404899in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{4.391762in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{4.386817in}{1.197650in}}%
\pgfpathlineto{\pgfqpoint{4.365881in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{1.296426in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{1.315732in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{1.325748in}}%
\pgfpathlineto{\pgfqpoint{4.197111in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{4.185170in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.390132in}}%
\pgfpathlineto{\pgfqpoint{4.153823in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{4.137856in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{1.443404in}}%
\pgfpathlineto{\pgfqpoint{4.019519in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{3.978442in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{3.996162in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{4.014763in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{1.745506in}}%
\pgfpathlineto{\pgfqpoint{4.050557in}{1.761990in}}%
\pgfpathlineto{\pgfqpoint{4.070337in}{1.775994in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{4.100007in}{1.786389in}}%
\pgfpathlineto{\pgfqpoint{4.104952in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{1.784646in}}%
\pgfpathlineto{\pgfqpoint{4.114842in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{4.124732in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{4.129677in}{1.780414in}}%
\pgfpathlineto{\pgfqpoint{4.134622in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{4.144512in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.770630in}}%
\pgfpathlineto{\pgfqpoint{4.159347in}{1.772059in}}%
\pgfpathlineto{\pgfqpoint{4.164292in}{1.767641in}}%
\pgfpathlineto{\pgfqpoint{4.169237in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{1.764451in}}%
\pgfpathlineto{\pgfqpoint{4.186889in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{4.193962in}{1.757442in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{1.752910in}}%
\pgfpathlineto{\pgfqpoint{4.203852in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{4.213742in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{4.224309in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{1.740329in}}%
\pgfpathlineto{\pgfqpoint{4.233522in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{4.238467in}{1.735928in}}%
\pgfpathlineto{\pgfqpoint{4.243412in}{1.736054in}}%
\pgfpathlineto{\pgfqpoint{4.248357in}{1.731363in}}%
\pgfpathlineto{\pgfqpoint{4.253874in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{4.258247in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{4.263192in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{4.281066in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{4.282972in}{1.712649in}}%
\pgfpathlineto{\pgfqpoint{4.290335in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{4.292862in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{4.298345in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.630629in}}%
\pgfpathlineto{\pgfqpoint{4.380406in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{4.423513in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.567758in}}%
\pgfpathlineto{\pgfqpoint{4.465937in}{1.532037in}}%
\pgfpathlineto{\pgfqpoint{4.535167in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{4.545057in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{4.574727in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{4.594507in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.604397in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{4.609342in}{1.425615in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{1.431443in}}%
\pgfpathlineto{\pgfqpoint{4.625162in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{4.723627in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{4.765161in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{4.767582in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{4.772527in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{1.272024in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{4.802197in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{4.802771in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.831867in}{1.225452in}}%
\pgfpathlineto{\pgfqpoint{4.864592in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{4.896152in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{4.932461in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{4.947178in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{4.975110in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{4.976008in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{4.975570in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{4.976962in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{4.973965in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{4.972060in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{4.972734in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{4.999997in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{5.017644in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{5.105411in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{5.121319in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.806427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708555in}{1.180345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786875in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771962in}{1.293543in}}{\pgfqpoint{4.769861in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767778in}{1.289203in}}{\pgfqpoint{4.767778in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.757743in}{1.292571in}}{\pgfqpoint{4.762465in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767187in}{1.301859in}}{\pgfqpoint{4.777430in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.804878in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{1.274394in}}{\pgfqpoint{4.812830in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{1.279654in}}{\pgfqpoint{4.824305in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{1.279654in}}{\pgfqpoint{4.842291in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{1.262085in}}{\pgfqpoint{4.849219in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{1.233439in}}{\pgfqpoint{4.842291in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{1.215852in}}{\pgfqpoint{4.824305in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{1.215852in}}{\pgfqpoint{4.812830in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{1.221130in}}{\pgfqpoint{4.804878in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838854in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{1.258769in}}{\pgfqpoint{4.834323in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{1.271304in}}{\pgfqpoint{4.821875in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{1.271304in}}{\pgfqpoint{4.809410in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{1.258769in}}{\pgfqpoint{4.804878in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{1.236755in}}{\pgfqpoint{4.809410in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{1.224220in}}{\pgfqpoint{4.821875in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{1.224220in}}{\pgfqpoint{4.834323in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{1.236755in}}{\pgfqpoint{4.838854in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{4.838854in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786875in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771962in}{1.293543in}}{\pgfqpoint{4.769861in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767778in}{1.289203in}}{\pgfqpoint{4.767778in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.767778in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.757743in}{1.292571in}}{\pgfqpoint{4.762465in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767187in}{1.301859in}}{\pgfqpoint{4.777430in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{4.786875in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.804878in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{4.794844in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{1.274394in}}{\pgfqpoint{4.812830in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{1.279654in}}{\pgfqpoint{4.824305in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{1.279654in}}{\pgfqpoint{4.842291in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{1.262085in}}{\pgfqpoint{4.849219in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849219in}{1.233439in}}{\pgfqpoint{4.842291in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835382in}{1.215852in}}{\pgfqpoint{4.824305in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.817639in}{1.215852in}}{\pgfqpoint{4.812830in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.808038in}{1.221130in}}{\pgfqpoint{4.804878in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{4.804878in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838854in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{1.258769in}}{\pgfqpoint{4.834323in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{1.271304in}}{\pgfqpoint{4.821875in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{1.271304in}}{\pgfqpoint{4.809410in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{1.258769in}}{\pgfqpoint{4.804878in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804878in}{1.236755in}}{\pgfqpoint{4.809410in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813941in}{1.224220in}}{\pgfqpoint{4.821875in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.829791in}{1.224220in}}{\pgfqpoint{4.834323in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.838854in}{1.236755in}}{\pgfqpoint{4.838854in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{4.838854in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386817in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128567in}{1.233028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798922in}{1.615879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675641in}{0.901452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872258in}{1.579417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628028in}{1.075042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836199in}{1.321534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764574in}{1.234426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380551in}{1.032467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735272in}{0.980604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777722in}{1.280793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607295in}{1.037061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645067in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568724in,y=1.075632in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{13}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270467in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{6.731715in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{6.721825in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{6.716880in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{6.697100in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{6.692155in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{6.687210in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{6.682265in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{6.677320in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{6.657540in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{6.652595in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{6.632815in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{6.617980in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{6.613035in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{6.588310in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{6.578420in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{6.573475in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{6.563585in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{6.553695in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{6.548750in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{6.538860in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{6.528970in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{6.519080in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{6.509190in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{6.499300in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{6.415235in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{6.400400in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.375675in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{6.365785in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.346005in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.321280in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.286665in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.256995in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.217435in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.197655in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{6.172930in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{6.143260in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{0.956095in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{6.074030in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{6.064140in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.064140in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{6.039415in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{6.034470in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{6.024580in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{6.019635in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{6.009745in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{5.999855in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{5.994910in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{5.985020in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{5.980075in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{5.970185in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{5.955350in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{5.950405in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{5.940515in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{5.935570in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{5.925680in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{5.920735in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{5.905900in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{5.896010in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{5.886120in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{5.876230in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{5.871285in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{5.861395in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{5.851505in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{5.841615in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{5.831725in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{5.826780in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{5.821835in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{5.816890in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{5.811945in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{5.811945in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{5.802055in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{5.792165in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{5.782275in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{5.777330in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{5.762495in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{5.757550in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{5.747660in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{5.747660in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{5.742715in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{5.732825in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{5.727880in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{5.727880in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{5.708100in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{5.693265in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{5.693265in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{5.678430in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{5.678430in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{5.599310in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.762495in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{5.782275in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{5.792165in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{5.816890in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{5.826780in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{5.841615in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{5.876230in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{5.891065in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{5.920735in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{5.925680in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{5.925680in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{1.692900in}}%
\pgfpathlineto{\pgfqpoint{5.930625in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{5.935570in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{5.945460in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{5.950405in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{5.955350in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{5.960295in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{5.960295in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{5.970185in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{5.975130in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{5.980075in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{5.985020in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{5.989965in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{5.994910in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{5.999855in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{6.004800in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{6.009745in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{6.014690in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{6.019635in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{6.024580in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{6.029525in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{6.034470in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{6.039415in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{6.044360in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{6.059195in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{6.064140in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{6.074030in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{6.143260in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{6.153150in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{6.163040in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{1.440705in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{6.192710in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{6.202600in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.237215in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{6.247105in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.252050in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{6.256995in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{6.261940in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{6.266885in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{6.271830in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{6.276775in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{6.281720in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{6.286665in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{6.291610in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{6.296555in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{6.301500in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{6.306445in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{6.311390in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{6.316335in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{6.321280in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{6.331170in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{6.336115in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{6.341060in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{6.346005in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{6.350950in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{6.355895in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{6.360840in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{6.365785in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{6.375675in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{6.375675in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{6.380620in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{6.390510in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{6.405345in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{6.415235in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{6.425125in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{6.435015in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{6.444905in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{6.494355in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{6.499300in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{6.504245in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{6.509190in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{6.514135in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{6.519080in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{6.524025in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{6.528970in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{6.533915in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{6.538860in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{6.543805in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{6.548750in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{6.553695in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{6.558640in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{6.563585in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{6.568530in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{6.573475in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{6.578420in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{6.583365in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{6.588310in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{6.603145in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{6.613035in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{6.617980in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{6.622925in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{6.632815in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{6.637760in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{6.647650in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.647650in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{6.652595in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{6.657540in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{6.662485in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{6.672375in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.672375in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{6.677320in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.682265in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.687210in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.692155in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.692155in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.697100in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.702045in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{6.711935in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.711935in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{6.716880in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{6.721825in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{6.731715in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{6.746550in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265522in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007272in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007272in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007272in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749022in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636397in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636397in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378147in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378147in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007272in,y=0.153889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.097028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{1.838778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.726153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{0.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.467903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265522in}{1.467903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.322124in}{0.380093in}}%
\pgfpathlineto{\pgfqpoint{5.378450in}{0.405511in}}%
\pgfpathlineto{\pgfqpoint{5.434461in}{0.431617in}}%
\pgfpathlineto{\pgfqpoint{5.490098in}{0.458500in}}%
\pgfpathlineto{\pgfqpoint{5.545306in}{0.486257in}}%
\pgfpathlineto{\pgfqpoint{5.600015in}{0.514975in}}%
\pgfpathlineto{\pgfqpoint{5.654154in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{5.707662in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{5.760451in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{5.812433in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{5.863545in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{5.913725in}{0.711733in}}%
\pgfpathlineto{\pgfqpoint{5.962906in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{6.010981in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{6.057834in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{6.103346in}{0.869871in}}%
\pgfpathlineto{\pgfqpoint{6.147366in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{6.189674in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{6.229932in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{6.267567in}{1.053538in}}%
\pgfpathlineto{\pgfqpoint{6.300864in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{6.300864in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{6.316887in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{6.316887in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{6.328714in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{6.330330in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{6.330324in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{6.329785in}{1.178950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.394522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{0.384673in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{0.414738in}}%
\pgfpathlineto{\pgfqpoint{5.556428in}{0.445551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.588022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.637105in}{0.392822in}}%
\pgfpathlineto{\pgfqpoint{5.685722in}{0.430956in}}%
\pgfpathlineto{\pgfqpoint{5.733831in}{0.469723in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{0.509166in}}%
\pgfpathlineto{\pgfqpoint{5.828338in}{0.549325in}}%
\pgfpathlineto{\pgfqpoint{5.874639in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{5.920234in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{5.965060in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{6.009046in}{0.717854in}}%
\pgfpathlineto{\pgfqpoint{6.052113in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{6.094164in}{0.807411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.717022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.761175in}{0.398515in}}%
\pgfpathlineto{\pgfqpoint{5.804903in}{0.442179in}}%
\pgfpathlineto{\pgfqpoint{5.848168in}{0.486299in}}%
\pgfpathlineto{\pgfqpoint{5.890927in}{0.530907in}}%
\pgfpathlineto{\pgfqpoint{5.933131in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{5.974728in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{6.015653in}{0.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.781522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.822847in}{0.401231in}}%
\pgfpathlineto{\pgfqpoint{5.863790in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{5.904312in}{0.494165in}}%
\pgfpathlineto{\pgfqpoint{5.944368in}{0.541204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.910522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.945703in}{0.406085in}}%
\pgfpathlineto{\pgfqpoint{5.980607in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{6.015188in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{6.049394in}{0.559755in}}%
\pgfpathlineto{\pgfqpoint{6.083147in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{6.116357in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{6.148914in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{6.180687in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{6.211483in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{6.241047in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{6.269050in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{6.294898in}{0.987936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.039522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.068290in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{6.096844in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{6.125116in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{6.153024in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{6.180469in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{6.207316in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{6.233405in}{0.741903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.168522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.190918in}{0.412881in}}%
\pgfpathlineto{\pgfqpoint{6.213073in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{6.234901in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{6.256287in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{6.297140in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{6.316209in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{6.333992in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{6.350086in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{6.363887in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{6.374428in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{6.379959in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{6.379959in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{6.379406in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{6.379406in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{6.374960in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{6.374960in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{6.368348in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{6.368348in}{1.157666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.233022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.252288in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{6.271272in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{0.531757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.362022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.375133in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{6.387841in}{0.476158in}}%
\pgfpathlineto{\pgfqpoint{6.400028in}{0.536752in}}%
\pgfpathlineto{\pgfqpoint{6.411534in}{0.597476in}}%
\pgfpathlineto{\pgfqpoint{6.422164in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{6.431674in}{0.719402in}}%
\pgfpathlineto{\pgfqpoint{6.439749in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{6.445968in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{6.449741in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{6.450227in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{6.446100in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{6.446100in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{6.437769in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{6.437769in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{6.426558in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{6.426558in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{6.413252in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{6.413252in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{6.399073in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{6.399073in}{1.165759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.491022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.498069in}{0.416682in}}%
\pgfpathlineto{\pgfqpoint{6.504577in}{0.478141in}}%
\pgfpathlineto{\pgfqpoint{6.510410in}{0.539664in}}%
\pgfpathlineto{\pgfqpoint{6.515391in}{0.601260in}}%
\pgfpathlineto{\pgfqpoint{6.519306in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{6.521877in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{6.522753in}{0.786452in}}%
\pgfpathlineto{\pgfqpoint{6.521476in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{6.517428in}{0.909833in}}%
\pgfpathlineto{\pgfqpoint{6.509758in}{0.971064in}}%
\pgfpathlineto{\pgfqpoint{6.497210in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{6.497210in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{6.481831in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{6.481831in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{6.464527in}{1.118559in}}%
\pgfpathlineto{\pgfqpoint{6.464527in}{1.118559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.555522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.559549in}{0.416950in}}%
\pgfpathlineto{\pgfqpoint{6.562982in}{0.478658in}}%
\pgfpathlineto{\pgfqpoint{6.565674in}{0.540402in}}%
\pgfpathlineto{\pgfqpoint{6.567442in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{6.568066in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{6.567259in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{6.564668in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{6.559834in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{6.552158in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{6.540832in}{0.971008in}}%
\pgfpathlineto{\pgfqpoint{6.524707in}{1.030516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.620022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.621045in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{6.621420in}{0.478886in}}%
\pgfpathlineto{\pgfqpoint{6.620999in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{6.619596in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{6.616988in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{6.612888in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{6.606946in}{0.787397in}}%
\pgfpathlineto{\pgfqpoint{6.598718in}{0.848613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.684522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.682542in}{0.417049in}}%
\pgfpathlineto{\pgfqpoint{6.679873in}{0.478792in}}%
\pgfpathlineto{\pgfqpoint{6.676368in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{6.671840in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{6.666068in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{6.658777in}{0.725018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{0.416888in}}%
\pgfpathlineto{\pgfqpoint{6.738388in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{6.731847in}{0.539885in}}%
\pgfpathlineto{\pgfqpoint{6.724258in}{0.601212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{6.735951in}{0.738172in}}%
\pgfpathlineto{\pgfqpoint{6.720961in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{6.703673in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{0.915817in}}%
\pgfpathlineto{\pgfqpoint{6.660221in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{6.632788in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{6.600447in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{6.563542in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{6.526585in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{6.490499in}{1.186963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{6.712534in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{6.672195in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{6.627461in}{1.139209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{6.705267in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{6.657878in}{1.147532in}}%
\pgfpathlineto{\pgfqpoint{6.607197in}{1.180978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{6.691913in}{1.216924in}}%
\pgfpathlineto{\pgfqpoint{6.633137in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{6.573447in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{6.519815in}{1.250894in}}%
\pgfpathlineto{\pgfqpoint{6.472304in}{1.248436in}}%
\pgfpathlineto{\pgfqpoint{6.430427in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{6.393883in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{6.393883in}{1.227806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{6.687376in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{6.625939in}{1.314731in}}%
\pgfpathlineto{\pgfqpoint{6.565145in}{1.304842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{6.691576in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{6.634851in}{1.404905in}}%
\pgfpathlineto{\pgfqpoint{6.579081in}{1.378580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{6.694879in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{6.641441in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{6.588921in}{1.423314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{6.701478in}{1.605824in}}%
\pgfpathlineto{\pgfqpoint{6.654493in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{6.608188in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{6.562717in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{6.518286in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{6.475180in}{1.396195in}}%
\pgfpathlineto{\pgfqpoint{6.433825in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{6.394916in}{1.303008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{6.704421in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{6.660300in}{1.623714in}}%
\pgfpathlineto{\pgfqpoint{6.616754in}{1.579862in}}%
\pgfpathlineto{\pgfqpoint{6.573903in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{6.531902in}{1.489996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{6.707120in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{6.665628in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{6.624626in}{1.636848in}}%
\pgfpathlineto{\pgfqpoint{6.584215in}{1.590129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.709548in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{6.670421in}{1.743387in}}%
\pgfpathlineto{\pgfqpoint{6.631706in}{1.695237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.620022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.587810in}{1.786038in}}%
\pgfpathlineto{\pgfqpoint{6.555970in}{1.733091in}}%
\pgfpathlineto{\pgfqpoint{6.524577in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{6.493735in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{6.463593in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{6.434344in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{6.406244in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{6.379696in}{1.407342in}}%
\pgfpathlineto{\pgfqpoint{6.355321in}{1.350666in}}%
\pgfpathlineto{\pgfqpoint{6.334415in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{6.334415in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{6.322218in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{6.322218in}{1.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.491022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.467025in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{6.443416in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{6.420306in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{6.397850in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{6.376256in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{6.355801in}{1.493669in}}%
\pgfpathlineto{\pgfqpoint{6.336907in}{1.434875in}}%
\pgfpathlineto{\pgfqpoint{6.320241in}{1.375459in}}%
\pgfpathlineto{\pgfqpoint{6.306983in}{1.315250in}}%
\pgfpathlineto{\pgfqpoint{6.306983in}{1.315250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.426522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.406704in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{6.387302in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{6.368447in}{1.662731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.285616in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{6.274233in}{1.717393in}}%
\pgfpathlineto{\pgfqpoint{6.263546in}{1.656522in}}%
\pgfpathlineto{\pgfqpoint{6.253790in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{6.245279in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{6.238466in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{6.234024in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{6.233032in}{1.349615in}}%
\pgfpathlineto{\pgfqpoint{6.237476in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{6.237476in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{6.245071in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{6.245071in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{6.255142in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{6.255142in}{1.217505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.168522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.163449in}{1.777183in}}%
\pgfpathlineto{\pgfqpoint{6.159048in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{6.155525in}{1.653843in}}%
\pgfpathlineto{\pgfqpoint{6.153152in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{6.152292in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{6.153452in}{1.468549in}}%
\pgfpathlineto{\pgfqpoint{6.157363in}{1.406918in}}%
\pgfpathlineto{\pgfqpoint{6.165151in}{1.345707in}}%
\pgfpathlineto{\pgfqpoint{6.178709in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{6.178709in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{6.193175in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{6.193175in}{1.244790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.104022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.101907in}{1.777007in}}%
\pgfpathlineto{\pgfqpoint{6.100541in}{1.715216in}}%
\pgfpathlineto{\pgfqpoint{6.100137in}{1.653413in}}%
\pgfpathlineto{\pgfqpoint{6.100979in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{6.103434in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{6.108016in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{6.115444in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{6.126792in}{1.346286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.039522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.040085in}{1.776974in}}%
\pgfpathlineto{\pgfqpoint{6.041465in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{6.043880in}{1.653428in}}%
\pgfpathlineto{\pgfqpoint{6.047616in}{1.591740in}}%
\pgfpathlineto{\pgfqpoint{6.053041in}{1.530178in}}%
\pgfpathlineto{\pgfqpoint{6.060657in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{6.071152in}{1.407996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.975022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.978023in}{1.777044in}}%
\pgfpathlineto{\pgfqpoint{5.981899in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{5.986867in}{1.653761in}}%
\pgfpathlineto{\pgfqpoint{5.993209in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{6.001285in}{1.531024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.910522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.915767in}{1.777193in}}%
\pgfpathlineto{\pgfqpoint{5.921931in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{5.929227in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{5.937932in}{1.593137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.846022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.853365in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{5.861656in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{5.871104in}{1.655086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.781522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.790851in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{5.801146in}{1.716734in}}%
\pgfpathlineto{\pgfqpoint{5.812610in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{5.825490in}{1.595561in}}%
\pgfpathlineto{\pgfqpoint{5.840093in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{5.856810in}{1.476027in}}%
\pgfpathlineto{\pgfqpoint{5.876126in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{5.898660in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{5.925194in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{5.956705in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{5.993468in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{6.030678in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{6.067671in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{6.103913in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{6.138947in}{1.114058in}}%
\pgfpathlineto{\pgfqpoint{6.173269in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{6.206476in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{6.238223in}{1.119452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.652522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.665639in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{5.679721in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{5.694945in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{5.711533in}{1.598765in}}%
\pgfpathlineto{\pgfqpoint{5.729751in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{5.749916in}{1.481304in}}%
\pgfpathlineto{\pgfqpoint{5.772423in}{1.423768in}}%
\pgfpathlineto{\pgfqpoint{5.797743in}{1.367427in}}%
\pgfpathlineto{\pgfqpoint{5.826447in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{5.859211in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{5.896790in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{5.938318in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{5.979777in}{1.136955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.588022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.602986in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{5.618894in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{5.635917in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{5.654259in}{1.600655in}}%
\pgfpathlineto{\pgfqpoint{5.674165in}{1.542151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.459022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.477641in}{1.779841in}}%
\pgfpathlineto{\pgfqpoint{5.497144in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{5.517678in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.539419in}{1.605047in}}%
\pgfpathlineto{\pgfqpoint{5.562568in}{1.547749in}}%
\pgfpathlineto{\pgfqpoint{5.587361in}{1.491143in}}%
\pgfpathlineto{\pgfqpoint{5.614069in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{5.643010in}{1.380838in}}%
\pgfpathlineto{\pgfqpoint{5.674547in}{1.327730in}}%
\pgfpathlineto{\pgfqpoint{5.709086in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{5.747076in}{1.227844in}}%
\pgfpathlineto{\pgfqpoint{5.788982in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{5.835225in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{5.883074in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{5.930032in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{5.976125in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{6.021353in}{1.057874in}}%
\pgfpathlineto{\pgfqpoint{6.065707in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{6.151497in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{6.192494in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{6.231956in}{1.095601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.394522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.414957in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{1.722419in}}%
\pgfpathlineto{\pgfqpoint{5.458497in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{5.481895in}{1.607558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.330022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.352265in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{5.375307in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{5.424310in}{1.610285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.289558in}{1.781834in}}%
\pgfpathlineto{\pgfqpoint{5.314346in}{1.725218in}}%
\pgfpathlineto{\pgfqpoint{5.339998in}{1.668987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{5.292994in}{1.654413in}}%
\pgfpathlineto{\pgfqpoint{5.321437in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{1.545267in}}%
\pgfpathlineto{\pgfqpoint{5.381803in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{5.414063in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{5.447954in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{5.483685in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{5.521488in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{5.561610in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{5.604300in}{1.196492in}}%
\pgfpathlineto{\pgfqpoint{5.649798in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{5.698308in}{1.116661in}}%
\pgfpathlineto{\pgfqpoint{5.749961in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{5.804794in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{5.859041in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{5.911781in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{5.963331in}{1.014627in}}%
\pgfpathlineto{\pgfqpoint{6.013650in}{1.014258in}}%
\pgfpathlineto{\pgfqpoint{6.062712in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{6.110608in}{1.030398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{5.299766in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{5.335313in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{5.372322in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{5.410961in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{5.451412in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{5.493860in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{5.585526in}{1.142208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{5.305385in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{5.346679in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{5.389547in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{5.434138in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{5.480598in}{1.166191in}}%
\pgfpathlineto{\pgfqpoint{5.529073in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{5.579708in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{5.632600in}{1.060756in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{5.745052in}{1.010308in}}%
\pgfpathlineto{\pgfqpoint{5.804285in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{5.862817in}{0.982936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{5.308450in}{1.278327in}}%
\pgfpathlineto{\pgfqpoint{5.352814in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{5.398742in}{1.193991in}}%
\pgfpathlineto{\pgfqpoint{5.446361in}{1.154646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{5.311587in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{5.359044in}{1.177541in}}%
\pgfpathlineto{\pgfqpoint{5.408007in}{1.139856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{5.317710in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{5.371033in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{5.425537in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{5.481300in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{5.538341in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{5.596648in}{0.965399in}}%
\pgfpathlineto{\pgfqpoint{5.656148in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{5.716643in}{0.936979in}}%
\pgfpathlineto{\pgfqpoint{5.777907in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{5.839554in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{5.901038in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{5.961685in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{6.020390in}{0.957616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{5.380805in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{5.439554in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{5.499066in}{0.920281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{5.324706in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{5.384399in}{0.902133in}}%
\pgfpathlineto{\pgfqpoint{5.444606in}{0.888342in}}%
\pgfpathlineto{\pgfqpoint{5.505327in}{0.876999in}}%
\pgfpathlineto{\pgfqpoint{5.566496in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{5.627991in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{5.689665in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{5.751308in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{5.812639in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{5.873384in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{5.933105in}{0.896183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{5.326946in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{5.388526in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{5.450235in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{5.512017in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{5.573793in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{5.635440in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{5.696783in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{5.757627in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{5.817768in}{0.826962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{5.327302in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{5.389090in}{0.741151in}}%
\pgfpathlineto{\pgfqpoint{5.450849in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{5.512524in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{5.574029in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{5.635222in}{0.760891in}}%
\pgfpathlineto{\pgfqpoint{5.695963in}{0.771902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{5.327183in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{5.388745in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{5.450165in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{5.511384in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{5.326698in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{5.387693in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{5.448455in}{0.643077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{5.324796in}{0.501765in}}%
\pgfpathlineto{\pgfqpoint{5.383808in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{5.442517in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{5.500849in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{5.558732in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{5.616089in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{5.672820in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{5.728827in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{5.784016in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{5.838285in}{0.711957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{5.488110in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{5.518972in}{1.408226in}}%
\pgfpathlineto{\pgfqpoint{5.551867in}{1.355921in}}%
\pgfpathlineto{\pgfqpoint{5.587075in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{1.256335in}}%
\pgfpathlineto{\pgfqpoint{5.665641in}{1.209961in}}%
\pgfpathlineto{\pgfqpoint{5.709640in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{5.757170in}{1.127423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459022in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{5.513383in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{5.569311in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{5.626786in}{0.986796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347302in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{6.362022in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{6.375911in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{6.388725in}{0.733937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310999in}{1.641083in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{6.285263in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{6.274668in}{1.459378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{5.925569in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{5.943533in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{5.965196in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717022in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{5.742192in}{1.395355in}}%
\pgfpathlineto{\pgfqpoint{5.770274in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{5.801814in}{1.287276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910522in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{5.965106in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{6.018240in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{6.069713in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{6.119391in}{0.937316in}}%
\pgfpathlineto{\pgfqpoint{6.167074in}{0.976224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039522in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{6.064999in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{6.064999in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{6.089362in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{6.089362in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{6.114721in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{6.145380in}{1.167942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886111in}{0.691920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887373in}{0.692826in}}{\pgfqpoint{5.882327in}{0.689205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846754in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{5.882327in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{5.865539in}{0.657330in}}%
\pgfpathlineto{\pgfqpoint{5.846754in}{0.683511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473161in}{0.398194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.474519in}{0.398950in}}{\pgfqpoint{5.469093in}{0.395928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433103in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{5.469093in}{0.395928in}}%
\pgfpathlineto{\pgfqpoint{5.448782in}{0.366174in}}%
\pgfpathlineto{\pgfqpoint{5.433103in}{0.394325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849160in}{0.567724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.850324in}{0.568753in}}{\pgfqpoint{5.845670in}{0.564641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810856in}{0.555378in}}%
\pgfpathlineto{\pgfqpoint{5.845670in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{5.832192in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{5.810856in}{0.555378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867397in}{0.506359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.868472in}{0.507481in}}{\pgfqpoint{5.864175in}{0.502998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830247in}{0.490885in}}%
\pgfpathlineto{\pgfqpoint{5.864175in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{5.853508in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{5.830247in}{0.490885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841259in}{0.422046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.842289in}{0.423210in}}{\pgfqpoint{5.838174in}{0.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804758in}{0.405098in}}%
\pgfpathlineto{\pgfqpoint{5.838174in}{0.418559in}}%
\pgfpathlineto{\pgfqpoint{5.828893in}{0.383749in}}%
\pgfpathlineto{\pgfqpoint{5.804758in}{0.405098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098082in}{0.634947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.098917in}{0.636258in}}{\pgfqpoint{6.095579in}{0.631021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064673in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{6.095579in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{6.091845in}{0.595189in}}%
\pgfpathlineto{\pgfqpoint{6.064673in}{0.612509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137667in}{0.544532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.138369in}{0.545918in}}{\pgfqpoint{6.135564in}{0.540377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106637in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{6.135564in}{0.540377in}}%
\pgfpathlineto{\pgfqpoint{6.135386in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{6.106637in}{0.518905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305715in}{0.729441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306195in}{0.730919in}}{\pgfqpoint{6.304278in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279009in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{6.304278in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{0.689390in}}%
\pgfpathlineto{\pgfqpoint{6.279009in}{0.699334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260825in}{0.440453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261302in}{0.441932in}}{\pgfqpoint{6.259395in}{0.436022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234165in}{0.410306in}}%
\pgfpathlineto{\pgfqpoint{6.259395in}{0.436022in}}%
\pgfpathlineto{\pgfqpoint{6.264830in}{0.400409in}}%
\pgfpathlineto{\pgfqpoint{6.234165in}{0.410306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435305in}{0.746952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.435509in}{0.748493in}}{\pgfqpoint{6.434697in}{0.742336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414513in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{6.434697in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{6.446459in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{6.414513in}{0.712495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522271in}{0.752454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.522293in}{0.754008in}}{\pgfqpoint{6.522205in}{0.747798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505639in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{6.522205in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{6.537858in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{6.505639in}{0.715807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567703in}{0.691763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.567683in}{0.693316in}}{\pgfqpoint{6.567764in}{0.687107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552075in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{6.567764in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{6.584294in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{6.552075in}{0.654677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620368in}{0.568479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.620333in}{0.570033in}}{\pgfqpoint{6.620474in}{0.563825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605098in}{0.531245in}}%
\pgfpathlineto{\pgfqpoint{6.620474in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{6.637312in}{0.531976in}}%
\pgfpathlineto{\pgfqpoint{6.605098in}{0.531245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678297in}{0.506539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678209in}{0.508090in}}{\pgfqpoint{6.678561in}{0.501890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664303in}{0.468806in}}%
\pgfpathlineto{\pgfqpoint{6.678561in}{0.501890in}}%
\pgfpathlineto{\pgfqpoint{6.696474in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{6.664303in}{0.468806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741512in}{0.444565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.741369in}{0.446112in}}{\pgfqpoint{6.741939in}{0.439929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728856in}{0.406363in}}%
\pgfpathlineto{\pgfqpoint{6.741939in}{0.439929in}}%
\pgfpathlineto{\pgfqpoint{6.760942in}{0.409322in}}%
\pgfpathlineto{\pgfqpoint{6.728856in}{0.406363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673094in}{0.941511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672506in}{0.942948in}}{\pgfqpoint{6.674860in}{0.937200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672160in}{0.901275in}}%
\pgfpathlineto{\pgfqpoint{6.674860in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{6.701979in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{6.672160in}{0.901275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694394in}{1.071067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693379in}{1.072241in}}{\pgfqpoint{6.697441in}{1.067540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706315in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{6.697441in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{6.730698in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{6.706315in}{1.032624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683909in}{1.125930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682741in}{1.126899in}}{\pgfqpoint{6.687547in}{1.122911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702054in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{6.687547in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{6.722631in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{6.702054in}{1.089935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605886in}{1.240420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.604589in}{1.240676in}}{\pgfqpoint{6.610910in}{1.239431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639412in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{6.610910in}{1.239431in}}%
\pgfpathlineto{\pgfqpoint{6.645638in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{6.639412in}{1.217397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659747in}{1.317876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.658202in}{1.317732in}}{\pgfqpoint{6.664388in}{1.318307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697964in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{6.664388in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{6.694980in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{6.697964in}{1.305250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666066in}{1.418265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.664639in}{1.417655in}}{\pgfqpoint{6.670351in}{1.420099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706313in}{1.417966in}}%
\pgfpathlineto{\pgfqpoint{6.670351in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{6.693635in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{6.706313in}{1.417966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670847in}{1.472657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669504in}{1.471879in}}{\pgfqpoint{6.674881in}{1.474990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710840in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{6.674881in}{1.474990in}}%
\pgfpathlineto{\pgfqpoint{6.694705in}{1.505070in}}%
\pgfpathlineto{\pgfqpoint{6.710840in}{1.477178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587739in}{1.506086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.586596in}{1.505036in}}{\pgfqpoint{6.591171in}{1.509238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625801in}{1.519166in}}%
\pgfpathlineto{\pgfqpoint{6.591171in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{6.604006in}{1.542899in}}%
\pgfpathlineto{\pgfqpoint{6.625801in}{1.519166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640717in}{1.603993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639622in}{1.602891in}}{\pgfqpoint{6.643998in}{1.607297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678134in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{6.643998in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{6.655270in}{1.641514in}}%
\pgfpathlineto{\pgfqpoint{6.678134in}{1.618809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688461in}{1.708263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.687418in}{1.707112in}}{\pgfqpoint{6.691588in}{1.711714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725163in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{6.691588in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{6.701286in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{6.725163in}{1.724773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691952in}{1.769708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.690968in}{1.768505in}}{\pgfqpoint{6.694901in}{1.773312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727773in}{1.788051in}}%
\pgfpathlineto{\pgfqpoint{6.694901in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{6.702833in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{6.727773in}{1.788051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450440in}{1.547961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.449704in}{1.546593in}}{\pgfqpoint{6.452646in}{1.552063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482097in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{6.452646in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{6.453718in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{6.482097in}{1.572811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388139in}{1.583815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387596in}{1.582359in}}{\pgfqpoint{6.389767in}{1.588178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416124in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{6.389767in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{6.385934in}{1.623999in}}%
\pgfpathlineto{\pgfqpoint{6.416124in}{1.612737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397979in}{1.753859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.397491in}{1.752384in}}{\pgfqpoint{6.399441in}{1.758280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424854in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.399441in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{6.394261in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{6.424854in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242215in}{1.506705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.242044in}{1.505162in}}{\pgfqpoint{6.242729in}{1.511335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262296in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{6.242729in}{1.511335in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{6.262296in}{1.541583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152765in}{1.564312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152744in}{1.562758in}}{\pgfqpoint{6.152830in}{1.568968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169389in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{6.152830in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{6.137170in}{1.601411in}}%
\pgfpathlineto{\pgfqpoint{6.169389in}{1.600962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100516in}{1.625624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.100537in}{1.624070in}}{\pgfqpoint{6.100452in}{1.630279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116123in}{1.662718in}}%
\pgfpathlineto{\pgfqpoint{6.100452in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{6.083904in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{6.116123in}{1.662718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045560in}{1.625686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.045654in}{1.624135in}}{\pgfqpoint{6.045279in}{1.630334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059413in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{6.027249in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{6.059413in}{1.663471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984133in}{1.687659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.984258in}{1.686110in}}{\pgfqpoint{5.983759in}{1.692300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997227in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{5.983759in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{5.965109in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.997227in}{1.725713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918539in}{1.749536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918694in}{1.747989in}}{\pgfqpoint{5.918075in}{1.754168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930893in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{5.918075in}{1.754168in}}%
\pgfpathlineto{\pgfqpoint{5.898831in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{5.930893in}{1.787836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857093in}{1.749866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857302in}{1.748326in}}{\pgfqpoint{5.856469in}{1.754480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868111in}{1.788572in}}%
\pgfpathlineto{\pgfqpoint{5.856469in}{1.754480in}}%
\pgfpathlineto{\pgfqpoint{5.836180in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{5.868111in}{1.788572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886259in}{1.391485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.886826in}{1.390039in}}{\pgfqpoint{5.884560in}{1.395822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887806in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{5.884560in}{1.395822in}}%
\pgfpathlineto{\pgfqpoint{5.857805in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{5.887806in}{1.431701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760038in}{1.455430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.760604in}{1.453983in}}{\pgfqpoint{5.758341in}{1.459766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761607in}{1.495644in}}%
\pgfpathlineto{\pgfqpoint{5.758341in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{5.731599in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{5.761607in}{1.495644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626549in}{1.692367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626977in}{1.690873in}}{\pgfqpoint{5.625267in}{1.696843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631880in}{1.732256in}}%
\pgfpathlineto{\pgfqpoint{5.625267in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{5.600904in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{5.631880in}{1.732256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690080in}{1.304704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690948in}{1.303417in}}{\pgfqpoint{5.687475in}{1.308566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682812in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{5.687475in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{5.656099in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{5.682812in}{1.344288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424527in}{1.754351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.425062in}{1.752892in}}{\pgfqpoint{5.422924in}{1.758722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426955in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{5.422924in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{5.396703in}{1.783427in}}%
\pgfpathlineto{\pgfqpoint{5.426955in}{1.794521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362627in}{1.755320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.363206in}{1.753878in}}{\pgfqpoint{5.360891in}{1.759640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363828in}{1.795546in}}%
\pgfpathlineto{\pgfqpoint{5.360891in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{5.333929in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{5.363828in}{1.795546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300705in}{1.756373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.301329in}{1.754950in}}{\pgfqpoint{5.298838in}{1.760638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300673in}{1.796617in}}%
\pgfpathlineto{\pgfqpoint{5.298838in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{5.271156in}{1.783694in}}%
\pgfpathlineto{\pgfqpoint{5.300673in}{1.796617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580808in}{1.221045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581882in}{1.219923in}}{\pgfqpoint{5.577587in}{1.224411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566952in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{5.577587in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{5.543670in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{5.566952in}{1.258831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389698in}{1.343120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.390670in}{1.341907in}}{\pgfqpoint{5.386787in}{1.346753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379211in}{1.381973in}}%
\pgfpathlineto{\pgfqpoint{5.386787in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{5.354065in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{5.379211in}{1.381973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502397in}{1.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.503616in}{1.148029in}}{\pgfqpoint{5.498740in}{1.151876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483424in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{5.498740in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{5.463464in}{1.159188in}}%
\pgfpathlineto{\pgfqpoint{5.483424in}{1.184484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328401in}{1.258985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.329516in}{1.257903in}}{\pgfqpoint{5.325057in}{1.262226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313137in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{5.325057in}{1.262226in}}%
\pgfpathlineto{\pgfqpoint{5.290708in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{5.313137in}{1.296222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332929in}{1.199311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.334122in}{1.198316in}}{\pgfqpoint{5.329352in}{1.202293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314917in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{5.329352in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{5.294285in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{5.314917in}{1.235300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623406in}{0.958012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624902in}{0.957599in}}{\pgfqpoint{5.618914in}{0.959252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592141in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{5.618914in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{5.583566in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{5.592141in}{0.983357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348886in}{0.967569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.350345in}{0.967035in}}{\pgfqpoint{5.344513in}{0.969171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319799in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{5.344513in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{5.308715in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{5.319799in}{0.995383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594151in}{0.866070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595698in}{0.865936in}}{\pgfqpoint{5.589509in}{0.866473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558799in}{0.885307in}}%
\pgfpathlineto{\pgfqpoint{5.589509in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{5.556015in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{5.558799in}{0.885307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539798in}{0.791197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541351in}{0.791229in}}{\pgfqpoint{5.535142in}{0.791100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502592in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{5.535142in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{5.503262in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{5.502592in}{0.806539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478585in}{0.744625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.480136in}{0.744718in}}{\pgfqpoint{5.473937in}{0.744344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440804in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{5.473937in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{5.442742in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{5.440804in}{0.758488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354868in}{0.683987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356416in}{0.684117in}}{\pgfqpoint{5.350227in}{0.683599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316773in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{5.350227in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{5.319461in}{0.664855in}}%
\pgfpathlineto{\pgfqpoint{5.316773in}{0.696965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354128in}{0.626485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.355662in}{0.626733in}}{\pgfqpoint{5.349531in}{0.625740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315149in}{0.636495in}}%
\pgfpathlineto{\pgfqpoint{5.349531in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{5.320298in}{0.604687in}}%
\pgfpathlineto{\pgfqpoint{5.315149in}{0.636495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526879in}{0.569437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.528335in}{0.569980in}}{\pgfqpoint{5.522516in}{0.567809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486695in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{5.522516in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{5.497959in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{5.486695in}{0.571640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567700in}{1.333093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568586in}{1.331816in}}{\pgfqpoint{5.565046in}{1.336920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559921in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{5.565046in}{1.336920in}}%
\pgfpathlineto{\pgfqpoint{5.533444in}{1.354215in}}%
\pgfpathlineto{\pgfqpoint{5.559921in}{1.372579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538534in}{1.023727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539941in}{1.023069in}}{\pgfqpoint{5.534315in}{1.025701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511959in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{5.534315in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{5.498301in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{5.511959in}{1.053951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368268in}{0.640357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.368617in}{0.641871in}}{\pgfqpoint{6.367222in}{0.635820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344281in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{6.375679in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{6.344281in}{0.608043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292009in}{1.553551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291701in}{1.552028in}}{\pgfqpoint{6.292933in}{1.558116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315119in}{1.586499in}}%
\pgfpathlineto{\pgfqpoint{6.292933in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{6.283538in}{1.592894in}}%
\pgfpathlineto{\pgfqpoint{6.315119in}{1.586499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933647in}{1.429775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934099in}{1.428289in}}{\pgfqpoint{5.932293in}{1.434231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938337in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{5.932293in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{5.907507in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{5.938337in}{1.469746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754821in}{1.370617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755527in}{1.369234in}}{\pgfqpoint{5.752703in}{1.374765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752402in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{5.752703in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{5.723703in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{5.752402in}{1.410790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041438in}{0.882302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.042707in}{0.883138in}}{\pgfqpoint{6.037492in}{0.879704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001721in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{6.037492in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{6.019444in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{6.001721in}{0.875435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064999in}{1.266652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.071090in}{1.256605in}}{\pgfqpoint{6.073156in}{1.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070230in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{6.073156in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{6.042675in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{6.070230in}{1.289103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265081in}{0.356299in}}%
\pgfpathlineto{\pgfqpoint{5.374918in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{0.405380in}}%
\pgfpathlineto{\pgfqpoint{5.384551in}{0.406731in}}%
\pgfpathlineto{\pgfqpoint{5.375663in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{5.375801in}{0.401737in}}%
\pgfpathlineto{\pgfqpoint{5.265964in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{5.265081in}{0.356299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483096in}{0.356222in}}%
\pgfpathlineto{\pgfqpoint{5.571527in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{5.569406in}{0.412605in}}%
\pgfpathlineto{\pgfqpoint{5.580615in}{0.415654in}}%
\pgfpathlineto{\pgfqpoint{5.572935in}{0.406939in}}%
\pgfpathlineto{\pgfqpoint{5.572703in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{5.484272in}{0.354333in}}%
\pgfpathlineto{\pgfqpoint{5.483096in}{0.356222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701083in}{0.356088in}}%
\pgfpathlineto{\pgfqpoint{5.771418in}{0.422281in}}%
\pgfpathlineto{\pgfqpoint{5.769083in}{0.423139in}}%
\pgfpathlineto{\pgfqpoint{5.779473in}{0.428333in}}%
\pgfpathlineto{\pgfqpoint{5.773658in}{0.418277in}}%
\pgfpathlineto{\pgfqpoint{5.772944in}{0.420660in}}%
\pgfpathlineto{\pgfqpoint{5.702608in}{0.354468in}}%
\pgfpathlineto{\pgfqpoint{5.701083in}{0.356088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919089in}{0.355905in}}%
\pgfpathlineto{\pgfqpoint{5.974136in}{0.436551in}}%
\pgfpathlineto{\pgfqpoint{5.971671in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.980700in}{0.444194in}}%
\pgfpathlineto{\pgfqpoint{5.977184in}{0.433123in}}%
\pgfpathlineto{\pgfqpoint{5.975974in}{0.435296in}}%
\pgfpathlineto{\pgfqpoint{5.920927in}{0.354651in}}%
\pgfpathlineto{\pgfqpoint{5.919089in}{0.355905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137144in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{6.177834in}{0.452357in}}%
\pgfpathlineto{\pgfqpoint{6.175352in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{6.182745in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{6.181504in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{6.179885in}{0.451494in}}%
\pgfpathlineto{\pgfqpoint{6.139195in}{0.354846in}}%
\pgfpathlineto{\pgfqpoint{6.137144in}{0.355710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355246in}{0.355522in}}%
\pgfpathlineto{\pgfqpoint{6.380307in}{0.466975in}}%
\pgfpathlineto{\pgfqpoint{6.377892in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{6.383589in}{0.476501in}}%
\pgfpathlineto{\pgfqpoint{6.384405in}{0.464913in}}%
\pgfpathlineto{\pgfqpoint{6.382478in}{0.466487in}}%
\pgfpathlineto{\pgfqpoint{6.357417in}{0.355034in}}%
\pgfpathlineto{\pgfqpoint{6.355246in}{0.355522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573382in}{0.355339in}}%
\pgfpathlineto{\pgfqpoint{6.580221in}{0.478490in}}%
\pgfpathlineto{\pgfqpoint{6.577938in}{0.477503in}}%
\pgfpathlineto{\pgfqpoint{6.581888in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{6.584603in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{6.582443in}{0.478367in}}%
\pgfpathlineto{\pgfqpoint{6.575604in}{0.355216in}}%
\pgfpathlineto{\pgfqpoint{6.573382in}{0.355339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265322in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{5.369307in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{5.367813in}{0.595541in}}%
\pgfpathlineto{\pgfqpoint{5.379358in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{5.369014in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{5.369708in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{5.265723in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{0.574534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483341in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{5.565553in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{5.563808in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{5.575421in}{0.603183in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{5.566239in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{5.484027in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{5.483341in}{0.574498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701284in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{5.765077in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{0.613119in}}%
\pgfpathlineto{\pgfqpoint{5.774280in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{5.766366in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{5.766201in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{5.702408in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{5.701284in}{0.574400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919202in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{5.967796in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{5.965417in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{5.975507in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{5.970252in}{0.621363in}}%
\pgfpathlineto{\pgfqpoint{5.969407in}{0.623704in}}%
\pgfpathlineto{\pgfqpoint{5.920813in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{5.919202in}{0.574207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137184in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{6.171923in}{0.640327in}}%
\pgfpathlineto{\pgfqpoint{6.169435in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{6.177552in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{6.175350in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{6.173894in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{6.139155in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{6.137184in}{0.573955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355250in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{6.374945in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{6.372520in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{6.378396in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{6.379006in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{6.377107in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{6.357412in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{6.355250in}{0.573703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573381in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{6.575367in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{6.573118in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{6.576694in}{0.675955in}}%
\pgfpathlineto{\pgfqpoint{6.579793in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{6.577592in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{6.575605in}{0.573416in}}%
\pgfpathlineto{\pgfqpoint{6.573381in}{0.573463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265633in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{5.362125in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{5.361238in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{5.371979in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{5.360576in}{0.778773in}}%
\pgfpathlineto{\pgfqpoint{5.361904in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{5.265412in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{5.265633in}{0.792708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483706in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{5.558053in}{0.791227in}}%
\pgfpathlineto{\pgfqpoint{5.556985in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{5.568042in}{0.789914in}}%
\pgfpathlineto{\pgfqpoint{5.556851in}{0.786799in}}%
\pgfpathlineto{\pgfqpoint{5.558008in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{5.483662in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{5.483706in}{0.792714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701661in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{5.756842in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{5.755374in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{5.766901in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{5.756486in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{5.757212in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{5.702031in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{5.701661in}{0.792698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919465in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{5.958841in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{5.956785in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{5.968128in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{5.960038in}{0.810117in}}%
\pgfpathlineto{\pgfqpoint{5.959926in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{5.920550in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{5.919465in}{0.792573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137271in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{6.163368in}{0.827984in}}%
\pgfpathlineto{\pgfqpoint{6.160914in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{6.170173in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{6.166305in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{6.165165in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{6.139068in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{6.137271in}{0.792258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355251in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{6.367524in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{6.365097in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{6.371017in}{0.850760in}}%
\pgfpathlineto{\pgfqpoint{6.371576in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{6.369684in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{6.357411in}{0.791333in}}%
\pgfpathlineto{\pgfqpoint{6.355251in}{0.791869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573383in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{6.568933in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{6.566794in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{6.569315in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{6.573453in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{6.571152in}{0.852780in}}%
\pgfpathlineto{\pgfqpoint{6.575603in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{6.573383in}{0.791520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265970in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{5.353904in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{5.362747in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{5.351218in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{5.353132in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{5.265075in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{5.265970in}{1.010782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484141in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{5.550135in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{5.550033in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{5.558811in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{5.547294in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{5.549222in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{5.483228in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{5.484141in}{1.010778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702240in}{1.010804in}}%
\pgfpathlineto{\pgfqpoint{5.748697in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{5.748444in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{0.988648in}}%
\pgfpathlineto{\pgfqpoint{5.746082in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{5.747910in}{0.991150in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{5.702240in}{1.010804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920157in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{5.949122in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{5.948317in}{1.009307in}}%
\pgfpathlineto{\pgfqpoint{5.958896in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{5.947423in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{5.948824in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{5.919859in}{1.008660in}}%
\pgfpathlineto{\pgfqpoint{5.920157in}{1.010866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137661in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{6.151527in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{6.149520in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{6.160941in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{6.152572in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{6.152544in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{6.138678in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{6.137661in}{1.010753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355241in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{6.358716in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{6.356315in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{6.361786in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{6.362859in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{6.360897in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{6.357422in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{6.355241in}{1.009983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573449in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{6.562512in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{6.560811in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{6.560084in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{6.567072in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{6.564600in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{6.575537in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{6.573449in}{1.009377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266247in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{5.346006in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{5.346613in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{5.352876in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{5.342262in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{5.344556in}{1.158551in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{5.266247in}{1.228769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484476in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{5.542699in}{1.169701in}}%
\pgfpathlineto{\pgfqpoint{5.543501in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{5.548940in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{5.538749in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{5.541115in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{5.482892in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{5.484476in}{1.228706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702690in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{5.742114in}{1.182790in}}%
\pgfpathlineto{\pgfqpoint{5.743076in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{5.747798in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{5.740427in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{5.701002in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{5.702690in}{1.228650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920888in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{5.943788in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{5.944869in}{1.201179in}}%
\pgfpathlineto{\pgfqpoint{5.949026in}{1.190332in}}%
\pgfpathlineto{\pgfqpoint{5.939585in}{1.197100in}}%
\pgfpathlineto{\pgfqpoint{5.942026in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{5.919127in}{1.227245in}}%
\pgfpathlineto{\pgfqpoint{5.920888in}{1.228605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139113in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{6.146705in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{6.148002in}{1.218495in}}%
\pgfpathlineto{\pgfqpoint{6.151070in}{1.207292in}}%
\pgfpathlineto{\pgfqpoint{6.142342in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{6.144818in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{6.137226in}{1.227335in}}%
\pgfpathlineto{\pgfqpoint{6.139113in}{1.228515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356860in}{1.227483in}}%
\pgfpathlineto{\pgfqpoint{6.356418in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{6.357917in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{6.351915in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{6.354745in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{6.355361in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{6.355803in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{6.356860in}{1.227483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574199in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{6.559578in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{6.560065in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{6.550213in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{6.561826in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{6.560165in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{6.574786in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{1.226852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266420in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{5.338924in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{5.340062in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{5.343945in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{5.337129in}{1.346454in}}%
\pgfpathlineto{\pgfqpoint{5.264625in}{1.445429in}}%
\pgfpathlineto{\pgfqpoint{5.266420in}{1.446744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484649in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{5.535988in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{5.537364in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{5.540008in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{5.531574in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{5.534058in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{5.482719in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{5.484649in}{1.446640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702867in}{1.446529in}}%
\pgfpathlineto{\pgfqpoint{5.735907in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{5.737506in}{1.372172in}}%
\pgfpathlineto{\pgfqpoint{5.738867in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{5.731381in}{1.369518in}}%
\pgfpathlineto{\pgfqpoint{5.733865in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{5.700825in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{5.702867in}{1.446529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921077in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{5.938386in}{1.386426in}}%
\pgfpathlineto{\pgfqpoint{5.940215in}{1.388112in}}%
\pgfpathlineto{\pgfqpoint{5.940094in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{5.933801in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{5.936248in}{1.385809in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{1.446395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139279in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{6.142495in}{1.403526in}}%
\pgfpathlineto{\pgfqpoint{6.144630in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{6.142139in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{6.137973in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{6.140276in}{1.403358in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{1.446003in}}%
\pgfpathlineto{\pgfqpoint{6.139279in}{1.446170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357379in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{6.347406in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{6.349876in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{6.342983in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{6.343591in}{1.420404in}}%
\pgfpathlineto{\pgfqpoint{6.345311in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{6.355284in}{1.446462in}}%
\pgfpathlineto{\pgfqpoint{6.357379in}{1.445712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575168in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{6.552150in}{1.424828in}}%
\pgfpathlineto{\pgfqpoint{6.541281in}{1.420729in}}%
\pgfpathlineto{\pgfqpoint{6.548099in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{6.573818in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{6.575168in}{1.445202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266511in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{5.333395in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{5.334861in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{5.337004in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{5.328930in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{5.331418in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{5.264534in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{1.664759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484724in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{5.530536in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{5.532218in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{1.534848in}}%
\pgfpathlineto{\pgfqpoint{5.525981in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{5.528457in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{5.482645in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{5.484724in}{1.664645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702923in}{1.664526in}}%
\pgfpathlineto{\pgfqpoint{5.730504in}{1.557501in}}%
\pgfpathlineto{\pgfqpoint{5.732381in}{1.559134in}}%
\pgfpathlineto{\pgfqpoint{5.731926in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{5.725917in}{1.557468in}}%
\pgfpathlineto{\pgfqpoint{5.728349in}{1.556946in}}%
\pgfpathlineto{\pgfqpoint{5.700768in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{5.702923in}{1.664526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921111in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{5.932962in}{1.573461in}}%
\pgfpathlineto{\pgfqpoint{5.935025in}{1.574852in}}%
\pgfpathlineto{\pgfqpoint{5.933153in}{1.563388in}}%
\pgfpathlineto{\pgfqpoint{5.928405in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{5.930755in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{5.918904in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{5.921111in}{1.664392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139281in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{6.136664in}{1.590316in}}%
\pgfpathlineto{\pgfqpoint{6.138927in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{6.135198in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{6.132256in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{6.134440in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{6.137058in}{1.664288in}}%
\pgfpathlineto{\pgfqpoint{6.139281in}{1.664209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357398in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{6.339950in}{1.604981in}}%
\pgfpathlineto{\pgfqpoint{6.342400in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{6.336042in}{1.595694in}}%
\pgfpathlineto{\pgfqpoint{6.335999in}{1.607311in}}%
\pgfpathlineto{\pgfqpoint{6.337817in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{6.355264in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{6.357398in}{1.663933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575401in}{1.663605in}}%
\pgfpathlineto{\pgfqpoint{6.541040in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{6.543498in}{1.614766in}}%
\pgfpathlineto{\pgfqpoint{6.534340in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{6.538053in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{6.539224in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{6.573585in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{6.575401in}{1.663605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270467in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{6.731715in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{6.721825in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{6.716880in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{6.697100in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{6.692155in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{6.687210in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{6.682265in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{6.677320in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{6.657540in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{6.652595in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{6.632815in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{6.617980in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{6.613035in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{6.588310in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{6.578420in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{6.573475in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{6.563585in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{6.553695in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{6.548750in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{6.538860in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{6.528970in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{6.519080in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{6.509190in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{6.499300in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{6.415235in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{6.400400in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{6.375675in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{6.365785in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.346005in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.321280in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.286665in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{6.256995in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.217435in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.197655in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{6.172930in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{6.143260in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{0.956095in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{6.074030in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{6.064140in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.064140in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{6.039415in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{6.034470in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{6.024580in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{6.019635in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{6.009745in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{5.999855in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{5.994910in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{5.985020in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{5.980075in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{5.970185in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{5.955350in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{5.950405in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{5.940515in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{5.935570in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{5.925680in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{5.920735in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{5.905900in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{5.896010in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{5.886120in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{5.876230in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{5.871285in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{5.861395in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{5.851505in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{5.841615in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{5.831725in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{5.826780in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{5.821835in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{5.816890in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{5.811945in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{5.811945in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{5.802055in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{5.797110in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{5.792165in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{5.787220in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{5.782275in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{5.777330in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{5.762495in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{5.757550in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{5.747660in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{5.747660in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{5.742715in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{5.732825in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{5.727880in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{5.727880in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{5.708100in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{5.693265in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{5.693265in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{5.678430in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{5.678430in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{5.599310in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.604255in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{5.609200in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{5.614145in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{5.619090in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.624035in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{5.633925in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{5.638870in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{5.643815in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.653705in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{5.663595in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{5.683375in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{5.688320in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.698210in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.703155in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.713045in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{5.717990in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{5.737770in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.752605in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.762495in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{5.772385in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{5.782275in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{5.792165in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.807000in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{5.816890in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{5.826780in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.836670in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{5.841615in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{5.866340in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{5.876230in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{5.891065in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{5.920735in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{5.925680in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{5.925680in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{1.692900in}}%
\pgfpathlineto{\pgfqpoint{5.930625in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{5.935570in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{5.945460in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{5.950405in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{5.955350in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{5.960295in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{5.960295in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{5.970185in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{5.975130in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{5.980075in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{5.985020in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{5.989965in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{5.994910in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{5.999855in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{6.004800in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{6.009745in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{1.608835in}}%
\pgfpathlineto{\pgfqpoint{6.014690in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{6.019635in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{6.024580in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{6.029525in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{6.034470in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{6.039415in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{6.044360in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{6.054250in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{6.059195in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{6.064140in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{6.069085in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{6.074030in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{6.078975in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{1.539605in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{6.083920in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{6.088865in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{6.093810in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{6.098755in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{6.103700in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{6.108645in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{6.113590in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{6.128425in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{6.133370in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{6.138315in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{6.143260in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{6.148205in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{6.153150in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{6.158095in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{6.163040in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{6.167985in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{1.440705in}}%
\pgfpathlineto{\pgfqpoint{6.182820in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{6.192710in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{6.202600in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.237215in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{6.247105in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{6.252050in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{6.256995in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{6.261940in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{6.266885in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{6.271830in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{6.276775in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{6.281720in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{6.286665in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{6.291610in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{6.296555in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{6.301500in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{6.306445in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{6.311390in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{6.316335in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{6.321280in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{6.331170in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{6.336115in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{6.341060in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{6.346005in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{6.350950in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{6.355895in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{6.360840in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{6.365785in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{6.370730in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{6.375675in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{6.375675in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{6.380620in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{6.385565in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{6.390510in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{6.405345in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{6.415235in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{6.420180in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{6.425125in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{6.430070in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{6.435015in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{6.439960in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{6.444905in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{6.449850in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{6.454795in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{6.464685in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{6.469630in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{6.474575in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{6.479520in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{6.484465in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{6.489410in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{6.494355in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{6.499300in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{6.504245in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{6.509190in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{6.514135in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{6.519080in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{6.524025in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{6.528970in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{6.533915in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{6.538860in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{6.543805in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{6.548750in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{6.553695in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{6.558640in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{6.563585in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{6.568530in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{6.573475in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{6.578420in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{6.583365in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{6.588310in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{6.603145in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{6.608090in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{6.613035in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{6.617980in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{6.622925in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{6.632815in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{6.637760in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{6.642705in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{6.647650in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.647650in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{6.652595in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{6.657540in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{6.662485in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{6.667430in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{6.672375in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.672375in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{6.677320in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.682265in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{6.687210in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{6.692155in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.692155in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{6.697100in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{6.702045in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{6.711935in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.711935in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{6.716880in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{6.721825in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{6.726770in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{6.731715in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.736660in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{6.741605in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{6.746550in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.744077in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.739132in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.734187in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.729242in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.709462in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.704517in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.699572in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.694627in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.674847in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.645177in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.635287in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.630342in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.625397in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.615507in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.605617in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.600672in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.595727in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.590782in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.585837in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.575947in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.571002in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.556167in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.551222in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.546277in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.541332in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.536387in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.531442in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.526497in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.521552in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.511662in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.506717in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.496827in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.486937in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.481992in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.472102in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.442432in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.417707in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.397927in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.378147in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.373202in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.368257in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.363312in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.348477in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.343532in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.333642in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.318807in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.313862in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.303972in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.299027in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.294082in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.289137in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.284192in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.269357in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.259467in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.254522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.249577in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.244632in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.219907in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.210017in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.205072in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.185292in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.180347in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.175402in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.145732in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.130897in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.121007in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.116062in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.111117in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.106172in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.081447in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.066612in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.056722in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.027052in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.022107in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.017162in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.997382in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.982547in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.977602in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.972657in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.967712in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.962767in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.957822in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.952877in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.942987in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.938042in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.933097in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.928152in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.923207in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.918262in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.908372in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.893537in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.888592in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.873757in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.799582in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.705627in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.695737in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.685847in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.680902in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.666067in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.661122in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.656177in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.646287in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.636397in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.631452in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.621562in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.611672in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.606727in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.601782in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.596837in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.591892in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.586947in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.582002in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.572112in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.557277in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.552332in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.547387in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.542442in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.537497in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.527607in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.522662in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.507827in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.502882in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.497937in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.492992in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.488047in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.473212in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.468267in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.463322in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.453432in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.448487in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.443542in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.438597in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.433652in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.428707in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.423762in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.418817in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.413872in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.408927in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.399037in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.394092in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.389147in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.374312in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.364422in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.349587in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.344642in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.339697in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.334752in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.329807in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.314972in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.305082in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.300137in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.295192in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.285302in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.275412in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.270467in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265522in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007272in,y=1.866138in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749022in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{6.743697in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{6.733503in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{6.726553in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{6.724297in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{6.719352in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{6.714407in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{6.709432in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{6.699233in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{6.692285in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{6.689682in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{6.684737in}{0.687559in}}%
\pgfpathlineto{\pgfqpoint{6.679792in}{0.693202in}}%
\pgfpathlineto{\pgfqpoint{6.668299in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{6.660012in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{6.655067in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{6.644204in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{6.633981in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{6.613327in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{6.610562in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{6.599648in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{6.595115in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{6.561112in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{6.484888in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.477047in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{6.476008in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.469177in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.467157in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{6.462212in}{0.822533in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.828615in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{6.441001in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{0.835492in}}%
\pgfpathlineto{\pgfqpoint{6.427597in}{0.841426in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{0.848387in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{0.854569in}}%
\pgfpathlineto{\pgfqpoint{6.377998in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.358367in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{6.353422in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{6.338587in}{0.866296in}}%
\pgfpathlineto{\pgfqpoint{6.328697in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{6.308917in}{0.872712in}}%
\pgfpathlineto{\pgfqpoint{6.279247in}{0.875122in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{6.200127in}{0.886941in}}%
\pgfpathlineto{\pgfqpoint{6.190237in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{6.179643in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.170457in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{6.160066in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{6.142895in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.140218in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{6.130669in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.127429in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.125952in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{6.120177in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.118177in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.117019in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.115537in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.109298in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.108004in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.106748in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.101227in}{1.082989in}}%
\pgfpathlineto{\pgfqpoint{6.096282in}{1.098593in}}%
\pgfpathlineto{\pgfqpoint{6.090874in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.088876in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.084726in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.071421in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.065611in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.061667in}{1.147930in}}%
\pgfpathlineto{\pgfqpoint{6.056361in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.054837in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.051848in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.053398in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{6.046832in}{1.171836in}}%
\pgfpathlineto{\pgfqpoint{6.031997in}{1.181999in}}%
\pgfpathlineto{\pgfqpoint{6.025354in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.012217in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{6.007272in}{1.197650in}}%
\pgfpathlineto{\pgfqpoint{5.986337in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{1.296426in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.315732in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{1.325748in}}%
\pgfpathlineto{\pgfqpoint{5.817566in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.805626in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{1.390132in}}%
\pgfpathlineto{\pgfqpoint{5.774279in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{5.758311in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{1.443404in}}%
\pgfpathlineto{\pgfqpoint{5.639974in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{5.626507in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{5.598897in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{5.616617in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{5.635219in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.651232in}{1.745506in}}%
\pgfpathlineto{\pgfqpoint{5.671012in}{1.761990in}}%
\pgfpathlineto{\pgfqpoint{5.690792in}{1.775994in}}%
\pgfpathlineto{\pgfqpoint{5.715517in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{1.786389in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{5.730352in}{1.784646in}}%
\pgfpathlineto{\pgfqpoint{5.735297in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{5.740242in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{5.745187in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{1.780414in}}%
\pgfpathlineto{\pgfqpoint{5.755077in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{5.760022in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{5.764967in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{5.770744in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{5.774857in}{1.770630in}}%
\pgfpathlineto{\pgfqpoint{5.779802in}{1.772059in}}%
\pgfpathlineto{\pgfqpoint{5.784747in}{1.767641in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{5.794637in}{1.764451in}}%
\pgfpathlineto{\pgfqpoint{5.807345in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{5.814417in}{1.757442in}}%
\pgfpathlineto{\pgfqpoint{5.819362in}{1.752910in}}%
\pgfpathlineto{\pgfqpoint{5.824307in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{5.829252in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{5.834197in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{5.839142in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{5.844764in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.740329in}}%
\pgfpathlineto{\pgfqpoint{5.853977in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{5.858922in}{1.735928in}}%
\pgfpathlineto{\pgfqpoint{5.863867in}{1.736054in}}%
\pgfpathlineto{\pgfqpoint{5.868812in}{1.731363in}}%
\pgfpathlineto{\pgfqpoint{5.874330in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{5.878702in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{5.883647in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{5.898482in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{5.901521in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{5.903427in}{1.712649in}}%
\pgfpathlineto{\pgfqpoint{5.910791in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{5.913317in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{5.918801in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{1.630629in}}%
\pgfpathlineto{\pgfqpoint{6.000862in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{6.043969in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{6.051777in}{1.567758in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.532037in}}%
\pgfpathlineto{\pgfqpoint{6.155622in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{6.160567in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{6.165512in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{6.195182in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{6.214962in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{6.229797in}{1.425615in}}%
\pgfpathlineto{\pgfqpoint{6.239687in}{1.431443in}}%
\pgfpathlineto{\pgfqpoint{6.245618in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.274302in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{6.344083in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{6.385617in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{6.388037in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{6.392982in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{1.272024in}}%
\pgfpathlineto{\pgfqpoint{6.407817in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{6.422652in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{6.423227in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.225452in}}%
\pgfpathlineto{\pgfqpoint{6.485048in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.516607in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{6.552917in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.567634in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.595566in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.596026in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.597418in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.594420in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.592516in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.593190in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.620452in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{6.638100in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.725867in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.741775in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{6.749022in}{0.806427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329010in}{1.180345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407331in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{6.397782in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.392417in}{1.293543in}}{\pgfqpoint{6.390317in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388233in}{1.289203in}}{\pgfqpoint{6.388233in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.378199in}{1.292571in}}{\pgfqpoint{6.382921in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387643in}{1.301859in}}{\pgfqpoint{6.397886in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.425334in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{1.274394in}}{\pgfqpoint{6.433285in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{1.279654in}}{\pgfqpoint{6.444761in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{1.279654in}}{\pgfqpoint{6.462747in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{1.262085in}}{\pgfqpoint{6.469674in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{1.233439in}}{\pgfqpoint{6.462747in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{1.215852in}}{\pgfqpoint{6.444761in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{1.215852in}}{\pgfqpoint{6.433285in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{1.221130in}}{\pgfqpoint{6.425334in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459310in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{1.258769in}}{\pgfqpoint{6.454778in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{1.271304in}}{\pgfqpoint{6.442331in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{1.271304in}}{\pgfqpoint{6.429865in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{1.258769in}}{\pgfqpoint{6.425334in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{1.236755in}}{\pgfqpoint{6.429865in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{1.224220in}}{\pgfqpoint{6.442331in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{1.224220in}}{\pgfqpoint{6.454778in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{1.236755in}}{\pgfqpoint{6.459310in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{6.459310in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407331in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{6.397782in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.392417in}{1.293543in}}{\pgfqpoint{6.390317in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388233in}{1.289203in}}{\pgfqpoint{6.388233in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.404674in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{6.388233in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{6.368650in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.378199in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.378199in}{1.292571in}}{\pgfqpoint{6.382921in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387643in}{1.301859in}}{\pgfqpoint{6.397886in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{6.407331in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.425334in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{6.415299in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{1.274394in}}{\pgfqpoint{6.433285in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{1.279654in}}{\pgfqpoint{6.444761in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{1.279654in}}{\pgfqpoint{6.462747in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{1.262085in}}{\pgfqpoint{6.469674in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469674in}{1.233439in}}{\pgfqpoint{6.462747in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.455838in}{1.215852in}}{\pgfqpoint{6.444761in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.438094in}{1.215852in}}{\pgfqpoint{6.433285in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428494in}{1.221130in}}{\pgfqpoint{6.425334in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{6.425334in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.459310in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{1.258769in}}{\pgfqpoint{6.454778in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{1.271304in}}{\pgfqpoint{6.442331in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{1.271304in}}{\pgfqpoint{6.429865in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{1.258769in}}{\pgfqpoint{6.425334in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425334in}{1.236755in}}{\pgfqpoint{6.429865in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.434397in}{1.224220in}}{\pgfqpoint{6.442331in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.450247in}{1.224220in}}{\pgfqpoint{6.454778in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.459310in}{1.236755in}}{\pgfqpoint{6.459310in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{6.459310in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007272in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749022in}{1.233028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419378in}{1.615879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296097in}{0.901452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492713in}{1.579417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248483in}{1.075042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456655in}{1.321534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385030in}{1.234426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001007in}{1.032467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355728in}{0.980604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398178in}{1.280793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227751in}{1.037061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331412in}{1.233972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.265522in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292841in,y=1.272543in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{14}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.811765,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890923in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{8.362061in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{8.352171in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{8.347226in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{8.342281in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{8.337336in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{8.317556in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{8.307666in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{8.297776in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{8.277996in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{8.253271in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{8.238436in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{8.233491in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{8.184041in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{8.174151in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{8.159316in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{8.149426in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{8.129646in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{8.109866in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.090086in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{8.080196in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{8.050526in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{8.035691in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{8.020856in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{7.996131in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{7.986241in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{7.966461in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.941736in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.907121in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.877451in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.837891in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{7.818111in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{7.798331in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{7.793386in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{7.763716in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{0.956095in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{7.709321in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{7.709321in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{7.694486in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{7.684596in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{7.684596in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{7.659871in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{7.654926in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{7.645036in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{7.640091in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{7.630201in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{7.615366in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{7.605476in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{7.600531in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{7.590641in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{7.585696in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{7.575806in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{7.570861in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{7.556026in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{7.546136in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{7.541191in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.531301in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.526356in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.521411in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{7.516466in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.506576in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.501631in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.506576in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.511521in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.516466in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.531301in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{7.536246in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.541191in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{7.546136in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.556026in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.575806in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.580751in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.590641in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.605476in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{7.625256in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.635146in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.635146in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.649981in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.659871in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{7.763716in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{7.773606in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{7.783496in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{7.783496in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{7.793386in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{7.798331in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{7.808221in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{7.808221in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{7.813166in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{7.818111in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{7.818111in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{7.823056in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{7.828001in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{7.832946in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{7.832946in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{7.837891in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{7.842836in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{7.842836in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{7.847781in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{7.852726in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{7.857671in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{7.862616in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{7.867561in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{7.872506in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{7.882396in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{7.887341in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{7.897231in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{7.902176in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{7.912066in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{7.917011in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{7.931846in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{7.941736in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{7.946681in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{7.951626in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{7.956571in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{7.961516in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{7.966461in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{7.971406in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{7.976351in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{7.981296in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{7.986241in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{7.991186in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{7.996131in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{7.996131in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{8.001076in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{8.006021in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{8.006021in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{8.010966in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{8.025801in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{8.035691in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{8.040636in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{8.045581in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{8.050526in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{8.055471in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{8.065361in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{8.075251in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{8.080196in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{8.090086in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{8.109866in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{8.114811in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{8.124701in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{8.124701in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{8.124701in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{8.124701in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{8.129646in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{8.134591in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{8.134591in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{8.144481in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{8.144481in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{8.149426in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{8.154371in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{8.159316in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{8.164261in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{8.174151in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{8.179096in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{8.188986in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{1.064885in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{1.064885in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{8.223601in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{8.233491in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{8.238436in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{8.243381in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{8.253271in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{8.258216in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{8.268106in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{8.268106in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{8.277996in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{8.282941in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{8.292831in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{8.292831in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{8.297776in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{8.307666in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{8.317556in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{8.322501in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{8.332391in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{8.332391in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{8.337336in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{8.342281in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{8.347226in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{8.352171in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{8.362061in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{8.367006in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885978in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627728in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627728in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.627728in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.369478in,y=0.285833in,,top]{\color{textcolor}{\sffamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.256853in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256853in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998603in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.030556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998603in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.627728in,y=0.153889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.097028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.835294,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{1.838778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.726153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{0.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.421575pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.905882,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.467903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885978in}{1.467903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.942580in}{0.380093in}}%
\pgfpathlineto{\pgfqpoint{6.998906in}{0.405511in}}%
\pgfpathlineto{\pgfqpoint{7.054916in}{0.431617in}}%
\pgfpathlineto{\pgfqpoint{7.110554in}{0.458500in}}%
\pgfpathlineto{\pgfqpoint{7.165762in}{0.486257in}}%
\pgfpathlineto{\pgfqpoint{7.220471in}{0.514975in}}%
\pgfpathlineto{\pgfqpoint{7.274609in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{7.328118in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{7.380907in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{7.432889in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{7.484001in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{7.534181in}{0.711733in}}%
\pgfpathlineto{\pgfqpoint{7.583361in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{7.631437in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{7.678290in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{7.723802in}{0.869871in}}%
\pgfpathlineto{\pgfqpoint{7.767822in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{7.810130in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{7.850387in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{7.888023in}{1.053538in}}%
\pgfpathlineto{\pgfqpoint{7.921320in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{7.921320in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{7.937343in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{7.937343in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{7.944731in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{7.944731in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{7.949170in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{7.950786in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{7.950780in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{7.950241in}{1.178950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.014978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.069341in}{0.384673in}}%
\pgfpathlineto{\pgfqpoint{7.123323in}{0.414738in}}%
\pgfpathlineto{\pgfqpoint{7.176884in}{0.445551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.208478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.257561in}{0.392822in}}%
\pgfpathlineto{\pgfqpoint{7.306178in}{0.430956in}}%
\pgfpathlineto{\pgfqpoint{7.354286in}{0.469723in}}%
\pgfpathlineto{\pgfqpoint{7.401841in}{0.509166in}}%
\pgfpathlineto{\pgfqpoint{7.448793in}{0.549325in}}%
\pgfpathlineto{\pgfqpoint{7.495095in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{7.540690in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{7.585515in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{7.629501in}{0.717854in}}%
\pgfpathlineto{\pgfqpoint{7.672569in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{7.714620in}{0.807411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.337478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.381631in}{0.398515in}}%
\pgfpathlineto{\pgfqpoint{7.425359in}{0.442179in}}%
\pgfpathlineto{\pgfqpoint{7.468624in}{0.486299in}}%
\pgfpathlineto{\pgfqpoint{7.511383in}{0.530907in}}%
\pgfpathlineto{\pgfqpoint{7.553587in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{7.595183in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{7.636109in}{0.668000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.401978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.443303in}{0.401231in}}%
\pgfpathlineto{\pgfqpoint{7.484245in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{7.524767in}{0.494165in}}%
\pgfpathlineto{\pgfqpoint{7.564824in}{0.541204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.530978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.566159in}{0.406085in}}%
\pgfpathlineto{\pgfqpoint{7.601062in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{7.635644in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{7.669849in}{0.559755in}}%
\pgfpathlineto{\pgfqpoint{7.703603in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{7.736812in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{7.769369in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{7.801143in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{7.831939in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{7.861503in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{7.889506in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{7.915354in}{0.987936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.659978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.688746in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{7.717300in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{7.745572in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{7.773480in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{7.800925in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{7.827772in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{7.853861in}{0.741903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.788978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.811374in}{0.412881in}}%
\pgfpathlineto{\pgfqpoint{7.833529in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{7.855356in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{7.876742in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{7.897546in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{7.917595in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{7.936665in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{7.954448in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{7.970542in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{7.984343in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{7.994883in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{8.000415in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{8.000415in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{7.999861in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{7.999861in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{7.995416in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{7.995416in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{7.988804in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{7.988804in}{1.157666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.853478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.872743in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{7.891727in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{7.910330in}{0.531757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.982478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.995589in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{8.008296in}{0.476158in}}%
\pgfpathlineto{\pgfqpoint{8.020484in}{0.536752in}}%
\pgfpathlineto{\pgfqpoint{8.031990in}{0.597476in}}%
\pgfpathlineto{\pgfqpoint{8.042620in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{8.052130in}{0.719402in}}%
\pgfpathlineto{\pgfqpoint{8.060205in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{8.066424in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{8.070197in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{8.070683in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{8.066556in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{8.066556in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{8.058225in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{8.058225in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{8.047014in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{8.047014in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{8.033707in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{8.033707in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{8.019529in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{8.019529in}{1.165759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.111478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.118525in}{0.416682in}}%
\pgfpathlineto{\pgfqpoint{8.125033in}{0.478141in}}%
\pgfpathlineto{\pgfqpoint{8.130866in}{0.539664in}}%
\pgfpathlineto{\pgfqpoint{8.135847in}{0.601260in}}%
\pgfpathlineto{\pgfqpoint{8.139762in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{8.142333in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{8.143209in}{0.786452in}}%
\pgfpathlineto{\pgfqpoint{8.141931in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{8.137884in}{0.909833in}}%
\pgfpathlineto{\pgfqpoint{8.130214in}{0.971064in}}%
\pgfpathlineto{\pgfqpoint{8.117666in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{8.117666in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{8.102287in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{8.102287in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{8.084982in}{1.118559in}}%
\pgfpathlineto{\pgfqpoint{8.084982in}{1.118559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.175978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.175978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.180005in}{0.416950in}}%
\pgfpathlineto{\pgfqpoint{8.183437in}{0.478658in}}%
\pgfpathlineto{\pgfqpoint{8.186129in}{0.540402in}}%
\pgfpathlineto{\pgfqpoint{8.187898in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{8.188522in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{8.187715in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{8.185123in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{8.180290in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{8.172614in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{8.161287in}{0.971008in}}%
\pgfpathlineto{\pgfqpoint{8.145163in}{1.030516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.240478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.241501in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{8.241876in}{0.478886in}}%
\pgfpathlineto{\pgfqpoint{8.241454in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{8.240052in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{8.237443in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{8.233344in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{8.227401in}{0.787397in}}%
\pgfpathlineto{\pgfqpoint{8.219174in}{0.848613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.304978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.304978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.302997in}{0.417049in}}%
\pgfpathlineto{\pgfqpoint{8.300329in}{0.478792in}}%
\pgfpathlineto{\pgfqpoint{8.296823in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{8.292295in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{8.286524in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{8.279232in}{0.725018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.364520in}{0.416888in}}%
\pgfpathlineto{\pgfqpoint{8.358844in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{8.352303in}{0.539885in}}%
\pgfpathlineto{\pgfqpoint{8.344714in}{0.601212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{8.356406in}{0.738172in}}%
\pgfpathlineto{\pgfqpoint{8.341417in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{8.324129in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{8.304071in}{0.915817in}}%
\pgfpathlineto{\pgfqpoint{8.280677in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{8.253244in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{8.220903in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{8.183998in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{8.147041in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{8.110955in}{1.186963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{8.332990in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{8.292651in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{8.247916in}{1.139209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{8.325722in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{8.278333in}{1.147532in}}%
\pgfpathlineto{\pgfqpoint{8.227653in}{1.180978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{8.312369in}{1.216924in}}%
\pgfpathlineto{\pgfqpoint{8.253592in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{8.193903in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{8.140271in}{1.250894in}}%
\pgfpathlineto{\pgfqpoint{8.092759in}{1.248436in}}%
\pgfpathlineto{\pgfqpoint{8.050883in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{8.014339in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{8.014339in}{1.227806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{8.307831in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{8.246395in}{1.314731in}}%
\pgfpathlineto{\pgfqpoint{8.185601in}{1.304842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{8.312031in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{8.255306in}{1.404905in}}%
\pgfpathlineto{\pgfqpoint{8.199537in}{1.378580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{8.315334in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{8.261897in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{1.423314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{8.321934in}{1.605824in}}%
\pgfpathlineto{\pgfqpoint{8.274949in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{8.228644in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{8.183173in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{8.138741in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{8.095636in}{1.396195in}}%
\pgfpathlineto{\pgfqpoint{8.054280in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{8.015372in}{1.303008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{8.324877in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{8.280755in}{1.623714in}}%
\pgfpathlineto{\pgfqpoint{8.237210in}{1.579862in}}%
\pgfpathlineto{\pgfqpoint{8.194359in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{8.152358in}{1.489996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{8.327576in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{8.286084in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{8.245082in}{1.636848in}}%
\pgfpathlineto{\pgfqpoint{8.204671in}{1.590129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.330004in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{8.290876in}{1.743387in}}%
\pgfpathlineto{\pgfqpoint{8.252162in}{1.695237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.240478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.208266in}{1.786038in}}%
\pgfpathlineto{\pgfqpoint{8.176426in}{1.733091in}}%
\pgfpathlineto{\pgfqpoint{8.145033in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{8.114190in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{8.084049in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{8.054800in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{8.026700in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{8.000152in}{1.407342in}}%
\pgfpathlineto{\pgfqpoint{7.975777in}{1.350666in}}%
\pgfpathlineto{\pgfqpoint{7.954871in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{7.954871in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{7.942674in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{7.942674in}{1.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.111478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.087481in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{8.063871in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{8.040762in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{8.018305in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{7.996712in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{7.976257in}{1.493669in}}%
\pgfpathlineto{\pgfqpoint{7.957363in}{1.434875in}}%
\pgfpathlineto{\pgfqpoint{7.940697in}{1.375459in}}%
\pgfpathlineto{\pgfqpoint{7.927439in}{1.315250in}}%
\pgfpathlineto{\pgfqpoint{7.927439in}{1.315250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.046978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.027160in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{8.007758in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{7.988903in}{1.662731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.917978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.906072in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{7.894689in}{1.717393in}}%
\pgfpathlineto{\pgfqpoint{7.884002in}{1.656522in}}%
\pgfpathlineto{\pgfqpoint{7.874246in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{7.865735in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{7.858922in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{7.854480in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{7.853488in}{1.349615in}}%
\pgfpathlineto{\pgfqpoint{7.857932in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{7.857932in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{7.865526in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{7.865526in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{7.875598in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{7.875598in}{1.217505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.788978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.783904in}{1.777183in}}%
\pgfpathlineto{\pgfqpoint{7.779504in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{7.775981in}{1.653843in}}%
\pgfpathlineto{\pgfqpoint{7.773608in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{7.772747in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{7.773908in}{1.468549in}}%
\pgfpathlineto{\pgfqpoint{7.777819in}{1.406918in}}%
\pgfpathlineto{\pgfqpoint{7.785607in}{1.345707in}}%
\pgfpathlineto{\pgfqpoint{7.799165in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{7.799165in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{7.813631in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{7.813631in}{1.244790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.724478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.722362in}{1.777007in}}%
\pgfpathlineto{\pgfqpoint{7.720997in}{1.715216in}}%
\pgfpathlineto{\pgfqpoint{7.720593in}{1.653413in}}%
\pgfpathlineto{\pgfqpoint{7.721434in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{7.723890in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{7.728471in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{7.735900in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{7.747248in}{1.346286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.659978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{1.776974in}}%
\pgfpathlineto{\pgfqpoint{7.661921in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{7.664336in}{1.653428in}}%
\pgfpathlineto{\pgfqpoint{7.668072in}{1.591740in}}%
\pgfpathlineto{\pgfqpoint{7.673497in}{1.530178in}}%
\pgfpathlineto{\pgfqpoint{7.681113in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{7.691608in}{1.407996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.595478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.598479in}{1.777044in}}%
\pgfpathlineto{\pgfqpoint{7.602354in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{7.607322in}{1.653761in}}%
\pgfpathlineto{\pgfqpoint{7.613665in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{7.621741in}{1.531024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.530978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.536223in}{1.777193in}}%
\pgfpathlineto{\pgfqpoint{7.542387in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{7.549683in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{7.558388in}{1.593137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.466478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.473820in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{7.482112in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{7.491560in}{1.655086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.401978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.411307in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{7.421602in}{1.716734in}}%
\pgfpathlineto{\pgfqpoint{7.433066in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{7.445946in}{1.595561in}}%
\pgfpathlineto{\pgfqpoint{7.460549in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{7.477265in}{1.476027in}}%
\pgfpathlineto{\pgfqpoint{7.496582in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{7.519115in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{7.545650in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{7.577161in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{7.613924in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{7.651133in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{7.688127in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{7.724369in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{7.759403in}{1.114058in}}%
\pgfpathlineto{\pgfqpoint{7.793724in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{7.826932in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{7.858678in}{1.119452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.272978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.286095in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{7.300177in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{7.315401in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{7.331988in}{1.598765in}}%
\pgfpathlineto{\pgfqpoint{7.350206in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{7.370372in}{1.481304in}}%
\pgfpathlineto{\pgfqpoint{7.392879in}{1.423768in}}%
\pgfpathlineto{\pgfqpoint{7.418199in}{1.367427in}}%
\pgfpathlineto{\pgfqpoint{7.446903in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{7.479666in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{7.517246in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{7.558774in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{7.600233in}{1.136955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.208478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.223442in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{7.239350in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{7.256373in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{7.274715in}{1.600655in}}%
\pgfpathlineto{\pgfqpoint{7.294621in}{1.542151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.079478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.098096in}{1.779841in}}%
\pgfpathlineto{\pgfqpoint{7.117599in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{7.138134in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{7.159874in}{1.605047in}}%
\pgfpathlineto{\pgfqpoint{7.183024in}{1.547749in}}%
\pgfpathlineto{\pgfqpoint{7.207817in}{1.491143in}}%
\pgfpathlineto{\pgfqpoint{7.234525in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{7.263466in}{1.380838in}}%
\pgfpathlineto{\pgfqpoint{7.295003in}{1.327730in}}%
\pgfpathlineto{\pgfqpoint{7.329542in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{7.367532in}{1.227844in}}%
\pgfpathlineto{\pgfqpoint{7.409438in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{7.455681in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{7.503530in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{7.550488in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{7.596581in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{7.641808in}{1.057874in}}%
\pgfpathlineto{\pgfqpoint{7.686163in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{7.729650in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{7.771953in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{7.812950in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{7.852411in}{1.095601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.014978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.035413in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{7.056693in}{1.722419in}}%
\pgfpathlineto{\pgfqpoint{7.078952in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{7.102351in}{1.607558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.950478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.972720in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{6.995763in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{7.019729in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{7.044765in}{1.610285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.910014in}{1.781834in}}%
\pgfpathlineto{\pgfqpoint{6.934801in}{1.725218in}}%
\pgfpathlineto{\pgfqpoint{6.960454in}{1.668987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{6.913450in}{1.654413in}}%
\pgfpathlineto{\pgfqpoint{6.941893in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{6.971443in}{1.545267in}}%
\pgfpathlineto{\pgfqpoint{7.002259in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{7.034518in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{7.068410in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{7.104141in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{7.141944in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{7.182066in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{7.224756in}{1.196492in}}%
\pgfpathlineto{\pgfqpoint{7.270254in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{7.318764in}{1.116661in}}%
\pgfpathlineto{\pgfqpoint{7.370417in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{7.425249in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{7.479497in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{7.532237in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{7.583787in}{1.014627in}}%
\pgfpathlineto{\pgfqpoint{7.634106in}{1.014258in}}%
\pgfpathlineto{\pgfqpoint{7.683167in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{7.731064in}{1.030398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{6.920222in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{6.955769in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{6.992777in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{7.031417in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{7.071867in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{7.114315in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{7.158955in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{7.205982in}{1.142208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{6.925840in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{6.967135in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{7.010003in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{7.054593in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{7.101053in}{1.166191in}}%
\pgfpathlineto{\pgfqpoint{7.149529in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{7.200163in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{7.253056in}{1.060756in}}%
\pgfpathlineto{\pgfqpoint{7.308186in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{7.365508in}{1.010308in}}%
\pgfpathlineto{\pgfqpoint{7.424740in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{7.483272in}{0.982936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{6.928905in}{1.278327in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{7.019198in}{1.193991in}}%
\pgfpathlineto{\pgfqpoint{7.066817in}{1.154646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{6.932043in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{6.979499in}{1.177541in}}%
\pgfpathlineto{\pgfqpoint{7.028463in}{1.139856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{6.991489in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{7.045993in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{7.101756in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{7.158797in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{7.217104in}{0.965399in}}%
\pgfpathlineto{\pgfqpoint{7.276603in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{7.337099in}{0.936979in}}%
\pgfpathlineto{\pgfqpoint{7.398363in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{7.460010in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{7.521494in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{7.582141in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{7.640846in}{0.957616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{6.943257in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{7.001261in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{7.060010in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{7.119522in}{0.920281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{6.945161in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{7.004855in}{0.902133in}}%
\pgfpathlineto{\pgfqpoint{7.065062in}{0.888342in}}%
\pgfpathlineto{\pgfqpoint{7.125783in}{0.876999in}}%
\pgfpathlineto{\pgfqpoint{7.186952in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{7.248447in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{7.310121in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{7.371763in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{7.433094in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{7.493839in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{7.553561in}{0.896183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{6.947401in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{7.008982in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{7.070691in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{7.132473in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{7.194249in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{7.255895in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{7.317239in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{7.378083in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{7.438224in}{0.826962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{6.947758in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{7.009546in}{0.741151in}}%
\pgfpathlineto{\pgfqpoint{7.071305in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{7.132980in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{7.194485in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{7.255678in}{0.760891in}}%
\pgfpathlineto{\pgfqpoint{7.316418in}{0.771902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{6.947639in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{7.009201in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{7.070621in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{7.131839in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{6.947154in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{7.008149in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{7.068911in}{0.643077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{6.945251in}{0.501765in}}%
\pgfpathlineto{\pgfqpoint{7.004264in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{7.062973in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{7.121305in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{7.179188in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{7.236545in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{7.293276in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{7.349283in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{7.404472in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{7.458741in}{0.711957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{7.108565in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{7.139427in}{1.408226in}}%
\pgfpathlineto{\pgfqpoint{7.172323in}{1.355921in}}%
\pgfpathlineto{\pgfqpoint{7.207530in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{7.245348in}{1.256335in}}%
\pgfpathlineto{\pgfqpoint{7.286096in}{1.209961in}}%
\pgfpathlineto{\pgfqpoint{7.330095in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{7.377626in}{1.127423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079478in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{7.133839in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{7.189767in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{7.247241in}{0.986796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.967758in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{7.982478in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{7.996367in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{8.009181in}{0.733937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.931455in}{1.641083in}}%
\pgfpathlineto{\pgfqpoint{7.917978in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{7.905718in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{7.895123in}{1.459378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{7.546024in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{7.563988in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{7.585652in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337478in}{1.451778in}}%
\pgfpathlineto{\pgfqpoint{7.362648in}{1.395355in}}%
\pgfpathlineto{\pgfqpoint{7.390730in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{7.422270in}{1.287276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530978in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{7.638696in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{7.690169in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{7.739847in}{0.937316in}}%
\pgfpathlineto{\pgfqpoint{7.787530in}{0.976224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659978in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{7.685455in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{7.685455in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{7.709817in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{7.709817in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{7.735176in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{7.765836in}{1.167942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506567in}{0.691920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.507829in}{0.692826in}}{\pgfqpoint{7.502782in}{0.689205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467210in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{7.502782in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{7.485994in}{0.657330in}}%
\pgfpathlineto{\pgfqpoint{7.467210in}{0.683511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093617in}{0.398194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.094975in}{0.398950in}}{\pgfqpoint{7.089549in}{0.395928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053559in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{7.089549in}{0.395928in}}%
\pgfpathlineto{\pgfqpoint{7.069237in}{0.366174in}}%
\pgfpathlineto{\pgfqpoint{7.053559in}{0.394325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.469616in}{0.567724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.470780in}{0.568753in}}{\pgfqpoint{7.466126in}{0.564641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431312in}{0.555378in}}%
\pgfpathlineto{\pgfqpoint{7.466126in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{7.452648in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{7.431312in}{0.555378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.487853in}{0.506359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.488928in}{0.507481in}}{\pgfqpoint{7.484631in}{0.502998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450702in}{0.490885in}}%
\pgfpathlineto{\pgfqpoint{7.484631in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{7.473964in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{7.450702in}{0.490885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461715in}{0.422046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.462744in}{0.423210in}}{\pgfqpoint{7.458630in}{0.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425214in}{0.405098in}}%
\pgfpathlineto{\pgfqpoint{7.458630in}{0.418559in}}%
\pgfpathlineto{\pgfqpoint{7.449349in}{0.383749in}}%
\pgfpathlineto{\pgfqpoint{7.425214in}{0.405098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.718538in}{0.634947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.719373in}{0.636258in}}{\pgfqpoint{7.716034in}{0.631021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685129in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{7.716034in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{7.712300in}{0.595189in}}%
\pgfpathlineto{\pgfqpoint{7.685129in}{0.612509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758123in}{0.544532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.758824in}{0.545918in}}{\pgfqpoint{7.756020in}{0.540377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727093in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{7.756020in}{0.540377in}}%
\pgfpathlineto{\pgfqpoint{7.755842in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{7.727093in}{0.518905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926171in}{0.729441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.926651in}{0.730919in}}{\pgfqpoint{7.924734in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899465in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{7.924734in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{7.930114in}{0.689390in}}%
\pgfpathlineto{\pgfqpoint{7.899465in}{0.699334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881281in}{0.440453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.881758in}{0.441932in}}{\pgfqpoint{7.879851in}{0.436022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854621in}{0.410306in}}%
\pgfpathlineto{\pgfqpoint{7.879851in}{0.436022in}}%
\pgfpathlineto{\pgfqpoint{7.885286in}{0.400409in}}%
\pgfpathlineto{\pgfqpoint{7.854621in}{0.410306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055761in}{0.746952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055964in}{0.748493in}}{\pgfqpoint{8.055153in}{0.742336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034969in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{8.055153in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{8.066915in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{8.034969in}{0.712495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142727in}{0.752454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.142749in}{0.754008in}}{\pgfqpoint{8.142661in}{0.747798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126095in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{8.142661in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{8.158314in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{8.126095in}{0.715807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188159in}{0.691763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.188139in}{0.693316in}}{\pgfqpoint{8.188220in}{0.687107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172530in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{8.188220in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{8.204750in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{8.172530in}{0.654677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240824in}{0.568479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.240788in}{0.570033in}}{\pgfqpoint{8.240929in}{0.563825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225554in}{0.531245in}}%
\pgfpathlineto{\pgfqpoint{8.240929in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{8.257768in}{0.531976in}}%
\pgfpathlineto{\pgfqpoint{8.225554in}{0.531245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298752in}{0.506539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.298664in}{0.508090in}}{\pgfqpoint{8.299017in}{0.501890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.284759in}{0.468806in}}%
\pgfpathlineto{\pgfqpoint{8.299017in}{0.501890in}}%
\pgfpathlineto{\pgfqpoint{8.316930in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{8.284759in}{0.468806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361968in}{0.444565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361825in}{0.446112in}}{\pgfqpoint{8.362395in}{0.439929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.349311in}{0.406363in}}%
\pgfpathlineto{\pgfqpoint{8.362395in}{0.439929in}}%
\pgfpathlineto{\pgfqpoint{8.381397in}{0.409322in}}%
\pgfpathlineto{\pgfqpoint{8.349311in}{0.406363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293550in}{0.941511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.292962in}{0.942948in}}{\pgfqpoint{8.295316in}{0.937200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292616in}{0.901275in}}%
\pgfpathlineto{\pgfqpoint{8.295316in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{8.322435in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{8.292616in}{0.901275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314849in}{1.071067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.313835in}{1.072241in}}{\pgfqpoint{8.317897in}{1.067540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326771in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{8.317897in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{8.351153in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{8.326771in}{1.032624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.304365in}{1.125930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.303196in}{1.126899in}}{\pgfqpoint{8.308002in}{1.122911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.322510in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{8.308002in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{8.343087in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{8.322510in}{1.089935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226342in}{1.240420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.225045in}{1.240676in}}{\pgfqpoint{8.231366in}{1.239431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.259868in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{8.231366in}{1.239431in}}%
\pgfpathlineto{\pgfqpoint{8.266094in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{8.259868in}{1.217397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.280203in}{1.317876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.278658in}{1.317732in}}{\pgfqpoint{8.284844in}{1.318307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.318420in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{8.284844in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{8.315435in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{8.318420in}{1.305250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.286522in}{1.418265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.285095in}{1.417655in}}{\pgfqpoint{8.290807in}{1.420099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326769in}{1.417966in}}%
\pgfpathlineto{\pgfqpoint{8.290807in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{8.314091in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{8.326769in}{1.417966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291303in}{1.472657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.289959in}{1.471879in}}{\pgfqpoint{8.295336in}{1.474990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331295in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{8.295336in}{1.474990in}}%
\pgfpathlineto{\pgfqpoint{8.315161in}{1.505070in}}%
\pgfpathlineto{\pgfqpoint{8.331295in}{1.477178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208195in}{1.506086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.207052in}{1.505036in}}{\pgfqpoint{8.211627in}{1.509238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246257in}{1.519166in}}%
\pgfpathlineto{\pgfqpoint{8.211627in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{8.224462in}{1.542899in}}%
\pgfpathlineto{\pgfqpoint{8.246257in}{1.519166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261172in}{1.603993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.260077in}{1.602891in}}{\pgfqpoint{8.264453in}{1.607297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298590in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{8.264453in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{8.275726in}{1.641514in}}%
\pgfpathlineto{\pgfqpoint{8.298590in}{1.618809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308917in}{1.708263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.307873in}{1.707112in}}{\pgfqpoint{8.312043in}{1.711714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345619in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{8.312043in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{8.321741in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{8.345619in}{1.724773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312408in}{1.769708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.311424in}{1.768505in}}{\pgfqpoint{8.315356in}{1.773312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348229in}{1.788051in}}%
\pgfpathlineto{\pgfqpoint{8.315356in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{8.323288in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{8.348229in}{1.788051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070896in}{1.547961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070160in}{1.546593in}}{\pgfqpoint{8.073102in}{1.552063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102553in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{8.073102in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{8.074174in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{8.102553in}{1.572811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.008594in}{1.583815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008051in}{1.582359in}}{\pgfqpoint{8.010222in}{1.588178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036580in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{8.010222in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{8.006390in}{1.623999in}}%
\pgfpathlineto{\pgfqpoint{8.036580in}{1.612737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018435in}{1.753859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.017947in}{1.752384in}}{\pgfqpoint{8.019897in}{1.758280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.019897in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{8.014717in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{8.045310in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862671in}{1.506705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.862499in}{1.505162in}}{\pgfqpoint{7.863184in}{1.511335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882751in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{7.863184in}{1.511335in}}%
\pgfpathlineto{\pgfqpoint{7.850726in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{7.882751in}{1.541583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.773221in}{1.564312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773199in}{1.562758in}}{\pgfqpoint{7.773286in}{1.568968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789844in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{7.773286in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{7.757625in}{1.601411in}}%
\pgfpathlineto{\pgfqpoint{7.789844in}{1.600962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720971in}{1.625624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.720993in}{1.624070in}}{\pgfqpoint{7.720908in}{1.630279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736579in}{1.662718in}}%
\pgfpathlineto{\pgfqpoint{7.720908in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{7.704360in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{7.736579in}{1.662718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666016in}{1.625686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.666110in}{1.624135in}}{\pgfqpoint{7.665735in}{1.630334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.679868in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{7.665735in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{7.647705in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{7.679868in}{1.663471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604589in}{1.687659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.604713in}{1.686110in}}{\pgfqpoint{7.604214in}{1.692300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617683in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{7.604214in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{7.617683in}{1.725713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.538995in}{1.749536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.539150in}{1.747989in}}{\pgfqpoint{7.538531in}{1.754168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551348in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{7.538531in}{1.754168in}}%
\pgfpathlineto{\pgfqpoint{7.519287in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{7.551348in}{1.787836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477549in}{1.749866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477758in}{1.748326in}}{\pgfqpoint{7.476924in}{1.754480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488567in}{1.788572in}}%
\pgfpathlineto{\pgfqpoint{7.476924in}{1.754480in}}%
\pgfpathlineto{\pgfqpoint{7.456636in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{7.488567in}{1.788572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506715in}{1.391485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.507282in}{1.390039in}}{\pgfqpoint{7.505016in}{1.395822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508262in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{7.505016in}{1.395822in}}%
\pgfpathlineto{\pgfqpoint{7.478260in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{7.508262in}{1.431701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380494in}{1.455430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381060in}{1.453983in}}{\pgfqpoint{7.378797in}{1.459766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382062in}{1.495644in}}%
\pgfpathlineto{\pgfqpoint{7.378797in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{7.352054in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{7.382062in}{1.495644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.247005in}{1.692367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.247433in}{1.690873in}}{\pgfqpoint{7.245723in}{1.696843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252336in}{1.732256in}}%
\pgfpathlineto{\pgfqpoint{7.245723in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{7.221360in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{7.252336in}{1.732256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310536in}{1.304704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.311404in}{1.303417in}}{\pgfqpoint{7.307931in}{1.308566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303267in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{7.307931in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{7.276555in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{7.303267in}{1.344288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044983in}{1.754351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045518in}{1.752892in}}{\pgfqpoint{7.043379in}{1.758722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047411in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{7.043379in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{7.017159in}{1.783427in}}%
\pgfpathlineto{\pgfqpoint{7.047411in}{1.794521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983083in}{1.755320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.983662in}{1.753878in}}{\pgfqpoint{6.981347in}{1.759640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984283in}{1.795546in}}%
\pgfpathlineto{\pgfqpoint{6.981347in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{6.954384in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{6.984283in}{1.795546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921161in}{1.756373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.921784in}{1.754950in}}{\pgfqpoint{6.919294in}{1.760638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921129in}{1.796617in}}%
\pgfpathlineto{\pgfqpoint{6.919294in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{6.891612in}{1.783694in}}%
\pgfpathlineto{\pgfqpoint{6.921129in}{1.796617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201264in}{1.221045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.202337in}{1.219923in}}{\pgfqpoint{7.198043in}{1.224411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187408in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{7.198043in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{7.164126in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{7.187408in}{1.258831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010154in}{1.343120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011126in}{1.341907in}}{\pgfqpoint{7.007242in}{1.346753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999667in}{1.381973in}}%
\pgfpathlineto{\pgfqpoint{7.007242in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{6.974521in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{6.999667in}{1.381973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122853in}{1.148991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.124072in}{1.148029in}}{\pgfqpoint{7.119196in}{1.151876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103879in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{7.119196in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{7.083920in}{1.159188in}}%
\pgfpathlineto{\pgfqpoint{7.103879in}{1.184484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948856in}{1.258985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.949972in}{1.257903in}}{\pgfqpoint{6.945513in}{1.262226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933593in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{6.945513in}{1.262226in}}%
\pgfpathlineto{\pgfqpoint{6.911164in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{6.933593in}{1.296222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953384in}{1.199311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.954578in}{1.198316in}}{\pgfqpoint{6.949807in}{1.202293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935373in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{6.949807in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{6.914741in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{6.935373in}{1.235300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243861in}{0.958012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.245358in}{0.957599in}}{\pgfqpoint{7.239370in}{0.959252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212596in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{7.239370in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{7.204022in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{7.212596in}{0.983357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969342in}{0.967569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.970800in}{0.967035in}}{\pgfqpoint{6.964969in}{0.969171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940255in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{6.964969in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{6.929171in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{0.995383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214607in}{0.866070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.216153in}{0.865936in}}{\pgfqpoint{7.209965in}{0.866473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179254in}{0.885307in}}%
\pgfpathlineto{\pgfqpoint{7.209965in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{7.176471in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{7.179254in}{0.885307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160254in}{0.791197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.161807in}{0.791229in}}{\pgfqpoint{7.155598in}{0.791100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123048in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{7.155598in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{7.123718in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{7.123048in}{0.806539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099041in}{0.744625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100592in}{0.744718in}}{\pgfqpoint{7.094392in}{0.744344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061259in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{7.094392in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{7.063198in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{7.061259in}{0.758488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975324in}{0.683987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976872in}{0.684117in}}{\pgfqpoint{6.970683in}{0.683599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937229in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{6.970683in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{6.939917in}{0.664855in}}%
\pgfpathlineto{\pgfqpoint{6.937229in}{0.696965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974584in}{0.626485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976118in}{0.626733in}}{\pgfqpoint{6.969987in}{0.625740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935604in}{0.636495in}}%
\pgfpathlineto{\pgfqpoint{6.969987in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{6.940754in}{0.604687in}}%
\pgfpathlineto{\pgfqpoint{6.935604in}{0.636495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147335in}{0.569437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.148791in}{0.569980in}}{\pgfqpoint{7.142972in}{0.567809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107151in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{7.142972in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{7.118414in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{7.107151in}{0.571640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188156in}{1.333093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.189041in}{1.331816in}}{\pgfqpoint{7.185502in}{1.336920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180377in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{7.185502in}{1.336920in}}%
\pgfpathlineto{\pgfqpoint{7.153900in}{1.354215in}}%
\pgfpathlineto{\pgfqpoint{7.180377in}{1.372579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158990in}{1.023727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.160396in}{1.023069in}}{\pgfqpoint{7.154771in}{1.025701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132415in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{7.154771in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{7.118757in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{7.132415in}{1.053951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.988724in}{0.640357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.989073in}{0.641871in}}{\pgfqpoint{7.987677in}{0.635820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.964737in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{7.987677in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{7.996134in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{7.964737in}{0.608043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.912465in}{1.553551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.912156in}{1.552028in}}{\pgfqpoint{7.913389in}{1.558116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935575in}{1.586499in}}%
\pgfpathlineto{\pgfqpoint{7.913389in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{7.903994in}{1.592894in}}%
\pgfpathlineto{\pgfqpoint{7.935575in}{1.586499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554103in}{1.429775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.554555in}{1.428289in}}{\pgfqpoint{7.552748in}{1.434231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558793in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{7.552748in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{7.527963in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{7.558793in}{1.469746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375277in}{1.370617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.375983in}{1.369234in}}{\pgfqpoint{7.373159in}{1.374765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372858in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{7.373159in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{7.344159in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{7.372858in}{1.410790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661894in}{0.882302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.663163in}{0.883138in}}{\pgfqpoint{7.657948in}{0.879704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622176in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{7.657948in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{7.639900in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{7.622176in}{0.875435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685455in}{1.266652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.691545in}{1.256605in}}{\pgfqpoint{7.693611in}{1.253197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690685in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{7.693611in}{1.253197in}}%
\pgfpathlineto{\pgfqpoint{7.663130in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{7.690685in}{1.289103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885537in}{0.356299in}}%
\pgfpathlineto{\pgfqpoint{6.995374in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{6.993470in}{0.405380in}}%
\pgfpathlineto{\pgfqpoint{7.005007in}{0.406731in}}%
\pgfpathlineto{\pgfqpoint{6.996118in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{6.996257in}{0.401737in}}%
\pgfpathlineto{\pgfqpoint{6.886420in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{6.885537in}{0.356299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103552in}{0.356222in}}%
\pgfpathlineto{\pgfqpoint{7.191982in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{7.189862in}{0.412605in}}%
\pgfpathlineto{\pgfqpoint{7.201070in}{0.415654in}}%
\pgfpathlineto{\pgfqpoint{7.193391in}{0.406939in}}%
\pgfpathlineto{\pgfqpoint{7.193159in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{7.104728in}{0.354333in}}%
\pgfpathlineto{\pgfqpoint{7.103552in}{0.356222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321539in}{0.356088in}}%
\pgfpathlineto{\pgfqpoint{7.391874in}{0.422281in}}%
\pgfpathlineto{\pgfqpoint{7.389539in}{0.423139in}}%
\pgfpathlineto{\pgfqpoint{7.399929in}{0.428333in}}%
\pgfpathlineto{\pgfqpoint{7.394114in}{0.418277in}}%
\pgfpathlineto{\pgfqpoint{7.393399in}{0.420660in}}%
\pgfpathlineto{\pgfqpoint{7.323064in}{0.354468in}}%
\pgfpathlineto{\pgfqpoint{7.321539in}{0.356088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539544in}{0.355905in}}%
\pgfpathlineto{\pgfqpoint{7.594592in}{0.436551in}}%
\pgfpathlineto{\pgfqpoint{7.592127in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{7.601156in}{0.444194in}}%
\pgfpathlineto{\pgfqpoint{7.597640in}{0.433123in}}%
\pgfpathlineto{\pgfqpoint{7.596430in}{0.435296in}}%
\pgfpathlineto{\pgfqpoint{7.541382in}{0.354651in}}%
\pgfpathlineto{\pgfqpoint{7.539544in}{0.355905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757600in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{7.798290in}{0.452357in}}%
\pgfpathlineto{\pgfqpoint{7.795807in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{7.803201in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{7.801960in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{7.800341in}{0.451494in}}%
\pgfpathlineto{\pgfqpoint{7.759651in}{0.354846in}}%
\pgfpathlineto{\pgfqpoint{7.757600in}{0.355710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975701in}{0.355522in}}%
\pgfpathlineto{\pgfqpoint{8.000763in}{0.466975in}}%
\pgfpathlineto{\pgfqpoint{7.998348in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{8.004045in}{0.476501in}}%
\pgfpathlineto{\pgfqpoint{8.004861in}{0.464913in}}%
\pgfpathlineto{\pgfqpoint{8.002934in}{0.466487in}}%
\pgfpathlineto{\pgfqpoint{7.977872in}{0.355034in}}%
\pgfpathlineto{\pgfqpoint{7.975701in}{0.355522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193838in}{0.355339in}}%
\pgfpathlineto{\pgfqpoint{8.200677in}{0.478490in}}%
\pgfpathlineto{\pgfqpoint{8.198394in}{0.477503in}}%
\pgfpathlineto{\pgfqpoint{8.202343in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{8.205059in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{8.202899in}{0.478367in}}%
\pgfpathlineto{\pgfqpoint{8.196060in}{0.355216in}}%
\pgfpathlineto{\pgfqpoint{8.193838in}{0.355339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885778in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{6.989763in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{6.988268in}{0.595541in}}%
\pgfpathlineto{\pgfqpoint{6.999814in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{6.989469in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{6.990164in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{6.886178in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{6.885778in}{0.574534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103797in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{7.186008in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{7.184264in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{7.195877in}{0.603183in}}%
\pgfpathlineto{\pgfqpoint{7.186323in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{7.186695in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{7.104483in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{7.103797in}{0.574498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321739in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{7.385533in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{7.383448in}{0.613119in}}%
\pgfpathlineto{\pgfqpoint{7.394736in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{7.386822in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{7.386657in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{7.322864in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{7.321739in}{0.574400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539658in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{7.588252in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{7.585873in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{7.595963in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{7.590707in}{0.621363in}}%
\pgfpathlineto{\pgfqpoint{7.589863in}{0.623704in}}%
\pgfpathlineto{\pgfqpoint{7.541269in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{7.539658in}{0.574207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757639in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{7.792378in}{0.640327in}}%
\pgfpathlineto{\pgfqpoint{7.789891in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{7.798008in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{7.795805in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{7.794350in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{7.759611in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{7.757639in}{0.573955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975706in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{7.995401in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{7.992976in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{7.998852in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{7.999462in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{7.997563in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{7.977868in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{7.975706in}{0.573703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193836in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{8.195823in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{8.193574in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{8.197150in}{0.675955in}}%
\pgfpathlineto{\pgfqpoint{8.200248in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{8.198048in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{8.196061in}{0.573416in}}%
\pgfpathlineto{\pgfqpoint{8.193836in}{0.573463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886088in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{6.982580in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{6.981694in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{6.992434in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{6.981032in}{0.778773in}}%
\pgfpathlineto{\pgfqpoint{6.982360in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{6.885868in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{6.886088in}{0.792708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104162in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{7.178508in}{0.791227in}}%
\pgfpathlineto{\pgfqpoint{7.177440in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{7.188498in}{0.789914in}}%
\pgfpathlineto{\pgfqpoint{7.177307in}{0.786799in}}%
\pgfpathlineto{\pgfqpoint{7.178464in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{7.104118in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{7.104162in}{0.792714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322116in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{7.377297in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{7.375830in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{7.387356in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{7.376942in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{7.377668in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{7.322487in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{7.322116in}{0.792698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539921in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{7.579297in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{7.577241in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{7.588583in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{7.580494in}{0.810117in}}%
\pgfpathlineto{\pgfqpoint{7.580381in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{7.541006in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{7.539921in}{0.792573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757727in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{7.783823in}{0.827984in}}%
\pgfpathlineto{\pgfqpoint{7.781370in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{7.790628in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{7.786761in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{7.785620in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{7.759524in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{7.757727in}{0.792258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975707in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{7.987980in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{7.985552in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{7.991473in}{0.850760in}}%
\pgfpathlineto{\pgfqpoint{7.992032in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{7.990140in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{7.977867in}{0.791333in}}%
\pgfpathlineto{\pgfqpoint{7.975707in}{0.791869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193839in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{8.189389in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{8.187250in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{8.189771in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{8.193908in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{8.191608in}{0.852780in}}%
\pgfpathlineto{\pgfqpoint{8.196058in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{8.193839in}{0.791520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886426in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{6.974483in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{6.974359in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{6.983203in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{6.971674in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{6.973588in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{6.885531in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{6.886426in}{1.010782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104596in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{7.170591in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{7.170489in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{7.179266in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{7.167750in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{7.169678in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{7.103683in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{7.104596in}{1.010778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322695in}{1.010804in}}%
\pgfpathlineto{\pgfqpoint{7.369153in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{7.368899in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{7.378125in}{0.988648in}}%
\pgfpathlineto{\pgfqpoint{7.366538in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{7.368365in}{0.991150in}}%
\pgfpathlineto{\pgfqpoint{7.321908in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{7.322695in}{1.010804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540612in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{7.569578in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{7.568773in}{1.009307in}}%
\pgfpathlineto{\pgfqpoint{7.579352in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{7.567879in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{7.569280in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{7.540314in}{1.008660in}}%
\pgfpathlineto{\pgfqpoint{7.540612in}{1.010866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758116in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{7.771983in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{7.769976in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{7.781397in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{7.773028in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{7.773000in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{7.759134in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{7.758116in}{1.010753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975696in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{7.979172in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{7.976770in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{7.982241in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{7.983314in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{7.981353in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{7.977878in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{7.975696in}{1.009983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193905in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{8.182968in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{8.180540in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{8.187528in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{8.185055in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{8.195992in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{8.193905in}{1.009377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886703in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{6.966462in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{6.967068in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{6.973332in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{6.962718in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{6.965012in}{1.158551in}}%
\pgfpathlineto{\pgfqpoint{6.885253in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{6.886703in}{1.228769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104932in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{7.163154in}{1.169701in}}%
\pgfpathlineto{\pgfqpoint{7.163957in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{7.159205in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{7.161570in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{7.103348in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{7.104932in}{1.228706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323145in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{7.362570in}{1.182790in}}%
\pgfpathlineto{\pgfqpoint{7.363532in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{7.368254in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{7.358470in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{7.360883in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{7.321458in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{7.323145in}{1.228650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541344in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{7.564243in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{7.565325in}{1.201179in}}%
\pgfpathlineto{\pgfqpoint{7.569481in}{1.190332in}}%
\pgfpathlineto{\pgfqpoint{7.560040in}{1.197100in}}%
\pgfpathlineto{\pgfqpoint{7.562482in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{7.539583in}{1.227245in}}%
\pgfpathlineto{\pgfqpoint{7.541344in}{1.228605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759569in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{7.767161in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{7.768458in}{1.218495in}}%
\pgfpathlineto{\pgfqpoint{7.771526in}{1.207292in}}%
\pgfpathlineto{\pgfqpoint{7.762797in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{7.765274in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{7.757682in}{1.227335in}}%
\pgfpathlineto{\pgfqpoint{7.759569in}{1.228515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977316in}{1.227483in}}%
\pgfpathlineto{\pgfqpoint{7.976874in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{7.978373in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{7.972370in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{7.975201in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{7.975817in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{7.976258in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{7.977316in}{1.227483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194655in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{8.180034in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{8.180520in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{8.170669in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{8.182281in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{8.180621in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{8.195242in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{8.194655in}{1.226852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886876in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{6.959380in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{6.960518in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{6.964400in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{6.955132in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{6.957585in}{1.346454in}}%
\pgfpathlineto{\pgfqpoint{6.885081in}{1.445429in}}%
\pgfpathlineto{\pgfqpoint{6.886876in}{1.446744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105105in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{7.156444in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{7.157820in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{7.160464in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{7.152030in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{7.154514in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{7.103175in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{7.105105in}{1.446640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323323in}{1.446529in}}%
\pgfpathlineto{\pgfqpoint{7.356362in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{7.357962in}{1.372172in}}%
\pgfpathlineto{\pgfqpoint{7.359322in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{7.351836in}{1.369518in}}%
\pgfpathlineto{\pgfqpoint{7.354321in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{7.321281in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{7.323323in}{1.446529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541532in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{7.558841in}{1.386426in}}%
\pgfpathlineto{\pgfqpoint{7.560671in}{1.388112in}}%
\pgfpathlineto{\pgfqpoint{7.560549in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{7.554257in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{7.556703in}{1.385809in}}%
\pgfpathlineto{\pgfqpoint{7.539394in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{7.541532in}{1.446395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759735in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{7.762951in}{1.403526in}}%
\pgfpathlineto{\pgfqpoint{7.765086in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{7.762594in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{7.758429in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{7.760732in}{1.403358in}}%
\pgfpathlineto{\pgfqpoint{7.757516in}{1.446003in}}%
\pgfpathlineto{\pgfqpoint{7.759735in}{1.446170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977834in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{7.967861in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{7.970331in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{7.963439in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{7.964046in}{1.420404in}}%
\pgfpathlineto{\pgfqpoint{7.965766in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{7.975739in}{1.446462in}}%
\pgfpathlineto{\pgfqpoint{7.977834in}{1.445712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195624in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{8.170371in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{8.172606in}{1.424828in}}%
\pgfpathlineto{\pgfqpoint{8.161737in}{1.420729in}}%
\pgfpathlineto{\pgfqpoint{8.168555in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{8.169021in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{8.194274in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{8.195624in}{1.445202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886967in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{6.955317in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{6.957459in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{6.949386in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{6.951874in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{6.884990in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{6.886967in}{1.664759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105179in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{7.150992in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{7.152674in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{7.153523in}{1.534848in}}%
\pgfpathlineto{\pgfqpoint{7.146437in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{7.148913in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{7.103100in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{7.105179in}{1.664645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323379in}{1.664526in}}%
\pgfpathlineto{\pgfqpoint{7.350960in}{1.557501in}}%
\pgfpathlineto{\pgfqpoint{7.352837in}{1.559134in}}%
\pgfpathlineto{\pgfqpoint{7.352381in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{7.346372in}{1.557468in}}%
\pgfpathlineto{\pgfqpoint{7.348805in}{1.556946in}}%
\pgfpathlineto{\pgfqpoint{7.321224in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{7.323379in}{1.664526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541567in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{7.553418in}{1.573461in}}%
\pgfpathlineto{\pgfqpoint{7.555480in}{1.574852in}}%
\pgfpathlineto{\pgfqpoint{7.553608in}{1.563388in}}%
\pgfpathlineto{\pgfqpoint{7.548861in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{7.551211in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{7.539360in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{7.541567in}{1.664392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759737in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{7.757120in}{1.590316in}}%
\pgfpathlineto{\pgfqpoint{7.759383in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{7.755653in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{7.752711in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{7.754896in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{7.757513in}{1.664288in}}%
\pgfpathlineto{\pgfqpoint{7.759737in}{1.664209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977854in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{7.960406in}{1.604981in}}%
\pgfpathlineto{\pgfqpoint{7.962856in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{7.956497in}{1.595694in}}%
\pgfpathlineto{\pgfqpoint{7.956454in}{1.607311in}}%
\pgfpathlineto{\pgfqpoint{7.958272in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{7.975720in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{7.977854in}{1.663933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.639216,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.045000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195856in}{1.663605in}}%
\pgfpathlineto{\pgfqpoint{8.161495in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{8.163954in}{1.614766in}}%
\pgfpathlineto{\pgfqpoint{8.154796in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{8.158509in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{8.159680in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{8.194041in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{8.195856in}{1.663605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890923in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{8.362061in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{8.352171in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{8.347226in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{8.342281in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{8.337336in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{8.317556in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{8.307666in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{8.297776in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{8.277996in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{8.253271in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{8.238436in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{8.233491in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{8.184041in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{8.174151in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{8.159316in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{8.149426in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{8.129646in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{8.109866in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.090086in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{8.080196in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{8.050526in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{8.035691in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{8.020856in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{7.996131in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{7.986241in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{7.966461in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{7.941736in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{7.907121in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.877451in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{7.837891in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{7.818111in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{7.798331in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{7.793386in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{7.763716in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{7.743936in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{0.956095in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{7.719211in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{7.709321in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{7.709321in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{7.704376in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{7.694486in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{7.684596in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{7.684596in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{7.659871in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{7.654926in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{7.645036in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{7.640091in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{7.630201in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{7.615366in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{7.605476in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{7.600531in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{7.590641in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{7.585696in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{7.575806in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{7.570861in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{7.556026in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{7.546136in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{7.541191in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.531301in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.526356in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.521411in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{7.516466in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.506576in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.501631in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.506576in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.511521in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.516466in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.531301in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{7.536246in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.541191in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{7.546136in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.556026in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{7.560971in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.575806in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.580751in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.590641in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.605476in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.620311in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{7.625256in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.635146in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.635146in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.649981in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.659871in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.669761in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.674706in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{7.699431in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{7.734046in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.738991in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{7.748881in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{7.753826in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{7.758771in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{7.763716in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{7.768661in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{7.773606in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{7.778551in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{7.783496in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{7.783496in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{7.788441in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{7.793386in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{7.798331in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{7.803276in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{7.808221in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{7.808221in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{7.813166in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{7.818111in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{7.818111in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{7.823056in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{7.828001in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{7.832946in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{7.832946in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{7.837891in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{7.842836in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{7.842836in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{7.847781in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{7.852726in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{7.857671in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{7.862616in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{7.867561in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{7.872506in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{7.882396in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{7.887341in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{7.897231in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{1.376420in}}%
\pgfpathlineto{\pgfqpoint{7.902176in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{7.912066in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{7.917011in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{7.931846in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{7.941736in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{7.946681in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{7.951626in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{7.956571in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{7.961516in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{7.966461in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{7.971406in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{7.976351in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{7.981296in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{7.986241in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{7.991186in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{7.996131in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{7.996131in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{8.001076in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{8.006021in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{8.006021in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{8.010966in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{8.025801in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{8.035691in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{8.040636in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{8.045581in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{8.050526in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{8.055471in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{8.060416in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{1.237960in}}%
\pgfpathlineto{\pgfqpoint{8.065361in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{8.070306in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{8.075251in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{8.080196in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{8.085141in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{8.090086in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{8.095031in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{8.099976in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{8.109866in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{8.114811in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{8.119756in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{8.124701in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{8.124701in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{8.124701in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{8.124701in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{8.129646in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{8.134591in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{8.134591in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{8.139536in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{8.144481in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{8.144481in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{8.149426in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{8.154371in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{8.159316in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{8.164261in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{8.174151in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{8.179096in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{8.188986in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{8.193931in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{8.203821in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{8.208766in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{1.064885in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{1.064885in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{8.213711in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{8.218656in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{8.223601in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{8.228546in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{8.233491in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{8.238436in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{8.243381in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{8.248326in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{8.253271in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{8.258216in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{8.263161in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{8.268106in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{8.268106in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{8.277996in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{8.282941in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{8.287886in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{8.292831in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{8.292831in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{8.297776in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{8.307666in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{8.312611in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{8.317556in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{8.322501in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{8.327446in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{8.332391in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{8.332391in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{8.337336in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{8.342281in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{8.347226in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{8.352171in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.357116in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{8.362061in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{8.367006in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.499158in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.489268in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.484323in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.469488in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.464543in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.459598in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.454653in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.449708in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.439818in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.434873in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.429928in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.424983in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.420038in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.415093in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.410148in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.405203in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.400258in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.395313in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.390368in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.385423in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.380478in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.375533in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.370588in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.365643in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.360698in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.355753in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.350808in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.345863in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.340918in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.335973in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.331028in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.326083in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.321138in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.316193in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.311248in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.306303in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.301358in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.296413in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.291468in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.286523in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.281578in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.276633in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.271688in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.266743in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.261798in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.251908in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.246963in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.242018in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.237073in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.232128in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.227183in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.222238in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.217293in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.212348in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.207403in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.202458in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.197513in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.192568in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.187623in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.182678in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.177733in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.172788in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.167843in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.162898in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.157953in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.153008in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.148063in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.143118in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.138173in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.133228in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.128283in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.123338in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.118393in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.113448in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.108503in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.103558in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.098613in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.093668in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.088723in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.083778in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.078833in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.063998in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.059053in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.054108in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.049163in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.044218in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.039273in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.034328in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.029383in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.024438in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.019493in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.014548in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.009603in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{7.004658in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.994768in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.989823in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.984878in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.979933in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.974988in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.970043in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.965098in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.960153in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.955208in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.950263in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.945318in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.940373in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.935428in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.930483in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.925538in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.920593in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.915648in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.910703in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.905758in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.900813in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.895868in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.715153in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.710208in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.602528in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.582748in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.518463in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.483848in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.478903in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.399783in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.389893in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.375058in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.370113in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.890923in}{0.355278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885978in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{1.838778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.627728in,y=1.866138in,,base]{\color{textcolor}{\sffamily\fontsize{8.200000}{9.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455437pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369478in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{0.636711in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{8.359070in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{0.646008in}}%
\pgfpathlineto{\pgfqpoint{8.353959in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{0.650088in}}%
\pgfpathlineto{\pgfqpoint{8.347009in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{8.340899in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{8.336816in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{8.329887in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{8.325364in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{0.672014in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{0.676197in}}%
\pgfpathlineto{\pgfqpoint{8.319689in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{8.312741in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{8.307642in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{0.687559in}}%
\pgfpathlineto{\pgfqpoint{8.302543in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{0.693202in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{0.696971in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{8.288755in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{8.285422in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{8.278477in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{8.271584in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{0.717770in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{0.720528in}}%
\pgfpathlineto{\pgfqpoint{8.264660in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{8.261355in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{0.729187in}}%
\pgfpathlineto{\pgfqpoint{8.254437in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{0.733737in}}%
\pgfpathlineto{\pgfqpoint{8.247536in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{0.737886in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{0.740787in}}%
\pgfpathlineto{\pgfqpoint{8.240664in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{0.744394in}}%
\pgfpathlineto{\pgfqpoint{8.233782in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{8.229009in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{8.220103in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{0.760437in}}%
\pgfpathlineto{\pgfqpoint{8.215571in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{0.763739in}}%
\pgfpathlineto{\pgfqpoint{8.206938in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{0.769496in}}%
\pgfpathlineto{\pgfqpoint{8.199716in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{8.192964in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{0.776740in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{0.780194in}}%
\pgfpathlineto{\pgfqpoint{8.185811in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{0.785431in}}%
\pgfpathlineto{\pgfqpoint{8.176425in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{0.788161in}}%
\pgfpathlineto{\pgfqpoint{8.167599in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{0.790943in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{8.159243in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{8.151285in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{0.804296in}}%
\pgfpathlineto{\pgfqpoint{8.139876in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{0.806672in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{0.809238in}}%
\pgfpathlineto{\pgfqpoint{8.130292in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{0.812036in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{0.813948in}}%
\pgfpathlineto{\pgfqpoint{8.120380in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{0.817372in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{8.111766in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{0.823385in}}%
\pgfpathlineto{\pgfqpoint{8.105344in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{0.827788in}}%
\pgfpathlineto{\pgfqpoint{8.100086in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{8.096464in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{0.827304in}}%
\pgfpathlineto{\pgfqpoint{8.089633in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{0.822533in}}%
\pgfpathlineto{\pgfqpoint{8.078954in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{0.828615in}}%
\pgfpathlineto{\pgfqpoint{8.069249in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{0.834685in}}%
\pgfpathlineto{\pgfqpoint{8.061457in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{0.835492in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{0.838240in}}%
\pgfpathlineto{\pgfqpoint{8.050624in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{0.841426in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{0.843972in}}%
\pgfpathlineto{\pgfqpoint{8.036753in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{0.848387in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{8.020002in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{0.854569in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{0.854640in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{7.998454in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{0.858148in}}%
\pgfpathlineto{\pgfqpoint{7.984302in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{0.859859in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{0.862809in}}%
\pgfpathlineto{\pgfqpoint{7.965199in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{0.866296in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{0.868577in}}%
\pgfpathlineto{\pgfqpoint{7.941142in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{0.871701in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{0.872712in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{0.873611in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{7.904736in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{0.874512in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{0.875122in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{0.876598in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{0.877476in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{7.875393in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{0.880202in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{0.880284in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{0.882182in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{7.840277in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{0.886398in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{0.886941in}}%
\pgfpathlineto{\pgfqpoint{7.817093in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{0.890452in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{0.893346in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{7.800099in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{0.897399in}}%
\pgfpathlineto{\pgfqpoint{7.793648in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{0.902444in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{7.780521in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{7.776882in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{7.769829in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{0.915739in}}%
\pgfpathlineto{\pgfqpoint{7.763351in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{0.922996in}}%
\pgfpathlineto{\pgfqpoint{7.760673in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{7.756744in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{0.933465in}}%
\pgfpathlineto{\pgfqpoint{7.751125in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{7.749058in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{7.747885in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{7.746472in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{7.743375in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{0.956972in}}%
\pgfpathlineto{\pgfqpoint{7.740633in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{7.737965in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{7.737645in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{7.737474in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{7.737369in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{7.736924in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{7.736561in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{0.993917in}}%
\pgfpathlineto{\pgfqpoint{7.735993in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{7.735515in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{7.735158in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{7.734904in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{7.734735in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{7.734154in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{7.733524in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{7.733075in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{7.732926in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{7.731613in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.042737in}}%
\pgfpathlineto{\pgfqpoint{7.730258in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{7.729753in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{7.728633in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{7.728459in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{7.728203in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{7.727204in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{7.724571in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{7.721882in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{1.082989in}}%
\pgfpathlineto{\pgfqpoint{7.720586in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{7.719806in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{7.717735in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{1.098593in}}%
\pgfpathlineto{\pgfqpoint{7.714125in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{7.711330in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{7.709332in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{1.114193in}}%
\pgfpathlineto{\pgfqpoint{7.705182in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{7.701972in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{1.121821in}}%
\pgfpathlineto{\pgfqpoint{7.699058in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{7.694586in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{7.691876in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{7.686067in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{7.683165in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{1.147930in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{1.150927in}}%
\pgfpathlineto{\pgfqpoint{7.676817in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{7.675292in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{7.672304in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{7.673854in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{7.668593in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{1.171836in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{7.661756in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{7.653930in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{1.181999in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{1.184228in}}%
\pgfpathlineto{\pgfqpoint{7.645810in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{7.638436in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{7.630416in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.197650in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{1.200474in}}%
\pgfpathlineto{\pgfqpoint{7.622415in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{1.203496in}}%
\pgfpathlineto{\pgfqpoint{7.614740in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{1.207065in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{1.209703in}}%
\pgfpathlineto{\pgfqpoint{7.606793in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{1.213290in}}%
\pgfpathlineto{\pgfqpoint{7.598981in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{1.216347in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{7.591351in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{7.583453in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{1.225761in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{1.229139in}}%
\pgfpathlineto{\pgfqpoint{7.575908in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{1.232262in}}%
\pgfpathlineto{\pgfqpoint{7.568444in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{1.235527in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{1.238781in}}%
\pgfpathlineto{\pgfqpoint{7.560830in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{1.242102in}}%
\pgfpathlineto{\pgfqpoint{7.553605in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{1.245413in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{1.249059in}}%
\pgfpathlineto{\pgfqpoint{7.546715in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{7.540120in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{1.256254in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{1.260167in}}%
\pgfpathlineto{\pgfqpoint{7.533714in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{1.263777in}}%
\pgfpathlineto{\pgfqpoint{7.526898in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{7.520354in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{7.515086in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{1.276700in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{1.279197in}}%
\pgfpathlineto{\pgfqpoint{7.507999in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.509048in}{1.283150in}}%
\pgfpathlineto{\pgfqpoint{7.510565in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.513993in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{7.516284in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.518938in}{1.292393in}}%
\pgfpathlineto{\pgfqpoint{7.523883in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{7.528828in}{1.294280in}}%
\pgfpathlineto{\pgfqpoint{7.532019in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.533773in}{1.295403in}}%
\pgfpathlineto{\pgfqpoint{7.534904in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.538718in}{1.293904in}}%
\pgfpathlineto{\pgfqpoint{7.540287in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.543663in}{1.296720in}}%
\pgfpathlineto{\pgfqpoint{7.547880in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.548608in}{1.294255in}}%
\pgfpathlineto{\pgfqpoint{7.553553in}{1.294789in}}%
\pgfpathlineto{\pgfqpoint{7.553650in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.558498in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{7.561906in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.563443in}{1.293373in}}%
\pgfpathlineto{\pgfqpoint{7.568388in}{1.293490in}}%
\pgfpathlineto{\pgfqpoint{7.573333in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{7.577678in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.578278in}{1.289638in}}%
\pgfpathlineto{\pgfqpoint{7.579615in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.583223in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{7.588168in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{7.590224in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.593113in}{1.286606in}}%
\pgfpathlineto{\pgfqpoint{7.598058in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{7.603003in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{7.604550in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.607948in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{7.612893in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{7.617838in}{1.280531in}}%
\pgfpathlineto{\pgfqpoint{7.618847in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.622756in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.622783in}{1.275044in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.627728in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.632673in}{1.275051in}}%
\pgfpathlineto{\pgfqpoint{7.632682in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.634045in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.637618in}{1.269124in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{1.268778in}}%
\pgfpathlineto{\pgfqpoint{7.647508in}{1.265377in}}%
\pgfpathlineto{\pgfqpoint{7.647629in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.652453in}{1.263695in}}%
\pgfpathlineto{\pgfqpoint{7.657398in}{1.263472in}}%
\pgfpathlineto{\pgfqpoint{7.661755in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.662343in}{1.259834in}}%
\pgfpathlineto{\pgfqpoint{7.667288in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{7.670241in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.672233in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{7.674163in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.677178in}{1.258213in}}%
\pgfpathlineto{\pgfqpoint{7.682123in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{7.687068in}{1.258524in}}%
\pgfpathlineto{\pgfqpoint{7.692013in}{1.258160in}}%
\pgfpathlineto{\pgfqpoint{7.696958in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{7.700046in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{7.701903in}{1.261018in}}%
\pgfpathlineto{\pgfqpoint{7.706848in}{1.261380in}}%
\pgfpathlineto{\pgfqpoint{7.711793in}{1.263420in}}%
\pgfpathlineto{\pgfqpoint{7.715885in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{7.716738in}{1.265585in}}%
\pgfpathlineto{\pgfqpoint{7.721683in}{1.268429in}}%
\pgfpathlineto{\pgfqpoint{7.724357in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{7.726628in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.274602in}}%
\pgfpathlineto{\pgfqpoint{7.732306in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{7.736518in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{7.737226in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{7.741390in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.741463in}{1.284995in}}%
\pgfpathlineto{\pgfqpoint{7.746408in}{1.288010in}}%
\pgfpathlineto{\pgfqpoint{7.748314in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{7.751353in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{7.753660in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.756298in}{1.297877in}}%
\pgfpathlineto{\pgfqpoint{7.757791in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{7.761243in}{1.302755in}}%
\pgfpathlineto{\pgfqpoint{7.763206in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{7.766188in}{1.307866in}}%
\pgfpathlineto{\pgfqpoint{7.767814in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{7.771133in}{1.313573in}}%
\pgfpathlineto{\pgfqpoint{7.772195in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{7.776078in}{1.318841in}}%
\pgfpathlineto{\pgfqpoint{7.776740in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{7.781023in}{1.323789in}}%
\pgfpathlineto{\pgfqpoint{7.781749in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{7.785891in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{7.785968in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{7.790779in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{7.790913in}{1.334546in}}%
\pgfpathlineto{\pgfqpoint{7.795428in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{1.339786in}}%
\pgfpathlineto{\pgfqpoint{7.798001in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{7.800803in}{1.346938in}}%
\pgfpathlineto{\pgfqpoint{7.802304in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{7.805748in}{1.353710in}}%
\pgfpathlineto{\pgfqpoint{7.806063in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{7.809230in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{7.810693in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{7.813082in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{7.815638in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{7.816507in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{7.819944in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{7.820583in}{1.374766in}}%
\pgfpathlineto{\pgfqpoint{7.823507in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{7.825528in}{1.381752in}}%
\pgfpathlineto{\pgfqpoint{7.827009in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{7.830473in}{1.388658in}}%
\pgfpathlineto{\pgfqpoint{7.830557in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{7.833974in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{7.835418in}{1.395700in}}%
\pgfpathlineto{\pgfqpoint{7.837572in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{7.840363in}{1.402560in}}%
\pgfpathlineto{\pgfqpoint{7.841460in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{7.844710in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{7.845308in}{1.409405in}}%
\pgfpathlineto{\pgfqpoint{7.849650in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{7.852860in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{7.855198in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{7.858197in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{7.860143in}{1.406918in}}%
\pgfpathlineto{\pgfqpoint{7.863400in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{7.865088in}{1.401803in}}%
\pgfpathlineto{\pgfqpoint{7.869475in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{7.870033in}{1.398250in}}%
\pgfpathlineto{\pgfqpoint{7.874607in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{7.874978in}{1.393337in}}%
\pgfpathlineto{\pgfqpoint{7.879923in}{1.390311in}}%
\pgfpathlineto{\pgfqpoint{7.881618in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{1.385659in}}%
\pgfpathlineto{\pgfqpoint{7.887352in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{7.889813in}{1.382082in}}%
\pgfpathlineto{\pgfqpoint{7.894758in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{7.894997in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{7.899703in}{1.374890in}}%
\pgfpathlineto{\pgfqpoint{7.901700in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{7.904648in}{1.372590in}}%
\pgfpathlineto{\pgfqpoint{7.909593in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{7.911062in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{7.914538in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{7.918259in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{7.919483in}{1.363282in}}%
\pgfpathlineto{\pgfqpoint{7.924428in}{1.363210in}}%
\pgfpathlineto{\pgfqpoint{7.929373in}{1.360938in}}%
\pgfpathlineto{\pgfqpoint{7.933092in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{7.934318in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{7.939263in}{1.355013in}}%
\pgfpathlineto{\pgfqpoint{7.940112in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{7.944208in}{1.349988in}}%
\pgfpathlineto{\pgfqpoint{7.945108in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{7.949153in}{1.344782in}}%
\pgfpathlineto{\pgfqpoint{7.949760in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{7.954098in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{7.954826in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{7.959043in}{1.335176in}}%
\pgfpathlineto{\pgfqpoint{7.959987in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{1.329889in}}%
\pgfpathlineto{\pgfqpoint{7.964539in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{7.968933in}{1.324751in}}%
\pgfpathlineto{\pgfqpoint{7.969255in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{7.973878in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{7.974244in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{7.978823in}{1.314953in}}%
\pgfpathlineto{\pgfqpoint{7.979264in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{7.983768in}{1.310010in}}%
\pgfpathlineto{\pgfqpoint{7.984220in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{7.988713in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{7.989074in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{7.993658in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{7.993751in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{7.998195in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{7.998603in}{1.294219in}}%
\pgfpathlineto{\pgfqpoint{8.002478in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{8.003548in}{1.287697in}}%
\pgfpathlineto{\pgfqpoint{8.006073in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{8.008266in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{8.008493in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{8.012544in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{8.013438in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{8.018383in}{1.273547in}}%
\pgfpathlineto{\pgfqpoint{8.023328in}{1.272024in}}%
\pgfpathlineto{\pgfqpoint{8.027435in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{8.028273in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{8.033218in}{1.265669in}}%
\pgfpathlineto{\pgfqpoint{8.033559in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{8.038163in}{1.260804in}}%
\pgfpathlineto{\pgfqpoint{8.038582in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{8.043108in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{8.043683in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{8.048053in}{1.250976in}}%
\pgfpathlineto{\pgfqpoint{8.048573in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{8.052998in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{8.053398in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{8.057943in}{1.240785in}}%
\pgfpathlineto{\pgfqpoint{8.058215in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{8.062888in}{1.235664in}}%
\pgfpathlineto{\pgfqpoint{8.063026in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{1.230544in}}%
\pgfpathlineto{\pgfqpoint{8.067834in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{8.072610in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{8.072778in}{1.225452in}}%
\pgfpathlineto{\pgfqpoint{8.077134in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{1.220100in}}%
\pgfpathlineto{\pgfqpoint{8.081697in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{8.082668in}{1.214769in}}%
\pgfpathlineto{\pgfqpoint{8.086336in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{1.209551in}}%
\pgfpathlineto{\pgfqpoint{8.091094in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{8.092558in}{1.204442in}}%
\pgfpathlineto{\pgfqpoint{8.095880in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{8.097503in}{1.199332in}}%
\pgfpathlineto{\pgfqpoint{8.100666in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{8.102448in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{8.105504in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{8.107393in}{1.189160in}}%
\pgfpathlineto{\pgfqpoint{8.110387in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{8.112338in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{8.115323in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{8.117283in}{1.178023in}}%
\pgfpathlineto{\pgfqpoint{8.119067in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{8.120708in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{8.122228in}{1.167033in}}%
\pgfpathlineto{\pgfqpoint{8.122389in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{8.123576in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{8.124935in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{8.126477in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{8.127173in}{1.149442in}}%
\pgfpathlineto{\pgfqpoint{8.129334in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{8.132118in}{1.143319in}}%
\pgfpathlineto{\pgfqpoint{8.132881in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{8.135122in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{8.137063in}{1.132451in}}%
\pgfpathlineto{\pgfqpoint{8.137678in}{1.131643in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{8.142094in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{8.144878in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{1.118377in}}%
\pgfpathlineto{\pgfqpoint{8.148625in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{8.151898in}{1.113747in}}%
\pgfpathlineto{\pgfqpoint{8.153374in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{8.156843in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{8.157838in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{8.161788in}{1.102600in}}%
\pgfpathlineto{\pgfqpoint{8.162407in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{8.166733in}{1.097903in}}%
\pgfpathlineto{\pgfqpoint{8.167722in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{8.171678in}{1.093771in}}%
\pgfpathlineto{\pgfqpoint{8.173824in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{8.176623in}{1.090029in}}%
\pgfpathlineto{\pgfqpoint{8.180668in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{8.181568in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{8.186513in}{1.083251in}}%
\pgfpathlineto{\pgfqpoint{8.188083in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{8.191458in}{1.080061in}}%
\pgfpathlineto{\pgfqpoint{8.195759in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{8.196403in}{1.076852in}}%
\pgfpathlineto{\pgfqpoint{8.201348in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{8.203297in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{8.206293in}{1.070352in}}%
\pgfpathlineto{\pgfqpoint{8.210537in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{8.211238in}{1.066892in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{1.063299in}}%
\pgfpathlineto{\pgfqpoint{8.216465in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{8.216482in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{8.217873in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{8.217609in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{8.217519in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{8.217613in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{8.217902in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{8.217491in}{1.027798in}}%
\pgfpathlineto{\pgfqpoint{8.217399in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{8.217069in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{8.216205in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{1.012884in}}%
\pgfpathlineto{\pgfqpoint{8.214876in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{8.212972in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{8.213646in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{8.216183in}{0.995248in}}%
\pgfpathlineto{\pgfqpoint{8.217946in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{8.221128in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{8.222236in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{8.226073in}{0.983698in}}%
\pgfpathlineto{\pgfqpoint{8.226396in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{8.230517in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{8.231018in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{8.234541in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{8.235963in}{0.971681in}}%
\pgfpathlineto{\pgfqpoint{8.238624in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{8.240908in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{8.242438in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{8.245853in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{8.246515in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{8.250564in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{8.250798in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{8.254569in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{8.255743in}{0.947261in}}%
\pgfpathlineto{\pgfqpoint{8.258556in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{8.262526in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{8.265633in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{8.266479in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{8.270410in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{8.270578in}{0.928692in}}%
\pgfpathlineto{\pgfqpoint{8.274294in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{8.275523in}{0.922420in}}%
\pgfpathlineto{\pgfqpoint{8.278162in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{8.280468in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{8.282016in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{8.285413in}{0.910392in}}%
\pgfpathlineto{\pgfqpoint{8.286551in}{0.909118in}}%
\pgfpathlineto{\pgfqpoint{8.290358in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{8.290408in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{8.294214in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{8.295303in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{8.298007in}{0.894283in}}%
\pgfpathlineto{\pgfqpoint{8.300248in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{8.302077in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{8.305193in}{0.885958in}}%
\pgfpathlineto{\pgfqpoint{8.306368in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{8.310138in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{8.310153in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{8.313889in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{8.315083in}{0.873248in}}%
\pgfpathlineto{\pgfqpoint{8.318484in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{8.322226in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{8.324973in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{8.326165in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{8.329918in}{0.855611in}}%
\pgfpathlineto{\pgfqpoint{8.330577in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{8.334299in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{8.334863in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{8.337990in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{8.339808in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{8.342623in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{8.344753in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{8.346322in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{8.349698in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{8.350088in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{8.354643in}{0.825086in}}%
\pgfpathlineto{\pgfqpoint{8.354668in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{8.358331in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{8.359588in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{8.362231in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{8.366653in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{8.369478in}{0.806427in}}%
\pgfpathmoveto{\pgfqpoint{7.504103in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{7.503761in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{7.505742in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{7.504103in}{1.284590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082226in}{-0.069946in}}{\pgfqpoint{0.082226in}{0.086458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathlineto{\pgfqpoint{-0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{-0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{-0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033024in}}%
\pgfpathlineto{\pgfqpoint{0.050819in}{-0.069946in}}%
\pgfpathlineto{\pgfqpoint{0.031408in}{-0.010205in}}%
\pgfpathlineto{\pgfqpoint{0.082226in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.019411in}{0.026717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.086458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.949466in}{1.180345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027786in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{8.018238in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.012873in}{1.293543in}}{\pgfqpoint{8.010772in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008689in}{1.289203in}}{\pgfqpoint{8.008689in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.998654in}{1.292571in}}{\pgfqpoint{8.003377in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008099in}{1.301859in}}{\pgfqpoint{8.018342in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.045790in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{1.274394in}}{\pgfqpoint{8.053741in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{1.279654in}}{\pgfqpoint{8.065217in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{1.279654in}}{\pgfqpoint{8.083203in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{1.262085in}}{\pgfqpoint{8.090130in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{1.233439in}}{\pgfqpoint{8.083203in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{1.215852in}}{\pgfqpoint{8.065217in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{1.215852in}}{\pgfqpoint{8.053741in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{1.221130in}}{\pgfqpoint{8.045790in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.079765in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{1.258769in}}{\pgfqpoint{8.075234in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{1.271304in}}{\pgfqpoint{8.062786in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{1.271304in}}{\pgfqpoint{8.050321in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{1.258769in}}{\pgfqpoint{8.045790in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{1.236755in}}{\pgfqpoint{8.050321in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{1.224220in}}{\pgfqpoint{8.062786in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{1.224220in}}{\pgfqpoint{8.075234in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{1.236755in}}{\pgfqpoint{8.079765in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{8.079765in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027786in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{8.018238in}{1.293543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.012873in}{1.293543in}}{\pgfqpoint{8.010772in}{1.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008689in}{1.289203in}}{\pgfqpoint{8.008689in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{8.025130in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{8.008689in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{7.989106in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{7.998654in}{1.282432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.998654in}{1.292571in}}{\pgfqpoint{8.003377in}{1.297206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.008099in}{1.301859in}}{\pgfqpoint{8.018342in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{8.027786in}{1.301859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.045790in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{8.035755in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{1.268977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{1.274394in}}{\pgfqpoint{8.053741in}{1.277016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{1.279654in}}{\pgfqpoint{8.065217in}{1.279654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{1.279654in}}{\pgfqpoint{8.083203in}{1.270870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{1.262085in}}{\pgfqpoint{8.090130in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.090130in}{1.233439in}}{\pgfqpoint{8.083203in}{1.224637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076293in}{1.215852in}}{\pgfqpoint{8.065217in}{1.215852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058550in}{1.215852in}}{\pgfqpoint{8.053741in}{1.218491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.048950in}{1.221130in}}{\pgfqpoint{8.045790in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{8.045790in}{1.226547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.079765in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{1.258769in}}{\pgfqpoint{8.075234in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{1.271304in}}{\pgfqpoint{8.062786in}{1.271304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{1.271304in}}{\pgfqpoint{8.050321in}{1.265036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{1.258769in}}{\pgfqpoint{8.045790in}{1.247762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.045790in}{1.236755in}}{\pgfqpoint{8.050321in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054852in}{1.224220in}}{\pgfqpoint{8.062786in}{1.224220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.070703in}{1.224220in}}{\pgfqpoint{8.075234in}{1.230488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079765in}{1.236755in}}{\pgfqpoint{8.079765in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{8.079765in}{1.247762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028633in}{-0.028633in}}{\pgfqpoint{0.028633in}{0.028633in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.007593in}{-0.028633in}}{\pgfqpoint{0.014877in}{-0.025616in}}{\pgfqpoint{0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.025616in}{-0.014877in}}{\pgfqpoint{0.028633in}{-0.007593in}}{\pgfqpoint{0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028633in}{0.007593in}}{\pgfqpoint{0.025616in}{0.014877in}}{\pgfqpoint{0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{0.014877in}{0.025616in}}{\pgfqpoint{0.007593in}{0.028633in}}{\pgfqpoint{0.000000in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.007593in}{0.028633in}}{\pgfqpoint{-0.014877in}{0.025616in}}{\pgfqpoint{-0.020246in}{0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.025616in}{0.014877in}}{\pgfqpoint{-0.028633in}{0.007593in}}{\pgfqpoint{-0.028633in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028633in}{-0.007593in}}{\pgfqpoint{-0.025616in}{-0.014877in}}{\pgfqpoint{-0.020246in}{-0.020246in}}%
\pgfpathcurveto{\pgfqpoint{-0.014877in}{-0.025616in}}{\pgfqpoint{-0.007593in}{-0.028633in}}{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627728in}{1.097028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{0.355278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369478in}{1.233028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.039834in}{1.615879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916553in}{0.901452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.113169in}{1.579417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868939in}{1.075042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077111in}{1.321534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005485in}{1.234426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621462in}{1.032467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.976184in}{0.980604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018633in}{1.280793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848206in}{1.037061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951868in}{1.233972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.094118,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047100in}{-0.047100in}}{\pgfqpoint{0.047100in}{0.047100in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathcurveto{\pgfqpoint{0.012491in}{-0.047100in}}{\pgfqpoint{0.024472in}{-0.042137in}}{\pgfqpoint{0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.042137in}{-0.024472in}}{\pgfqpoint{0.047100in}{-0.012491in}}{\pgfqpoint{0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.047100in}{0.012491in}}{\pgfqpoint{0.042137in}{0.024472in}}{\pgfqpoint{0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{0.024472in}{0.042137in}}{\pgfqpoint{0.012491in}{0.047100in}}{\pgfqpoint{0.000000in}{0.047100in}}%
\pgfpathcurveto{\pgfqpoint{-0.012491in}{0.047100in}}{\pgfqpoint{-0.024472in}{0.042137in}}{\pgfqpoint{-0.033304in}{0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.042137in}{0.024472in}}{\pgfqpoint{-0.047100in}{0.012491in}}{\pgfqpoint{-0.047100in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047100in}{-0.012491in}}{\pgfqpoint{-0.042137in}{-0.024472in}}{\pgfqpoint{-0.033304in}{-0.033304in}}%
\pgfpathcurveto{\pgfqpoint{-0.024472in}{-0.042137in}}{\pgfqpoint{-0.012491in}{-0.047100in}}{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.988593in}{1.111294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.885978in}{0.355278in}}{\pgfqpoint{1.483500in}{1.483500in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.950022in,y=1.149865in,right,bottom]{\color{textcolor}{\sffamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\contour{white}{15}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

